Path instability of deformable bubbles rising in Newtonian liquids: A linear study

The first stages of the path instability phenomenon known to affect the buoyancy-driven motion of gas bubbles rising in weakly or moderately viscous liquids are examined thanks to a recently developed numerical tool designed to assess the global linear stability of incompressible flows involving freely-evolving interfaces. Predictions for the critical bubble size and frequency of the most unstable mode are found to agree well with reference data obtained in ultrapure water and in several silicone oils. By varying the bubble size, stability diagrams are built for several specific fluids, revealing three distinct regimes characterized by different bifurcation sequences. The spatial structure of the corresponding unstable modes is analysed, together with the variations of the bubble shape, position and orientation. For this purpose, displacements of the bubble surface are split into rigid-body components and volume-preserving deformations, allowing us to determine how the relative magnitude of the latter varies with the fluid properties and bubble size. Predictions obtained with freely-deformable bubbles are compared with those found when the bubble shape determined in the base state is constrained to remain frozen during the stability analysis. This comparison reveals that deformations leave the phenomenology of the first bifurcations unchanged in low-viscosity fluids, especially water, only lowering the critical bubble size and increasing the frequency of path oscillations. In contrast, they introduce a dramatic change in the nature of the primary bifurcation in oils slightly more viscous than water, whereas, somewhat surprisingly, they leave the near-threshold phenomenology unchanged in more viscous oils.

==> Figures/Decomp_neutral-curve.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
       \put(556,3270){{\makebox(0,0){\strut{}$\hat{\eta}_{max}\big|_0$}}}%
      \put(4000,250){\makebox(0,0){\strut{}$Mo$}}%
      \csname LTb\endcsname%
      \put(4892,1631){\makebox(0,0)[r]{\strut{}Translation}}%
      \csname LTb\endcsname%
      \put(4892,1477){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(4892,1323){\makebox(0,0)[r]{\strut{}Rotation}}%
      \csname LTb\endcsname%
      \put(4892,1169){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(4892,1015){\makebox(0,0)[r]{\strut{}Deformation}}%
      \csname LTb\endcsname%
      \put(4892,861){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(946,974){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,1872){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,2770){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(946,3669){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(946,4567){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-13}$}}%
     % \csname LTb\endcsname%
     % \put(1673,484){\makebox(0,0){\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%
      \put(2268,484){\makebox(0,0){\strut{}$10^{-11}$}}%
     % \csname LTb\endcsname%
      %\put(2863,484){\makebox(0,0){\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%
      \put(3458,484){\makebox(0,0){\strut{}$10^{-9}$}}%
     % \csname LTb\endcsname%
      %\put(4054,484){\makebox(0,0){\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(4649,484){\makebox(0,0){\strut{}$10^{-7}$}}%
      %\csname LTb\endcsname%
      %\put(5244,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(5839,484){\makebox(0,0){\strut{}$10^{-5}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Decomp_neutral-curve.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Decomp_water.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(556,2700){{\makebox(0,0){\strut{}$\hat{\eta}_{max}$}}}%
      \put(2958,254){\makebox(0,0){\strut{}$Bo$}}%
      \csname LTb\endcsname%
      \put(4984,1492){\makebox(0,0)[r]{\strut{}Translation}}%
      \csname LTb\endcsname%
      \put(4984,1360){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(4984,1228){\makebox(0,0)[r]{\strut{}Rotation}}%
      \csname LTb\endcsname%
      \put(4984,1096){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(4984,964){\makebox(0,0)[r]{\strut{}Deformation}}%
      \csname LTb\endcsname%
      \put(4984,832){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,1484){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,2263){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,3043){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(946,3823){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(946,4602){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1299,484){\makebox(0,0){\strut{}$0.4$}}%
    %  \csname LTb\endcsname%
    %  \put(1853,484){\makebox(0,0){\strut{}$0.45$}}%
      \csname LTb\endcsname%
      \put(2407,484){\makebox(0,0){\strut{}$0.5$}}%
     % \csname LTb\endcsname%
      %\put(2960,484){\makebox(0,0){\strut{}$0.55$}}%
      \csname LTb\endcsname%
      \put(3514,484){\makebox(0,0){\strut{}$0.6$}}%
      %\csname LTb\endcsname%
     % \put(4067,484){\makebox(0,0){\strut{}$0.65$}}%
      \csname LTb\endcsname%
      \put(4621,484){\makebox(0,0){\strut{}$0.7$}}%
      %\csname LTb\endcsname%
     % \put(5175,484){\makebox(0,0){\strut{}$0.75$}}%
      \csname LTb\endcsname%
      \put(5728,484){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Decomp_water.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/NeutralCurveBoGa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.90196,0.61176,0.00000}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{bordeaux}{rgb}{0.6392,0.0784,0.1686}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.3cm,
height=7.7cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.15,
xmax=14,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xtick = {0.15,0.5,1,2,5,10,14},
xticklabels = {0.15,0.5,1,2,5,10,14},
ytick = {50,100,200,400,600,800,1000},
yticklabels = {50,100,200,400,600,800,1000},
xlabel={$Bo$},
ymode=log,
ymin=50,
ymax=1000,
yticklabel shift=0.2cm,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$Ga$},
axis background/.style={fill=white},
every axis y label/.style={at={(ticklabel cs: 0.575,0.0)}, anchor=north},
xlabel near ticks,
ylabel style={font=\small\fontfamily{ptm}\selectfont},
xlabel style={font=\small\fontfamily{ptm}\selectfont},
legend style={font=\small\fontfamily{ptm}\selectfont},
ticklabel style={font=\small\fontfamily{ptm}\selectfont},
clip=true,
minor xtick={0.2,0.3,0.4,0.6,0.7,0.8,0.9,3,4,6,7,8,9,11,12,13},
minor ytick={60,70,80,90,300,500,700,900},
major tick length = 0.3 cm,
minor tick length = 0.15 cm
]
\addplot [color=mycolor1, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
0.1   1136.179\\
0.17902   672.6785\\
0.21441145335286976   560.5586377007247\\
0.24788760713831337   486.26843874569687\\
0.2865829815271971   427.07115906007886\\
0.32813832975270874   373.9229513039767\\
0.37753448769360914   328.40237097120854\\
0.4558844983358438   276.2094281340972\\
0.5805567077630165   223.1624131843585\\
0.7112774231906315   185.96294624343435\\
0.8302727929138397   164.33691993477987\\
0.9598787741792882   144.3308947912483\\
1.1150847687098817   126.76036035913133\\
1.3079417234408648   111.6734435243934\\
1.4407207849063044   103.05061292990985\\
1.6101436298296365   94.50758958368557\\
1.782158528672087   87.75096912412307\\
2.0110243600808477   80.97530503265276\\
2.2583560600945756   74.72282176002325\\
2.5238804053641837   69.16656641092987\\
2.834268842743045   64.02346426961388\\
3.1828084320924086   59.44624194829868\\
3.805952934575961   53.02247246168756\\
4.052775024349208   50.62042032974906\\
};


\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.192	515.7935672753\\
0.27	374.561230525904\\
0.4	282.842712474619\\
0.463	250.021475657815\\
0.6	215.582467177851\\
0.925	167.728282357595\\
1.426	130.493729719527\\
1.570   124.7535\\
2.29	104.683108859209\\
3.413   89.4978\\
3.79	85.8972791452683\\
6.8	74.8827326614088\\
14.13	72.8797075742998\\
21.24	55.6372792688864\\
};
\addplot [color=white!80!black, line width=2pt, forget plot]
  table[row sep=crcr]{%
0.18	668.360682563821\\
0.19408028028028	634.232243506145\\
0.208160560560561	604.046018909057\\
0.222240840840841	577.306942754064\\
0.236321121121121	553.576529525504\\
0.250401401401401	532.473273620594\\
0.264481681681682	513.66829984066\\
0.278561961961962	496.879336732168\\
0.292642242242242	481.864461676447\\
0.306722522522523	468.416259152358\\
0.320802802802803	456.356634769708\\
0.334883083083083	445.532335460451\\
0.348963363363363	435.749774460367\\
0.363043643643644	426.753050650635\\
0.377123923923924	418.43195167464\\
0.391204204204204	410.698910945193\\
0.405284484484485	403.480618976703\\
0.419364764764765	396.715285279116\\
0.433445045045045	390.350502087932\\
0.447525325325325	384.341561929862\\
0.461605605605606	378.650121035618\\
0.475685885885886	373.243128891834\\
0.489766166166166	368.091964463693\\
0.503846446446446	363.171734274279\\
0.517926726726727	358.460698252734\\
0.532007007007007	353.939797194293\\
0.546087287287287	349.592261595481\\
0.560167567567567	345.403286086752\\
0.574247847847848	341.359757071574\\
0.588328128128128	337.45002377381\\
0.602408408408408	333.663704895143\\
0.616488688688689	329.991524637884\\
0.630568968968969	326.42517306342\\
0.644649249249249	322.957186712774\\
0.65872952952953	319.610004563367\\
0.67280980980981	316.433146732992\\
0.68689009009009	313.379287056577\\
0.70097037037037	310.403044097533\\
0.715050650650651	307.465499537774\\
0.729130930930931	304.533368946077\\
0.743211211211211	301.578317237929\\
0.757291491491491	298.609699356071\\
0.771371771771772	295.667176158885\\
0.785452052052052	292.755778000467\\
0.799532332332332	289.879626688509\\
0.813612612612613	287.042222762925\\
0.827692892892893	284.246516673838\\
0.841773173173173	281.494972243827\\
0.855853453453453	278.789623229773\\
0.869933733733734	276.132123717992\\
0.884014014014014	273.523793011702\\
0.898094294294294	270.965655601723\\
0.912174574574575	268.45847674962\\
0.926254854854855	266.002794156667\\
0.940335135135135	263.598946141731\\
0.954415415415415	261.247096705951\\
0.968495695695696	258.9472578215\\
0.982575975975976	256.699309245413\\
0.996656256256256	254.503016126886\\
1.01073653653654	252.358044647432\\
1.02481681681682	250.263975907314\\
1.0388970970971	248.220318248517\\
1.05297737737738	246.226518183861\\
1.06705765765766	244.281970083475\\
1.08113793793794	242.386024753408\\
1.09521821821822	240.537997026576\\
1.1092984984985	238.737172473189\\
1.12337877877878	236.982813326222\\
1.13745905905906	235.274163707159\\
1.15153933933934	233.610454228039\\
1.16561961961962	231.990906037615\\
1.1796998998999	230.414734372165\\
1.19378018018018	228.881151664953\\
1.20786046046046	227.389370262553\\
1.22194074074074	225.938604791088\\
1.23602102102102	224.528074210782\\
1.2501013013013	223.157003593181\\
1.26418158158158	221.824625651646\\
1.27826186186186	220.530182052535\\
1.29234214214214	219.272924531501\\
1.30642242242242	218.052115836753\\
1.3205027027027	216.864094731861\\
1.33458298298298	215.700833919543\\
1.34866326326326	214.561231697001\\
1.36274354354354	213.444557860393\\
1.37682382382382	212.350112326479\\
1.3909041041041	211.277223586198\\
1.40498438438438	210.225247252844\\
1.41906466466466	209.193564698123\\
1.43314494494494	208.181581769968\\
1.44722522522523	207.18872758641\\
1.46130550550551	206.214453400311\\
1.47538578578579	205.258231530121\\
1.48946606606607	204.319554352228\\
1.50354634634635	203.397933350793\\
1.51762662662663	202.492898221258\\
1.53170690690691	201.603996024041\\
1.54578718718719	200.730790385144\\
1.55986746746747	199.87286074067\\
1.57394774774775	199.02980162246\\
1.58802802802803	198.201221982247\\
1.60210830830831	197.386744551932\\
1.61618858858859	196.586005237733\\
1.63026886886887	195.798652546146\\
1.64434914914915	195.024347039757\\
1.65842942942943	194.262760821137\\
1.67250970970971	193.513577043108\\
1.68658998998999	192.776489443845\\
1.70067027027027	192.051201905337\\
1.71475055055055	191.337428033851\\
1.72883083083083	190.634890761132\\
1.74291111111111	189.94332196514\\
1.75699139139139	189.262462109227\\
1.77107167167167	188.592059898703\\
1.78515195195195	187.931871953823\\
1.79923223223223	187.28166249829\\
1.81331251251251	186.641203062403\\
1.82739279279279	186.010272200077\\
1.84147307307307	185.388655218952\\
1.85555335335335	184.776143922917\\
1.86963363363363	184.172536366369\\
1.88371391391391	183.577636619588\\
1.89779419419419	182.991254544649\\
1.91187447447447	182.413205581324\\
1.92595475475475	181.843310542444\\
1.94003503503504	181.281395418251\\
1.95411531531532	180.727291189271\\
1.9681955955956	180.180833647285\\
1.98227587587588	179.641863223981\\
1.99635615615616	179.11022482691\\
2.01043643643644	178.585767682393\\
2.02451671671672	178.068345185017\\
2.038596996997	177.557814753418\\
2.05267727727728	177.054037692031\\
2.06675755755756	176.556879058536\\
2.08083783783784	176.066207536709\\
2.09491811811812	175.581895314437\\
2.1089983983984	175.10381796665\\
2.12307867867868	174.629986849818\\
2.13715895895896	174.158001869314\\
2.15123923923924	173.688000579741\\
2.16531951951952	173.220123935734\\
2.1793997997998	172.754505436491\\
2.19348008008008	172.291271443628\\
2.20756036036036	171.830541486305\\
2.22164064064064	171.372428554097\\
2.23572092092092	170.917039378092\\
2.2498012012012	170.464474700655\\
2.26388148148148	170.014829534285\\
2.27796176176176	169.568193410006\\
2.29204204204204	169.124650615674\\
2.30612232232232	168.684280424611\\
2.3202026026026	168.24715731493\\
2.33428288288288	167.813351179925\\
2.34836316316316	167.382927529871\\
2.36244344344344	166.955947685574\\
2.37652372372372	166.532468963999\\
2.390604004004	166.112544856289\\
2.40468428428428	165.69622519848\\
2.41876456456456	165.28355633519\\
2.43284484484484	164.874581276589\\
2.44692512512513	164.469339848884\\
2.46100540540541	164.067868838617\\
2.47508568568569	163.670202130988\\
2.48916596596597	163.27637084247\\
2.50324624624625	162.886403447934\\
2.51732652652653	162.500325902507\\
2.53140680680681	162.118161758375\\
2.54548708708709	161.739932276744\\
2.55956736736737	161.365656535136\\
2.57364764764765	160.995351530233\\
2.58772792792793	160.62903227643\\
2.60180820820821	160.266711900284\\
2.61588848848849	159.908401731015\\
2.62996876876877	159.55411138723\\
2.64404904904905	159.203848860021\\
2.65812932932933	158.857620592574\\
2.67220960960961	158.51543155645\\
2.68628988988989	158.177285324659\\
2.70037017017017	157.843184141659\\
2.71445045045045	157.513128990419\\
2.72853073073073	157.187119656645\\
2.74261101101101	156.865154790306\\
2.75669129129129	156.547231964549\\
2.77077157157157	156.233347732133\\
2.78485185185185	155.923497679465\\
2.79893213213213	155.617676478339\\
2.81301241241241	155.315877935486\\
2.82709269269269	155.018095040005\\
2.84117297297297	154.724320008776\\
2.85525325325325	154.43454432993\\
2.86933353353353	154.14875880446\\
2.88341381381381	153.866953586045\\
2.89749409409409	153.589118219168\\
2.91157437437437	153.315241675587\\
2.92565465465466	153.045312389234\\
2.93973493493493	152.779318289604\\
2.95381521521522	152.517246833702\\
2.9678954954955	152.259085036591\\
2.98197577577578	152.004819500621\\
2.99605605605606	151.754436443372\\
3.01013633633634	151.507921724379\\
3.02421661661662	151.265260870682\\
3.0382968968969	151.026439101246\\
3.05237717717718	150.79144135031\\
3.06645745745746	150.560252289692\\
3.08053773773774	150.33285635011\\
3.09461801801802	150.109237741548\\
3.1086982982983	149.889380472706\\
3.12277857857858	149.673268369582\\
3.13685885885886	149.46088509321\\
3.15093913913914	149.252214156598\\
3.16501941941942	149.047238940893\\
3.1790996996997	148.845942710806\\
3.19317997997998	148.648308629327\\
3.20726026026026	148.454319771771\\
3.22134054054054	148.263959139153\\
3.23542082082082	148.077209670963\\
3.2495011011011	147.89405425732\\
3.26358138138138	147.714475750567\\
3.27766166166166	147.538456976313\\
3.29174194194194	147.365980743943\\
3.30582222222222	147.197029856627\\
3.3199025025025	147.031587120846\\
3.33398278278278	146.869635355452\\
3.34806306306306	146.711157400282\\
3.36214334334334	146.556136124347\\
3.37622362362362	146.404554433619\\
3.3903039039039	146.256395278413\\
3.40438418418418	146.111641660407\\
3.41846446446446	145.9702766393\\
3.43254474474474	145.832283339118\\
3.44662502502503	145.697644954203\\
3.46070530530531	145.566344754877\\
3.47478558558559	145.438366092806\\
3.48886586586587	145.31369240608\\
3.50294614614615	145.192307224004\\
3.51702642642643	145.074194171638\\
3.53110670670671	144.959336974068\\
3.54518698698699	144.848392156888\\
3.55926726726727	144.742563880769\\
3.57334754754755	144.64164720264\\
3.58742782782783	144.54540421907\\
3.60150810810811	144.453602930792\\
3.61558838838839	144.366017049154\\
3.62966866866867	144.282425811457\\
3.64374894894895	144.20261380471\\
3.65782922922923	144.126370797411\\
3.67190950950951	144.053491578941\\
3.68598978978979	143.98377580621\\
3.70007007007007	143.917027857188\\
3.71415035035035	143.853056691006\\
3.72823063063063	143.791675714289\\
3.74231091091091	143.732702653424\\
3.75639119119119	143.675959432487\\
3.77047147147147	143.621272056545\\
3.78455175175175	143.568470500078\\
3.79863203203203	143.517388600283\\
3.81271231231231	143.467863955014\\
3.82679259259259	143.41973782515\\
3.84087287287287	143.372855041168\\
3.85495315315315	143.327063913736\\
3.86903343343343	143.282216148117\\
3.88311371371371	143.23816676222\\
3.89719399399399	143.194774008115\\
3.91127427427427	143.151899296853\\
3.92535455455455	143.109407126432\\
3.93943483483483	143.067165012762\\
3.95351511511512	143.025043423483\\
3.9675953953954	142.982915714512\\
3.98167567567568	142.940658069177\\
3.99575595595596	142.89814943982\\
4.00983623623624	142.855271491758\\
4.02391651651652	142.811908549482\\
4.0379967967968	142.767947544989\\
4.05207707707708	142.723277968157\\
4.06615735735736	142.67779181904\\
4.08023763763764	142.631383562023\\
4.09431791791792	142.583950081726\\
4.1083981981982	142.535390640576\\
4.12247847847848	142.485606837975\\
4.13655875875876	142.434502570983\\
4.15063903903904	142.381983996434\\
4.16471931931932	142.32795949443\\
4.1787995995996	142.272339633137\\
4.19287987987988	142.215037134818\\
4.20696016016016	142.155966843043\\
4.22104044044044	142.095045691024\\
4.23512072072072	142.032192671013\\
4.249201001001	141.967328804701\\
4.26328128128128	141.900377114593\\
4.27736156156156	141.831262596278\\
4.29144184184184	141.759912191574\\
4.30552212212212	141.686254762483\\
4.3196024024024	141.610233905723\\
4.33368268268268	141.532341987547\\
4.34776296296296	141.45291911819\\
4.36184324324324	141.372045982556\\
4.37592352352352	141.289801743199\\
4.3900038038038	141.206264061761\\
4.40408408408408	141.121509120439\\
4.41816436436436	141.03561164347\\
4.43224464464464	140.948644918613\\
4.44632492492492	140.860680818613\\
4.46040520520521	140.77178982263\\
4.47448548548549	140.682041037626\\
4.48856576576577	140.59150221968\\
4.50264604604605	140.50023979524\\
4.51672632632633	140.408318882278\\
4.53080660660661	140.315803311357\\
4.54488688688689	140.222755646577\\
4.55896716716717	140.129237206413\\
4.57304744744745	140.03530808442\\
4.58712772772773	139.941027169797\\
4.60120800800801	139.846452167815\\
4.61528828828829	139.75163962008\\
4.62936856856857	139.656644924646\\
4.64344884884885	139.561522355958\\
4.65752912912913	139.466325084615\\
4.67160940940941	139.371105196966\\
4.68568968968969	139.275913714514\\
4.69976996996997	139.180800613134\\
4.71385025025025	139.085814842097\\
4.72793053053053	138.991004342899\\
4.74201081081081	138.896416067888\\
4.75609109109109	138.802095998686\\
4.77017137137137	138.708089164408\\
4.78425165165165	138.614439659669\\
4.79833193193193	138.521190662377\\
4.81241221221221	138.428384451322\\
4.82649249249249	138.336062423539\\
4.84057277277277	138.244265111457\\
4.85465305305305	138.153032199839\\
4.86873333333333	138.062402542493\\
4.88281361361361	137.972414178763\\
4.89689389389389	137.883104349815\\
4.91097417417417	137.794509514682\\
4.92505445445445	137.706665366105\\
4.93913473473473	137.619606846146\\
4.95321501501502	137.533368161584\\
4.96729529529529	137.447982799093\\
4.98137557557558	137.363483540193\\
4.99545585585586	137.279902475995\\
5.00953613613614	137.197271021718\\
5.02361641641642	137.115619930999\\
5.0376966966967	137.034979309977\\
5.05177697697698	136.955378631174\\
5.06585725725726	136.876846747158\\
5.07993753753754	136.79941190399\\
5.09401781781782	136.723101754474\\
5.1080980980981	136.647943371183\\
5.12217837837838	136.573963259296\\
5.13625865865866	136.50118736921\\
5.15033893893894	136.42964110897\\
5.16441921921922	136.359349356481\\
5.1784994994995	136.29033647153\\
5.19257977977978	136.222626307611\\
5.20666006006006	136.156242223547\\
5.22074034034034	136.091207094929\\
5.23482062062062	136.027543325358\\
5.2489009009009	135.965272857496\\
5.26298118118118	135.90441718394\\
5.27706146146146	135.844997357901\\
5.29114174174174	135.787034003706\\
5.30522202202202	135.730547327122\\
5.3193023023023	135.675557125495\\
5.33338258258258	135.622082797721\\
5.34746286286286	135.570143354043\\
5.36154314314314	135.51975742567\\
5.37562342342342	135.470943274239\\
5.3897037037037	135.423718801102\\
5.40378398398398	135.378101556451\\
5.41786426426426	135.334108748286\\
5.43194454454454	135.291757251215\\
5.44602482482482	135.251063615111\\
5.4601051051051	135.212044073599\\
5.47418538538539	135.174714552403\\
5.48826566566567	135.139090677534\\
5.50234594594595	135.105187783342\\
5.51642622622623	135.072428938012\\
5.53050650650651	135.040226888106\\
5.54458678678679	135.008594779409\\
5.55866706706707	134.977545530759\\
5.57274734734735	134.947091829605\\
5.58682762762763	134.917246136281\\
5.60090790790791	134.888020688225\\
5.61498818818819	134.859427504132\\
5.62906846846847	134.831478388034\\
5.64314874874875	134.804184933335\\
5.65722902902903	134.777558526768\\
5.67130930930931	134.751610352303\\
5.68538958958959	134.726351394989\\
5.69946986986987	134.701792444735\\
5.71355015015015	134.677944100039\\
5.72763043043043	134.654816771656\\
5.74171071071071	134.632420686205\\
5.75579099099099	134.610765889726\\
5.76987127127127	134.589862251176\\
5.78395155155155	134.569719465876\\
5.79803183183183	134.550347058895\\
5.81211211211211	134.531754388393\\
5.82619239239239	134.513950648898\\
5.84027267267267	134.496944874542\\
5.85435295295295	134.480745942234\\
5.86843323323323	134.465362574799\\
5.88251351351351	134.450803344048\\
5.89659379379379	134.437076673814\\
5.91067407407407	134.424190842933\\
5.92475435435435	134.412153988175\\
5.93883463463463	134.400974107132\\
5.95291491491491	134.39065906106\\
5.96699519519519	134.381216577671\\
5.98107547547548	134.372654253884\\
5.99515575575576	134.364979558529\\
6.00923603603604	134.358199835007\\
6.02331631631632	134.352322303908\\
6.0373965965966	134.34735406559\\
6.05147687687688	134.343302102707\\
6.06555715715716	134.340173282702\\
6.07963743743744	134.337974360262\\
6.09371771771772	134.336711979725\\
6.107797997998	134.336392677454\\
6.12187827827828	134.33702288417\\
6.13595855855856	134.338608927246\\
6.15003883883884	134.341157032963\\
6.16411911911912	134.344673328733\\
6.1781993993994	134.349163845279\\
6.19227967967968	134.354634518785\\
6.20635995995996	134.361091193007\\
6.22044024024024	134.368539621351\\
6.23452052052052	134.376985468914\\
6.2486008008008	134.386434314494\\
6.26268108108108	134.396974658717\\
6.27676136136136	134.408924842975\\
6.29084164164164	134.422250655308\\
6.30492192192192	134.436878253067\\
6.3190022022022	134.452734745728\\
6.33308248248248	134.469748176478\\
6.34716276276276	134.487847504478\\
6.36124304304304	134.506962587789\\
6.37532332332332	134.527024166932\\
6.3894036036036	134.547963849071\\
6.40348388388388	134.569714092783\\
6.41756416416416	134.592208193415\\
6.43164444444444	134.615380268993\\
6.44572472472472	134.639165246671\\
6.459805005005	134.663498849703\\
6.47388528528529	134.68831758492\\
6.48796556556557	134.713558730693\\
6.50204584584585	134.739160325369\\
6.51612612612613	134.765061156166\\
6.53020640640641	134.791200748502\\
6.54428668668669	134.817519355758\\
6.55836696696697	134.843957949447\\
6.57244724724725	134.870458209786\\
6.58652752752753	134.896962516649\\
6.60060780780781	134.923413940899\\
6.61468808808809	134.949756236065\\
6.62876836836837	134.975933830387\\
6.64284864864865	135.001891819176\\
6.65692892892893	135.02757595751\\
6.67100920920921	135.052932653241\\
6.68508948948949	135.077908960299\\
6.69916976976977	135.102452572295\\
6.71325005005005	135.126511816395\\
6.72733033033033	135.150035647475\\
6.74141061061061	135.172973642532\\
6.75549089089089	135.195275995348\\
6.76957117117117	135.216893511396\\
6.78365145145145	135.237777602985\\
6.79773173173173	135.257880284622\\
6.81181201201201	135.277154168596\\
6.82589229229229	135.295552460776\\
6.83997257257257	135.313028956597\\
6.85405285285285	135.329538037251\\
6.86813313313313	135.345034666059\\
6.88221341341341	135.359474385017\\
6.89629369369369	135.372813311525\\
6.91037397397397	135.385008135266\\
6.92445425425425	135.396016115254\\
6.93853453453453	135.405795077025\\
6.95261481481481	135.414303409979\\
6.96669509509509	135.421967313591\\
6.98077537537538	135.42941507041\\
6.99485565565566	135.436652411554\\
7.00893593593594	135.443681156042\\
7.02301621621622	135.450503107841\\
7.0370964964965	135.457120055996\\
7.05117677677678	135.463533774768\\
7.06525705705706	135.469746023766\\
7.07933733733734	135.475758548076\\
7.09341761761762	135.481573078395\\
7.1074978978979	135.487191331161\\
7.12157817817818	135.492615008675\\
7.13565845845846	135.497845799234\\
7.14973873873874	135.502885377253\\
7.16381901901902	135.507735403391\\
7.1778992992993	135.512397524672\\
7.19197957957958	135.516873374608\\
7.20605985985986	135.521164573319\\
7.22014014014014	135.525272727651\\
7.23422042042042	135.529199431299\\
7.2483007007007	135.532946264919\\
7.26238098098098	135.536514796245\\
7.27646126126126	135.539906580204\\
7.29054154154154	135.543123159031\\
7.30462182182182	135.546166062382\\
7.3187021021021	135.54903680744\\
7.33278238238238	135.551736899032\\
7.34686266266266	135.554267829734\\
7.36094294294294	135.556631079983\\
7.37502322322322	135.55882811818\\
7.3891035035035	135.560860400797\\
7.40318378378378	135.562729372484\\
7.41726406406406	135.564436466174\\
7.43134434434434	135.565983103181\\
7.44542462462462	135.567370693306\\
7.4595049049049	135.568600634938\\
7.47358518518519	135.569674315153\\
7.48766546546547	135.570593109814\\
7.50174574574575	135.571358383668\\
7.51582602602603	135.571971490443\\
7.52990630630631	135.572433772946\\
7.54398658658659	135.572746563158\\
7.55806686686687	135.572911182328\\
7.57214714714715	135.572928941064\\
7.58622742742743	135.572801139432\\
7.60030770770771	135.572529067042\\
7.61438798798799	135.572114003139\\
7.62846826826827	135.571557216699\\
7.64254854854855	135.570859966509\\
7.65662882882883	135.570023501265\\
7.67070910910911	135.569049059651\\
7.68478938938939	135.567937870431\\
7.69886966966967	135.566691152534\\
7.71294994994995	135.565310115136\\
7.72703023023023	135.563795957748\\
7.74111051051051	135.562149870296\\
7.75519079079079	135.560373033208\\
7.76927107107107	135.55846661749\\
7.78335135135135	135.556431784812\\
7.79743163163163	135.554269687586\\
7.81151191191191	135.551981469045\\
7.82559219219219	135.549568263324\\
7.83967247247247	135.547031195536\\
7.85375275275275	135.544371381849\\
7.86783303303303	135.541589929566\\
7.88191331331331	135.538687937195\\
7.89599359359359	135.535666494529\\
7.91007387387387	135.53252668272\\
7.92415415415415	135.529269574349\\
7.93823443443443	135.525896233503\\
7.95231471471471	135.522407715846\\
7.966394994995	135.51880506869\\
7.98047527527527	135.515089331066\\
7.99455555555556	135.511261533797\\
8.00863583583584	135.507322699562\\
8.02271611611612	135.503273842972\\
8.0367963963964	135.499115970632\\
8.05087667667668	135.494850081213\\
8.06495695695696	135.490477165519\\
8.07903723723724	135.485998206549\\
8.09311751751752	135.481414179569\\
8.1071977977978	135.476726052171\\
8.12127807807808	135.471934784346\\
8.13535835835836	135.467041328538\\
8.14943863863864	135.462046629716\\
8.16351891891892	135.45695162543\\
8.1775991991992	135.45175724588\\
8.19167947947948	135.446464413971\\
8.20575975975976	135.441074045381\\
8.21984004004004	135.435587048616\\
8.23392032032032	135.430004325071\\
8.2480006006006	135.424326769092\\
8.26208088088088	135.418555268035\\
8.27616116116116	135.412690702319\\
8.29024144144144	135.406733945492\\
8.30432172172172	135.40068586428\\
8.318402002002	135.39454731865\\
8.33248228228228	135.388319161864\\
8.34656256256256	135.382002240535\\
8.36064284284284	135.375597394681\\
8.37472312312312	135.369105457781\\
8.3888034034034	135.36252725683\\
8.40288368368368	135.355863612391\\
8.41696396396396	135.34911533865\\
8.43104424424424	135.342283243466\\
8.44512452452452	135.335368128427\\
8.45920480480481	135.3283707889\\
8.47328508508508	135.321292014081\\
8.48736536536537	135.314132587047\\
8.50144564564565	135.306893284809\\
8.51552592592592	135.299574878357\\
8.52960620620621	135.292178132714\\
8.54368648648649	135.284703806981\\
8.55776676676677	135.277152654391\\
8.57184704704705	135.269525422351\\
8.58592732732733	135.261822852495\\
8.60000760760761	135.254045680727\\
8.61408788788789	135.246194637271\\
8.62816816816817	135.238270446718\\
8.64224844844845	135.230273828068\\
8.65632872872873	135.22220549478\\
8.67040900900901	135.214066154814\\
8.68448928928929	135.205856510678\\
8.69856956956957	135.197577259472\\
8.71264984984985	135.189229092932\\
8.72673013013013	135.180812697471\\
8.74081041041041	135.172328754229\\
8.75489069069069	135.163777939107\\
8.76897097097097	135.155160922816\\
8.78305125125125	135.146478370918\\
8.79713153153153	135.137730943866\\
8.81121181181181	135.128919297045\\
8.82529209209209	135.120044080815\\
8.83937237237237	135.111105940552\\
8.85345265265265	135.102105516687\\
8.86753293293293	135.093043444743\\
8.88161321321321	135.083920355381\\
8.89569349349349	135.074736874435\\
8.90977377377377	135.06549362295\\
8.92385405405405	135.056191217225\\
8.93793433433433	135.046830268845\\
8.95201461461461	135.037411384726\\
8.9660948948949	135.027935167145\\
8.98017517517517	135.018402213783\\
8.99425545545545	135.008813117761\\
9.00833573573574	134.999168467672\\
9.02241601601601	134.989468847624\\
9.0364962962963	134.979714837269\\
9.05057657657658	134.969907011845\\
9.06465685685686	134.960045942206\\
9.07873713713714	134.950132194862\\
9.09281741741742	134.940166332008\\
9.1068976976977	134.930148911564\\
9.12097797797798	134.920080487203\\
9.13505825825826	134.909961608391\\
9.14913853853854	134.899792820417\\
9.16321881881882	134.889574664425\\
9.1772990990991	134.879307677452\\
9.19137937937938	134.868992392453\\
9.20545965965966	134.858629338341\\
9.21953993993994	134.848219040014\\
9.23362022022022	134.837762018389\\
9.2477005005005	134.827258790433\\
9.26178078078078	134.816709869192\\
9.27586106106106	134.806115763827\\
9.28994134134134	134.79547697964\\
9.30402162162162	134.784794018106\\
9.3181019019019	134.774067376904\\
9.33218218218218	134.763297549946\\
9.34626246246246	134.752485027406\\
9.36034274274274	134.741630295752\\
9.37442302302302	134.730733837771\\
9.3885033033033	134.719796132602\\
9.40258358358358	134.708817655761\\
9.41666386386386	134.697798879173\\
9.43074414414414	134.686740271198\\
9.44482442442443	134.675642296659\\
9.4589047047047	134.664505416868\\
9.47298498498499	134.653330089659\\
9.48706526526527	134.642116769409\\
9.50114554554554	134.630865907068\\
9.51522582582583	134.619577950186\\
9.52930610610611	134.608253342938\\
9.54338638638639	134.59689252615\\
9.55746666666667	134.585495937329\\
9.57154694694695	134.574064010683\\
9.58562722722723	134.562597177151\\
9.59970750750751	134.551095864427\\
9.61378778778779	134.539560496985\\
9.62786806806807	134.527991496102\\
9.64194834834835	134.516389279889\\
9.65602862862863	134.504754263309\\
9.67010890890891	134.493086858202\\
9.68418918918919	134.481387473314\\
9.69826946946947	134.469656514317\\
9.71234974974975	134.457894383832\\
9.72643003003003	134.446101481457\\
9.74051031031031	134.434278203785\\
9.75459059059059	134.42242494443\\
9.76867087087087	134.41054209405\\
9.78275115115115	134.398630040369\\
9.79683143143143	134.386689168201\\
9.81091171171171	134.37471985947\\
9.82499199199199	134.362722493233\\
9.83907227227227	134.350697445704\\
9.85315255255255	134.338645090273\\
9.86723283283283	134.326565797529\\
9.88131311311311	134.314459935283\\
9.89539339339339	134.302327868585\\
9.90947367367368	134.290169959749\\
9.92355395395395	134.277986568374\\
9.93763423423423	134.26577805136\\
9.95171451451452	134.253544762937\\
9.96579479479479	134.241287054675\\
9.97987507507507	134.229005275512\\
9.99395535535536	134.216699771775\\
10.0080356356356	134.20437088719\\
10.0221159159159	134.192018962914\\
10.0361961961962	134.179644337546\\
10.0502764764765	134.16724734715\\
10.0643567567568	134.154828325275\\
10.078437037037	134.142387602971\\
10.0925173173173	134.129925508809\\
10.1065975975976	134.117442368904\\
10.1206778778779	134.104938506926\\
10.1347581581582	134.092414244126\\
10.1488384384384	134.079869899347\\
10.1629187187187	134.067305789051\\
10.176998998999	134.054722227328\\
10.1910792792793	134.042119525919\\
10.2051595595596	134.029497994234\\
10.2192398398398	134.016857939367\\
10.2333201201201	134.004199666116\\
10.2474004004004	133.991523476998\\
10.2614806806807	133.978829672266\\
10.275560960961	133.966118549931\\
10.2896412412412	133.953390405772\\
10.3037215215215	133.940645533356\\
10.3178018018018	133.927884224056\\
10.3318820820821	133.915106767066\\
10.3459623623624	133.902313449414\\
10.3600426426426	133.889504555987\\
10.3741229229229	133.876680369536\\
10.3882032032032	133.863841170701\\
10.4022834834835	133.850987238023\\
10.4163637637638	133.838118847959\\
10.430444044044	133.8252362749\\
10.4445243243243	133.812339791182\\
10.4586046046046	133.799429667108\\
10.4726848848849	133.786506170958\\
10.4867651651652	133.773569569006\\
10.5008454454454	133.760620125533\\
10.5149257257257	133.747658102845\\
10.529006006006	133.734683761286\\
10.5430862862863	133.721697359252\\
10.5571665665666	133.708699153207\\
10.5712468468468	133.695689397695\\
10.5853271271271	133.682668345358\\
10.5994074074074	133.669636246946\\
10.6134876876877	133.656593351333\\
10.627567967968	133.643539905532\\
10.6416482482482	133.630476154707\\
10.6557285285285	133.617402342186\\
10.6698088088088	133.604318709478\\
10.6838890890891	133.591225496283\\
10.6979693693694	133.578122940506\\
10.7120496496497	133.565011278274\\
10.7261299299299	133.551890743941\\
10.7402102102102	133.538761570111\\
10.7542904904905	133.525623987643\\
10.7683707707708	133.512478225668\\
10.782451051051	133.4993245116\\
10.7965313313313	133.486163071149\\
10.8106116116116	133.472994128336\\
10.8246918918919	133.459817905501\\
10.8387721721722	133.446634623317\\
10.8528524524525	133.433444500804\\
10.8669327327327	133.42024775534\\
10.881013013013	133.407044602673\\
10.8950932932933	133.393835256931\\
10.9091735735736	133.380619930638\\
10.9232538538539	133.367398834723\\
10.9373341341341	133.354172178531\\
10.9514144144144	133.340940169837\\
10.9654946946947	133.327703014855\\
10.979574974975	133.314460918253\\
10.9936552552553	133.301214083159\\
11.0077355355355	133.287962711176\\
11.0218158158158	133.274707002394\\
11.0358960960961	133.261447155397\\
11.0499763763764	133.248183367278\\
11.0640566566567	133.234915833647\\
11.0781369369369	133.221644748644\\
11.0922172172172	133.208370304947\\
11.1062974974975	133.195092693786\\
11.1203777777778	133.181812104951\\
11.1344580580581	133.168528726803\\
11.1485383383383	133.155242746285\\
11.1626186186186	133.141954348932\\
11.1766988988989	133.128663718881\\
11.1907791791792	133.115371038881\\
11.2048594594595	133.102076490303\\
11.2189397397397	133.088780253152\\
11.23302002002	133.075482506073\\
11.2471003003003	133.062183426364\\
11.2611805805806	133.048883189986\\
11.2752608608609	133.035581971568\\
11.2893411411411	133.022279944424\\
11.3034214214214	133.008977280555\\
11.3175017017017	132.995674150666\\
11.331581981982	132.982370724167\\
11.3456622622623	132.969067169189\\
11.3597425425425	132.955763652592\\
11.3738228228228	132.94246033997\\
11.3879031031031	132.929157395665\\
11.4019833833834	132.915854982776\\
11.4160636636637	132.902553263162\\
11.4301439439439	132.889252397458\\
11.4442242242242	132.87595254508\\
11.4583045045045	132.862653864234\\
11.4723847847848	132.849356511927\\
11.4864650650651	132.836060643971\\
11.5005453453453	132.822766414997\\
11.5146256256256	132.80947397846\\
11.5287059059059	132.796183486649\\
11.5427861861862	132.782895090692\\
11.5568664664665	132.769608940571\\
11.5709467467467	132.756325185123\\
11.585027027027	132.743043972052\\
11.5991073073073	132.729765447938\\
11.6131875875876	132.716489758242\\
11.6272678678679	132.703217047316\\
11.6413481481481	132.68994745841\\
11.6554284284284	132.676681133681\\
11.6695087087087	132.663418214198\\
11.683588988989	132.650158839956\\
11.6976692692693	132.636903149875\\
11.7117495495496	132.623651281814\\
11.7258298298298	132.610403372577\\
11.7399101101101	132.59715955792\\
11.7539903903904	132.583919972558\\
11.7680706706707	132.570684750173\\
11.782150950951	132.557454023424\\
11.7962312312312	132.544227923946\\
11.8103115115115	132.53100658237\\
11.8243917917918	132.517790128316\\
11.8384720720721	132.504578690413\\
11.8525523523524	132.491372396296\\
11.8666326326326	132.47817137262\\
11.8807129129129	132.464975745064\\
11.8947931931932	132.451785638336\\
11.9088734734735	132.438601176184\\
11.9229537537538	132.4254224814\\
11.937034034034	132.412249675828\\
11.9511143143143	132.399082880369\\
11.9651945945946	132.385922214992\\
11.9792748748749	132.372767798734\\
11.9933551551552	132.35961974971\\
12.0074354354354	132.346478185124\\
12.0215157157157	132.333343221267\\
12.035595995996	132.320214973528\\
12.0496762762763	132.307093556401\\
12.0637565565566	132.293979083489\\
12.0778368368368	132.280871667512\\
12.0919171171171	132.267771420313\\
12.1059973973974	132.254678452863\\
12.1200776776777	132.241592875268\\
12.134157957958	132.228514796776\\
12.1482382382382	132.215444325781\\
12.1623185185185	132.20238156983\\
12.1763987987988	132.18932663563\\
12.1904790790791	132.176279629052\\
12.2045593593594	132.163240655138\\
12.2186396396396	132.150209818107\\
12.2327199199199	132.137187221359\\
12.2468002002002	132.124172967484\\
12.2608804804805	132.111167158265\\
12.2749607607608	132.098169894683\\
12.289041041041	132.085181276927\\
12.3031213213213	132.072201404394\\
12.3172016016016	132.059230375699\\
12.3312818818819	132.046268288677\\
12.3453621621622	132.03331524039\\
12.3594424424424	132.020371327135\\
12.3735227227227	132.007436644445\\
12.387603003003	131.994511287095\\
12.4016832832833	131.98159534911\\
12.4157635635636	131.968688923769\\
12.4298438438438	131.95579210361\\
12.4439241241241	131.942904980433\\
12.4580044044044	131.930027645309\\
12.4720846846847	131.917160188583\\
12.486164964965	131.90430269988\\
12.5002452452452	131.891455268108\\
12.5143255255255	131.878617981466\\
12.5284058058058	131.865790927445\\
12.5424860860861	131.852974192837\\
12.5565663663664	131.840167863738\\
12.5706466466466	131.827372025554\\
12.5847269269269	131.814586763002\\
12.5988072072072	131.801812160119\\
12.6128874874875	131.789048300265\\
12.6269677677678	131.77629526613\\
12.641048048048	131.763553139734\\
12.6551283283283	131.750822002434\\
12.6692086086086	131.738101934932\\
12.6832888888889	131.725393017273\\
12.6973691691692	131.712695328856\\
12.7114494494494	131.700008948432\\
12.7255297297297	131.687333954116\\
12.73961001001	131.674670423385\\
12.7536902902903	131.662018433084\\
12.7677705705706	131.649378059432\\
12.7818508508508	131.636749378028\\
12.7959311311311	131.624132463849\\
12.8100114114114	131.61152739126\\
12.8240916916917	131.598934234016\\
12.838171971972	131.586353065267\\
12.8522522522523	131.573783957562\\
12.8663325325325	131.561226982851\\
12.8804128128128	131.548682212493\\
12.8944930930931	131.536149717257\\
12.9085733733734	131.523629567329\\
12.9226536536537	131.511121832312\\
12.9367339339339	131.498626581234\\
12.9508142142142	131.486143882548\\
12.9648944944945	131.473673804141\\
12.9789747747748	131.461216413334\\
12.9930550550551	131.448771776885\\
13.0071353353353	131.436339960999\\
13.0212156156156	131.423921031324\\
13.0352958958959	131.41151505296\\
13.0493761761762	131.399122090461\\
13.0634564564565	131.386742207841\\
13.0775367367367	131.374375468572\\
13.091617017017	131.362021935596\\
13.1056972972973	131.34968167132\\
13.1197775775776	131.337354737627\\
13.1338578578579	131.325041195875\\
13.1479381381381	131.312741106902\\
13.1620184184184	131.30045453103\\
13.1760986986987	131.288181528069\\
13.190178978979	131.275922157319\\
13.2042592592593	131.263676477574\\
13.2183395395395	131.251444547125\\
13.2324198198198	131.239226423767\\
13.2465001001001	131.227022164797\\
13.2605803803804	131.214831827021\\
13.2746606606607	131.202655466755\\
13.2887409409409	131.190493139832\\
13.3028212212212	131.178344901603\\
13.3169015015015	131.166210806937\\
13.3309817817818	131.154090910232\\
13.3450620620621	131.141985265411\\
13.3591423423423	131.12989392593\\
13.3732226226226	131.117816944777\\
13.3873029029029	131.105754374481\\
13.4013831831832	131.093706267109\\
13.4154634634635	131.081672674273\\
13.4295437437437	131.069653647131\\
13.443624024024	131.057649236393\\
13.4577043043043	131.04565949232\\
13.4717845845846	131.033684464732\\
13.4858648648649	131.021724203005\\
13.4999451451451	131.00977875608\\
13.5140254254254	130.997848172462\\
13.5281057057057	130.985932500225\\
13.542185985986	130.974031787013\\
13.5562662662663	130.962146080047\\
13.5703465465465	130.950275426121\\
13.5844268268268	130.938419871612\\
13.5985071071071	130.92657946248\\
13.6125873873874	130.914754244269\\
13.6266676676677	130.902944262112\\
13.6407479479479	130.891149560735\\
13.6548282282282	130.879370184455\\
13.6689085085085	130.86760617719\\
13.6829887887888	130.855857582454\\
13.6970690690691	130.844124443365\\
13.7111493493494	130.832406802647\\
13.7252296296296	130.820704702631\\
13.7393099099099	130.809018185258\\
13.7533901901902	130.797347292082\\
13.7674704704705	130.785692064275\\
13.7815507507508	130.774052542625\\
13.795631031031	130.762428767542\\
13.8097113113113	130.75082077906\\
13.8237915915916	130.739228616839\\
13.8378718718719	130.727652320168\\
13.8519521521522	130.716091927967\\
13.8660324324324	130.704547478788\\
13.8801127127127	130.693019010824\\
13.894192992993	130.681506561902\\
13.9082732732733	130.670010169492\\
13.9223535535536	130.658529870709\\
13.9364338338338	130.647065702313\\
13.9505141141141	130.635617700712\\
13.9645943943944	130.624185901967\\
13.9786746746747	130.612770341789\\
13.992754954955	130.601371055548\\
14.0068352352352	130.58998807827\\
14.0209155155155	130.578621444642\\
14.0349957957958	130.567271189015\\
14.0490760760761	130.555937345403\\
14.0631563563564	130.544619947489\\
14.0772366366366	130.533319028623\\
14.0913169169169	130.522034621829\\
14.1053971971972	130.510766759806\\
14.1194774774775	130.499515474927\\
14.1335577577578	130.488280799243\\
14.147638038038	130.477062764489\\
14.1617183183183	130.46586140208\\
14.1757985985986	130.454676743116\\
14.1898788788789	130.443508818387\\
14.2039591591592	130.432357658369\\
14.2180394394394	130.42122329323\\
14.2321197197197	130.410105752834\\
14.2462	130.399005066738\\
};
\addplot [color=white!45!black, line width=2pt, forget plot]
  table[row sep=crcr]{%
3.8588	154.824327542475\\
4.4446	144.749480098076\\
5.2546	130.515546145291\\
5.3191	125.846402117429\\
5.2959	124.160396395153\\
5.256	122.728810190638\\
4.9631	118.982286498021\\
4.9139	117.38152061798\\
4.9	115.989511898617\\
4.9333	113.835215550294\\
5.0021	111.83861509701\\
5.1273	110.625671352833\\
6.0283	102.303064631738\\
7.4934	95.7782033089775\\
9.0672	92.9190789968806\\
};
\addplot [color=white!45!black, line width=0.25pt, densely dotted, forget plot]
  table[row sep=crcr]{%
1e-05	0.316227766016838\\
1.02331657833024e-05	0.321741815067637\\
1.04717681948552e-05	0.327352012338808\\
1.07159339982267e-05	0.333060034362459\\
1.09657929126781e-05	0.338867586904312\\
1.12214776820798e-05	0.344776405473446\\
1.14831241454351e-05	0.350788255840936\\
1.17508713090481e-05	0.356904934567523\\
1.20248614203741e-05	0.363128269540496\\
1.23052400435926e-05	0.36946012051993\\
1.25921561369415e-05	0.375902379694454\\
1.28857621318552e-05	0.3824569722467\\
1.31862140139475e-05	0.389125856928623\\
1.34936714058831e-05	0.395911026646846\\
1.38082976521809e-05	0.402814509058212\\
1.41302599059953e-05	0.409838367175726\\
1.44597292179202e-05	0.416984699985053\\
1.4796880626864e-05	0.424255643071778\\
1.51418932530435e-05	0.43165336925959\\
1.54949503931463e-05	0.439180089259609\\
1.58562396177114e-05	0.44683805233102\\
1.62259528707809e-05	0.45462954695324\\
1.66042865718753e-05	0.462556901509795\\
1.69914417203463e-05	0.470622484984128\\
1.73876240021625e-05	0.478828707667538\\
1.77930438991858e-05	0.487178021879463\\
1.82079168009946e-05	0.495672922700322\\
1.86324631193156e-05	0.504315948717136\\
1.90669084051225e-05	0.513109682782153\\
1.95114834684662e-05	0.522056752784698\\
1.99664245010979e-05	0.531159832436478\\
2.04319732019527e-05	0.540421642070592\\
2.09083769055575e-05	0.54984494945446\\
2.13958887134342e-05	0.559432570616938\\
2.18947676285662e-05	0.569187370689845\\
2.24052786930002e-05	0.579112264764176\\
2.29276931286565e-05	0.589210218761229\\
2.34622884814226e-05	0.599484250318941\\
2.40093487686065e-05	0.609937429693658\\
2.45691646298279e-05	0.62057288067765\\
2.5142033481428e-05	0.631393781532606\\
2.57282596744793e-05	0.642403365939419\\
2.63281546564802e-05	0.653604923964529\\
2.69420371368188e-05	0.665001803043112\\
2.75702332560958e-05	0.676597408979418\\
2.82130767593947e-05	0.68839520696455\\
2.88709091735923e-05	0.700398722611988\\
2.95440799888038e-05	0.712611543011175\\
3.02329468440578e-05	0.725037317799465\\
3.09378757173014e-05	0.737679760252773\\
3.16592411198352e-05	0.750542648395236\\
3.2397426295282e-05	0.763629826128224\\
3.31528234231942e-05	0.776945204379039\\
3.39258338274099e-05	0.790492762269642\\
3.47168681892656e-05	0.804276548305763\\
3.55263467657814e-05	0.818300681586739\\
3.63546996129332e-05	0.832569353036454\\
3.72023668141307e-05	0.84708682665574\\
3.80697987140228e-05	0.861857440796615\\
3.8957456157755e-05	0.876885609458743\\
3.98658107358044e-05	0.892175823608496\\
4.07953450345245e-05	0.907732652521022\\
4.17465528925313e-05	0.923560745145711\\
4.27199396630678e-05	0.939664831495469\\
4.3716022482485e-05	0.95604972406022\\
4.47353305449846e-05	0.972720319245054\\
4.57784053837662e-05	0.989681598833452\\
4.68458011587305e-05	1.00693863147603\\
4.79380849508911e-05	1.02449657420522\\
4.90558370636505e-05	1.0423606739764\\
5.01996513311008e-05	1.06053626923588\\
5.13701354335134e-05	1.07902879151618\\
5.25679112201842e-05	1.09784376705925\\
5.3793615039807e-05	1.11698681846782\\
5.50478980785497e-05	1.13646366638572\\
5.63314267060135e-05	1.15628013120738\\
5.76448828292587e-05	1.17644213481715\\
5.89889642550849e-05	1.19695570235904\\
6.03643850607586e-05	1.21782696403722\\
6.17718759733849e-05	1.23906215694792\\
6.32121847581246e-05	1.26066762694335\\
6.46860766154632e-05	1.28264983052806\\
6.61943345877439e-05	1.30501533678836\\
6.77377599751775e-05	1.32777082935543\\
6.9317172761554e-05	1.3509231084026\\
7.093341204988e-05	1.37447909267754\\
7.25873365081725e-05	1.39844582156977\\
7.42798248256491e-05	1.42283045721435\\
7.60117761795532e-05	1.44764028663216\\
7.77841107128648e-05	1.4728827239075\\
7.95977700231499e-05	1.49856531240376\\
8.14537176628074e-05	1.52469572701757\\
8.33529396509819e-05	1.55128177647242\\
8.52964449974102e-05	1.57833140565212\\
8.72852662384837e-05	1.60585269797507\\
8.93204599858098e-05	1.63385387780986\\
9.14031074875622e-05	1.66234331293303\\
9.35343152029238e-05	1.69132951702965\\
9.57152153899186e-05	1.72082115223751\\
9.79469667069539e-05	1.75082703173572\\
0.000100230754828387	1.78135612237839\\
0.000102567793074442	1.81241754737424\\
0.000104959323055823	1.84402058901296\\
0.000107406615333343	1.87617469143912\\
0.00010991097009295	1.90888946347439\\
0.000112473717836475	1.94217468148903\\
0.000115096220088503	1.9760402923234\\
0.000117779870119712	2.0104964162605\\
0.000120526093687084	2.0455533500502\\
0.000123336349791377	2.08122156998634\\
0.000126212131452255	2.11751173503742\\
0.000129154966501488	2.15443469003188\\
0.000132166418394661	2.19200146889895\\
0.000135248087041788	2.23022329796594\\
0.000138401609657313	2.26911159931315\\
0.00014162866162992	2.30867799418717\\
0.000144930957412622	2.34893430647371\\
0.000148310251433611	2.38989256623105\\
0.000151768339028341	2.43156501328504\\
0.000155307057393346	2.47396410088681\\
0.000158928286562298	2.51710249943427\\
0.000162633950404819	2.56099310025846\\
0.000166426017648591	2.60564901947598\\
0.000170306502925284	2.65108360190854\\
0.000174277467840892	2.69731042507091\\
0.000178341022071001	2.74434330322836\\
0.000182499324481615	2.79219629152487\\
0.000186754584276108	2.84088369018331\\
0.000191109062168914	2.89042004877887\\
0.000195565071586595	2.94082017058706\\
0.000200124979896904	2.99209911700739\\
0.000204791209666509	3.0442722120643\\
0.000209566239948044	3.09735504698657\\
0.000214452607597167	3.15136348486648\\
0.000219452908620331	3.20631366540036\\
0.000224569799553977	3.26222200971167\\
0.000229805998875885	3.31910522525824\\
0.000235164288449435	3.37698031082509\\
0.000240647515001542	3.43586456160426\\
0.000246258591635054	3.49577557436327\\
0.000252000499376409	3.55673125270367\\
0.00025787628875938	3.61874981241128\\
0.000263889081445751	3.68184978689975\\
0.000270042071883777	3.74605003274899\\
0.000276338529005317	3.81136973534028\\
0.000282781797962534	3.87782841458946\\
0.000289375301905095	3.94544593078027\\
0.000296122543798804	4.01424249049932\\
0.00030302710828664	4.08423865267452\\
0.000310092663593193	4.15545533471888\\
0.000317322963473498	4.22791381878136\\
0.000324721849207313	4.30163575810679\\
0.000332293251639898	4.37664318350666\\
0.000340041193270371	4.45295850994265\\
0.00034796979038877	4.53060454322517\\
0.000356083255262928	4.60960448682843\\
0.000364385898376354	4.68998194882461\\
0.000372882130718284	4.77176094893875\\
0.000381576466127125	4.8549659257267\\
0.000390473523688556	4.93962174387832\\
0.000399578030189527	5.02575370164793\\
0.000408894822629486	5.11338753841433\\
0.000418428850790158	5.2025494423727\\
0.000428185179865241	5.29326605836056\\
0.000438168993151419	5.38556449582028\\
0.000448385594802119	5.47947233690029\\
0.000458840412645476	5.57501764469769\\
0.000469539001068006	5.67222897164455\\
0.000480487043965513	5.77113536804032\\
0.000491690357762803	5.87176639073326\\
0.000503154894503805	5.97415211195298\\
0.000514886745013749	6.07832312829723\\
0.000526892142135068	6.18431056987519\\
0.00053917746403875	6.29214610961034\\
0.000551749237612913	6.40186197270549\\
0.000564614141930367	6.5134909462728\\
0.000577779011797051	6.62706638913184\\
0.000591250841383188	6.74262224177835\\
0.000605036787939122	6.86019303652695\\
0.000619144175597785	6.97981390783066\\
0.000633580499265825	7.10152060278033\\
0.000648353428605473	7.22534949178722\\
0.000663470812109235	7.35133757945173\\
0.000678940681269611	7.47952251562182\\
0.000694771254846024	7.60994260664413\\
0.000710970943231243	7.74263682681127\\
0.000727548352919623	7.87764483000884\\
0.000744512291079514	8.01500696156541\\
0.000761871770232299	8.15476427030918\\
0.000779636013040524	8.29695852083491\\
0.000797814457207662	8.44163220598466\\
0.000816416760492147	8.58882855954625\\
0.000835452805838287	8.73859156917306\\
0.000854932706626838	8.89096598952916\\
0.000874866812047991	9.04599735566366\\
0.000895265712599639	9.20373199661822\\
0.000916140245713852	9.36421704927189\\
0.000937501501514529	9.5275004724273\\
0.000959360828709314	9.69363106114251\\
0.000981729840618884	9.86265846131283\\
0.00100462042134681	10.0346331845067\\
0.00102804473209331	10.2096066230605\\
0.00105201521761616	10.3876310654364\\
0.00107654461284232	10.568759711848\\
0.00110164594963366	10.7530466901589\\
0.00112733256371049	10.9405470720574\\
0.00115361810173648	11.1313168895145\\
0.00118051652856881	11.3254131515281\\
0.00120804213467733	11.5228938611593\\
0.00123620954373677	11.723818032866\\
0.0012650337203959	11.9282457101384\\
0.00129452997822792	12.1362379834424\\
0.00132471398786612	12.3478570084755\\
0.00135560178532937	12.5631660247412\\
0.00138720978054162	12.7822293744474\\
0.0014195547660501	13.0051125217341\\
0.00145265392594678	13.2318820722365\\
0.00148652484499786	13.4626057929891\\
0.0015211855179861	13.6973526326773\\
0.00155665435927106	13.9361927422414\\
0.00159295021257212	14.1791974958405\\
0.00163009236097974	14.4264395121816\\
0.00166810053720006	14.6779926762207\\
0.00170699493403841	14.9339321612425\\
0.00174679621512725	15.1943344513248\\
0.00178752552590423	15.4592773641948\\
0.00182920450484629	15.7288400744836\\
0.00187185529496558	16.003103137387\\
0.00191550055557353	16.2821485127379\\
0.00196016347431919	16.5660595894991\\
0.00200586777950823	16.8549212106829\\
0.00205263775270925	17.1488196987054\\
0.00210049824165392	17.4478428811825\\
0.00214947467343798	17.7520801171764\\
0.00219959306803007	18.061622323899\\
0.00225088005209546	18.3765620038817\\
0.00230336287314213	18.6969932726181\\
0.00235706941399673	19.0230118866894\\
0.00241202820761801	19.35471527238\\
0.00246826845225569	19.6922025547917\\
0.00252582002696278	20.0355745874665\\
0.00258471350746956	20.3849339825246\\
0.00264498018242772	20.7403851413295\\
0.00270665207003324	21.102034285686\\
0.00276976193503689	21.4699894895839\\
0.00283434330615131	21.8443607114943\\
0.00290043049386399	22.2252598272288\\
0.0029680586086656	22.6128006633728\\
0.00303726357970331	23.0070990313002\\
0.00310808217386906	23.4082727617829\\
0.00318055201533292	23.8164417402024\\
0.00325471160553185	24.231727942376\\
0.00333060034362459	24.6542554710079\\
0.00340825854742345	25.0841505927754\\
0.00348772747481418	25.521541776062\\
0.00356904934567523	25.9665597293487\\
0.00365226736430818	26.419337440274\\
0.00373742574239106	26.8800102153761\\
0.003824569722467	27.3487157205267\\
0.00391374560198038	27.8255940220712\\
0.00400500075787361	28.3107876286856\\
0.00409838367175726	28.804441533963\\
0.00419394395566719	29.3067032597429\\
0.00429173237842216	29.8177229001967\\
0.00439180089259609	30.3376531666809\\
0.00449420266211914	30.8666494333727\\
0.00459899209052244	31.4048697837021\\
0.00470622484984128	31.9524750575921\\
0.00481595791019235	32.5096288995246\\
0.00492824957004051	33.0764978074424\\
0.00504315948717136	33.6532511825056\\
0.00516074871038591	34.2400613797142\\
0.00528107971193433	34.8371037594149\\
0.00540421642070592	35.4445567397043\\
0.0055302242561929	36.0626018497475\\
0.00565917016324624	36.6914237840249\\
0.00579112264764176	37.3312104575266\\
0.00592615181247555	37.9821530619073\\
0.00606432939540806	38.6444461226222\\
0.0062057288067765	39.3182875570577\\
0.00635042516859596	40.0038787336766\\
0.00649849535446989	40.7014245321944\\
0.00665001803043112	41.4111334048048\\
0.00680507369673521	42.1332174384729\\
0.00696374473062822	42.8678924183143\\
0.00712611543011175	43.61537789208\\
0.00729227205872831	44.375897235765\\
0.00746230289139111	45.149677720361\\
0.00763629826128224	45.9369505797739\\
0.00781435060784454	46.7379510799246\\
0.00799655452589235	47.5529185890548\\
0.0081830068158674	48.3820966492596\\
0.00837380653526649	49.225733049266\\
0.00856905505126835	50.0840798984821\\
0.00876885609458743	50.957393702336\\
0.00897331581458352	51.8459354389291\\
0.00918254283565629	52.7499706370262\\
0.00939664831495469	53.6697694554047\\
0.0096157460014321	54.6056067635886\\
0.00983995229627823	55.5577622239887\\
0.0100693863147603	56.526520375477\\
0.0103041699495059	57.5121707184161\\
0.0105444279352617	58.5150078011737\\
0.0107902879151618	59.5353313081437\\
0.0110418805085416	60.5734461493029\\
0.0112993393803322	61.6296625513294\\
0.0115628013120738	62.7042961503099\\
0.0118324062745838	63.7976680860628\\
0.0121082975023204	64.9101050981069\\
0.0123906215694792	66.041939623303\\
0.0126795284678643	67.1935098951982\\
0.0129751716865759	68.3651600451024\\
0.0132777082935543	69.5572402049273\\
0.0135872990190271	70.7701066118189\\
0.0139041083409007	72.0041217146137\\
0.0142283045721435	73.2596542821523\\
0.0145600599502065	74.5370795134803\\
0.0148995507285286	75.8367791499719\\
0.0152469572701757	77.1591415894083\\
0.0156024641436637	78.5045620020451\\
0.0159662602210143	79.8734424487031\\
0.0163385387780986	81.2661920009194\\
0.0167194975973199	82.683226863193\\
0.0171093390726902	84.1249704973612\\
0.0175082703173572	85.5918537491462\\
0.017916503273639	87.0843149769072\\
0.0183342548256229	88.6028001826382\\
0.0187617469143912	90.1477631452492\\
0.0191992066559328	91.7196655561724\\
0.0196468664618045	93.3189771573324\\
0.020104964162605	94.946175881522\\
0.0205737431343291	96.6017479952264\\
0.0210534524276671	98.2861882439372\\
0.0215443469003188	100\\
0.0220466873523941	101.743695413041\\
0.0225607406649686	103.517795563018\\
0.0230867799418717	105.322830615932\\
0.0236250846547795	107.159339982267\\
0.0241759407916913	109.027872478183\\
0.0247396410088681	110.928986489522\\
0.0253164847863135	112.863250138673\\
0.0259067785868801	114.831241454351\\
0.0265108360190854	116.833548544329\\
0.0271289780037247	118.87076977119\\
0.027761532944368	120.943513931138\\
0.028408836901833	123.052400435926\\
0.0290712337727258	125.198059497965\\
0.0297490754721444	127.381132318648\\
0.030442722120643	129.602271279968\\
0.0311525422355549	131.862140139475\\
0.0318789129267764	134.161414228625\\
0.0326222200971167	136.500780654601\\
0.0333828586473176	138.880938505642\\
0.0341612326858553	141.302599059953\\
0.0349577557436328	143.76648599827\\
0.0357728509936787	146.273335620113\\
0.036606951475969	148.823897063824\\
0.0374605003274899	151.418932530435\\
0.038333951017666	154.059217511445\\
0.0392277675892772	156.74554102056\\
0.0401424249049932	159.478705829482\\
0.0410784088996564	162.259528707809\\
0.0420362168384471	165.08884066711\\
0.0430163575810679	167.967487209265\\
0.0440193518520887	170.896328579134\\
0.0450457325175946	173.876240021625\\
0.0460960448682843	176.908112043251\\
0.0471708469091702	179.992850678248\\
0.0482707096560318	183.131377759327\\
0.0493962174387832	186.324631193156\\
0.0505479682119124	189.573565240638\\
0.0517265738721602	192.879150802078\\
0.0529326605836056	196.242375707327\\
0.0541668691103315	199.664245010979\\
0.0554298551568467	203.14578129272\\
0.0567222897164454	206.688024962908\\
0.0580448594276898	210.292034573493\\
0.0593982669392036	213.958887134342\\
0.0607832312829723	217.689678435098\\
0.0622004882563471	221.485523372636\\
0.0636507908129557	225.347556284236\\
0.065134909462728	229.276931286565\\
0.0666536326812491	233.274822620571\\
0.0682077673286569	237.342425002387\\
0.0697981390783066	241.480953980355\\
0.0714255928554313	245.691646298279\\
0.0730909932860291	249.975760265008\\
0.0747952251562182	254.334576130465\\
0.0765391938823015	258.76939646823\\
0.078323825991792	263.281546564802\\
0.080150069615654	267.872374815637\\
0.082018894992022	272.543253128103\\
0.0839312949816636	277.295577331452\\
0.0858882855954625	282.130767593947\\
0.0878909065341995	287.050268847262\\
0.0899402217409204	292.055551218275\\
0.0920373199661822	297.148110468401\\
0.0941833153464795	302.329468440578\\
0.0963793479961579	307.601173514049\\
0.0986265846131283	312.964801067075\\
0.100926219098705	318.421953947716\\
0.103279473191895	323.97426295282\\
0.10568759711848	329.623387315363\\
0.108151870255229	335.371015200293\\
0.110673601809597	341.218864209011\\
0.113254131515281	347.168681892656\\
0.115894830343981	353.222246274335\\
0.118597101233767	359.381366380463\\
0.121362379834424	365.647882781365\\
0.124192135270178	372.023668141307\\
0.127087870920206	378.510627778116\\
0.130051125217341	385.110700232557\\
0.133083472465408	391.825857847644\\
0.136186523675608	398.658107358044\\
0.139361927422414	405.609490489764\\
0.142611370719413	412.682084570295\\
0.145936579915576	419.878003149392\\
0.149339321612425	427.199396630678\\
0.152821403602587	434.648452914268\\
0.156384675830225	442.22739805059\\
0.16003103137387	449.938496905611\\
0.163762407452169	457.784053837662\\
0.167580786453077	465.766413386065\\
0.171488196987054	473.887960971765\\
0.175486714964815	482.151123610186\\
0.17957846470021	490.558370636505\\
0.183765620038817	499.112214443585\\
0.188050405512858	507.815211232767\\
0.192435097523033	516.66996177776\\
0.196922025547917	525.679112201842\\
0.201513573381556	534.845354768623\\
0.206212180399914	544.171428686589\\
0.21102034285686	553.66012092768\\
0.215940615210357	563.314267060136\\
0.22097561147959	573.136752095872\\
0.226128006633728	583.130511352622\\
0.231400538013065	593.298531331123\\
0.236796006783308	603.643850607587\\
0.24231727942376	614.169560741738\\
0.247967289250216	624.878807200689\\
0.253749037973357	635.774790298916\\
0.259665597293487	646.860766154632\\
0.265720110532451	658.140047662836\\
0.271915794303602	669.616005485322\\
0.278255940220712	681.292069057961\\
0.284743916646725	693.17172761554\\
0.291383170483279	705.258531234473\\
0.298177229001967	717.556091893693\\
0.305129701718287	730.068084554043\\
0.312244282309286	742.798248256492\\
0.319524750575921	755.750387239493\\
0.326974974451177	768.928372075831\\
0.334598912054997	782.336140829292\\
0.342400613797142	795.977700231498\\
0.350384224529067	809.857126879268\\
0.358553985745982	823.978568452852\\
0.366914237840249	838.346244955409\\
0.375469422407334	852.964449974102\\
0.384224084605506	867.837551963175\\
0.393182875570577	882.969995549409\\
0.402350554886929	898.366302860337\\
0.411731993116168	914.031074875623\\
0.421332174384729	929.968992802003\\
0.431156199031823	946.1848194722\\
0.441209286319119	962.683400768232\\
0.45149677720361	979.469667069539\\
0.462024137175131	996.548634726364\\
0.472796959160039	1013.92540755882\\
0.483820966492596	1031.60517838208\\
0.495102015955635	1049.59323055823\\
0.506646100892127	1067.89493957507\\
0.518459354389291	1086.51577465254\\
0.530548052536957	1105.46130037713\\
0.542918617761894	1124.73717836475\\
0.555577622239888	1144.34916895267\\
0.568531791387375	1164.30313292088\\
0.581788007434493	1184.60503324352\\
0.595353313081437	1205.26093687084\\
0.609234915240071	1226.27701654224\\
0.623440188862786	1247.65955263087\\
0.637976680860628	1269.41493502047\\
0.652852114112785	1291.54966501488\\
0.668074391569561	1314.0703572809\\
0.683651600451024	1336.98374182495\\
0.699592016543537	1360.29666600426\\
0.715904108596489	1384.01609657313\\
0.732596542821523	1408.14912176483\\
0.749678187496688	1432.70295340983\\
0.76715811767793	1457.68492909095\\
0.785045620020451	1483.1025143361\\
0.803350197712473	1508.96330484929\\
0.822081575524054	1535.27502878042\\
0.841249704973612	1562.04554903484\\
0.860864769614924	1589.28286562298\\
0.880937190447399	1616.9951180511\\
0.901477631452492	1645.19058775366\\
0.922497005259217	1673.87770056811\\
0.94400647894176	1703.06502925284\\
0.966017479952265	1732.76129604904\\
0.988541702191957	1762.97537528721\\
1.01159111222383	1793.71629603914\\
1.03517795563018	1824.99324481615\\
1.05931476351837	1856.81556831433\\
1.08401435917833	1889.19277620767\\
1.10928986489522	1922.13454398991\\
1.135154708921	1955.65071586595\\
1.1616226326085	1989.75130769362\\
1.1887076977119	2024.4465099768\\
1.21642429385737	2059.74669091075\\
1.24478714618791	2095.66239948043\\
1.27381132318648	2132.20436861301\\
1.30351224468151	2169.38351838518\\
1.33390569003906	2207.21095928655\\
1.36500780654601	2245.69799553977\\
1.39683511798874	2284.85612847877\\
1.42940453343176	2324.69705998565\\
1.46273335620113	2365.23269598773\\
1.49683929307726	2406.47515001542\\
1.53174046370208	2448.43674682223\\
1.5674554102056	2491.13002606779\\
1.60400310705682	2534.56774606523\\
1.64140297114447	2578.7628875938\\
1.67967487209265	2623.72865777799\\
1.71883914281715	2669.47849403432\\
1.75891659032773	2716.02606808693\\
1.79992850678248	2763.38529005317\\
1.84189668079971	2811.57031260049\\
1.8848434090338	2860.59553517574\\
1.92879150802078	2910.47560830827\\
1.97376432630026	2961.22543798804\\
2.01978575681988	3012.86019012005\\
2.06688024962908	3065.39529505653\\
2.1150728248688	3118.84645220802\\
2.16438908606402	3173.22963473498\\
2.21485523372636	3228.56109432112\\
2.26649807927369	3284.85736603004\\
2.31934505927443	3342.13527324647\\
2.37342425002387	3400.41193270371\\
2.42876438246045	3459.70475959878\\
2.4853948574298	3520.03147279668\\
2.54334576130465	3581.41010012545\\
2.60264788196901	3643.85898376355\\
2.66333272517498	3707.39678572113\\
2.72543253128103	3772.042493417\\
2.78898029238044	3837.81542535269\\
2.85400976982924	3904.73523688556\\
2.92055551218275	3972.82192610255\\
2.98865287355038	4042.09583979631\\
3.05833803237843	4112.57767954558\\
3.12964801067075	4184.28850790158\\
3.20262069365765	4257.24975468228\\
3.27729484992338	4331.4832233764\\
3.35371015200293	4407.01109765908\\
3.43190719745904	4483.85594802119\\
3.51192753045073	4562.04073851422\\
3.59381366380463	4641.58883361278\\
3.67760910160103	4722.52400519673\\
3.76335836228653	4804.87043965513\\
3.85110700232557	4888.65274511398\\
3.94090164040345	4973.89595879006\\
4.03278998219371	5060.62555447294\\
4.12682084570295	5148.8674501375\\
4.22304418720667	5238.64801568913\\
4.32151112778976	5329.99408084409\\
4.4222739805059	5422.93294314715\\
4.52538627817017	5517.49237612912\\
4.63090280179974	5613.7006376066\\
4.73887960971765	5711.58647812643\\
4.84937406733524	5811.17914955742\\
4.96244487762892	5912.50841383188\\
5.07815211232767	6015.60455183956\\
5.19655724382766	6120.4983724767\\
5.31772317785097	6227.22122185285\\
5.44171428686589	6335.80499265825\\
5.56859644428641	6446.28213369449\\
5.69843705946914	6558.68565957143\\
5.83130511352622	6673.04916057319\\
5.96727119597331	6789.40681269611\\
6.10640754223204	6907.79338786182\\
6.24878807200689	7028.24426430835\\
6.39448842855694	7150.79543716245\\
6.54358601888323	7275.48352919623\\
6.69616005485322	7402.34580177141\\
6.85229159528406	7531.42016597437\\
7.01206358900718	7662.74519394535\\
7.17556091893693	7796.36013040523\\
7.34287044716676	7932.30490438331\\
7.51408106111697	8070.6201411495\\
7.68928372075831	8211.34717435473\\
7.86857150693685	8354.52805838287\\
8.05203967082548	8500.20558091815\\
8.23978568452852	8648.42327573172\\
8.43190929286625	8799.22543569107\\
8.62851256636689	8952.6571259964\\
8.82969995549409	9108.76419764773\\
9.03557834613893	9267.59330114688\\
9.24625711640574	9429.19190043832\\
9.461848194722	9593.60828709314\\
9.68246611930312	9760.89159474035\\
9.9082280990038	9931.0918137498\\
10.1392540755881	10104.2598061711\\
10.3756667874519	10280.4473209331\\
10.61759183483	10459.7070093084\\
10.8651577465254	10642.0924406472\\
11.1184960481927	10827.6581183864\\
11.3777413322149	11016.4594963366\\
11.6430313292088	11208.5529952538\\
11.9145069811978	11403.9960197003\\
12.1923125164911	11602.8469751993\\
12.4765955263087	11805.1652856881\\
12.7675070431927	12011.0114112766\\
13.0652016212472	12220.4468663149\\
13.3698374182495	12433.534237776\\
13.6815762796747	12650.337203959\\
14.000583824681	12870.9205535188\\
14.3270295340983	13095.3502048267\\
14.6610868404698	13323.69322567\\
15.0029332201922	13556.0178532937\\
15.3527502878042	13792.3935147927\\
15.7107238924745	14032.8908478587\\
16.0770442167382	14277.58172189\\
16.4519058775366	14526.5392594678\\
16.835508029612	14779.8378582088\\
17.2280544713139	15037.5532129974\\
17.6297537528721	15299.7623386061\\
18.0408192871938	15566.5435927106\\
18.4614694632455	15837.9766993058\\
18.8919277620767	16114.1427725302\\
19.3324228755505	16395.1243409058\\
19.7831888278416	16681.0053720006\\
20.244465099768	16971.8712975214\\
20.7164967560207	17267.8090388436\\
21.1995345753607	17568.9070329866\\
21.6938351838519	17875.2552590424\\
22.1996611911995	18186.9452650637\\
22.717281330269	18504.070195423\\
23.2469705998565	18826.7248186466\\
23.7890104107889	19155.0055557353\\
24.3436887354311	19489.0105089785\\
24.9113002606779	19828.8394912707\\
25.4921465445142	20174.5940559394\\
26.0865361762255	20526.3775270925\\
26.6947849403432	20884.295030496\\
27.3172159844138	21248.4535249888\\
27.9541599906786	21618.9618344463\\
28.6059553517574	21995.9306803007\\
29.2729483504282	22379.4727146289\\
29.9554933435981	22769.7025538168\\
30.6539529505653	23166.7368128109\\
31.3686982456688	23570.6941399673\\
32.1001089554317	23981.6952525079\\
32.8485736603004	24399.8629725955\\
33.6144900010877	24825.3222640371\\
34.3982648902293	25258.2002696279\\
35.2003147279668	25698.6263491462\\
36.0210656235707	26146.7321180109\\
36.8609536217216	26602.6514866129\\
37.72042493417	27066.5207003324\\
38.5999361767977	27538.478380254\\
39.4999546122065	28018.665564592\\
40.4209583979631	28507.2257508372\\
41.3634368406327	29004.3049386399\\
42.3278906557355	29510.0516734395\\
43.314832233764	30024.6170908555\\
44.324785912404	30548.154961852\\
45.3582882551019	31080.8217386906\\
46.4158883361278	31622.7766016838\\
47.498148032285	32174.1815067637\\
48.6056423214214	32735.2012338808\\
49.7389595879007	33306.0034362459\\
50.8987019351968	33886.7586904312\\
52.0854855057766	34477.6405473446\\
53.2999408084409	35078.8255840936\\
54.5427130532983	35690.4934567523\\
55.8144624945496	36312.8269540496\\
57.1158647812643	36946.012051993\\
58.4476113163363	37590.2379694454\\
59.8104096238094	38245.69722467\\
61.204983724767	38912.5856928623\\
62.6320745219869	39591.1026646846\\
64.0924401935645	40281.4509058213\\
65.5868565957144	40983.8367175726\\
67.1161176749628	41698.4699985053\\
68.681035889953	42425.5643071778\\
70.2824426430835	43165.336925959\\
71.9211887222119	43918.0089259609\\
73.5981447526577	44683.805233102\\
75.3142016597437	45462.954695324\\
77.070271142123	46255.6901509795\\
78.8672861561415	47062.2484984128\\
80.706201411495	47882.8707667538\\
82.5879938784427	48717.8021879463\\
84.5136633068471	49567.2922700322\\
86.4842327573172	50431.5948717136\\
88.5007491447343	51310.9682782153\\
90.5642837944529	52205.6752784698\\
92.6759330114688	53115.9832436478\\
94.8368186628593	54042.1642070592\\
97.048088773803	54984.494945446\\
99.310918137498	55943.2570616938\\
101.6265089393	56918.7370689846\\
103.996091395412	57911.2264764176\\
106.420924406472	58921.021876123\\
108.902296226373	59948.4250318941\\
111.441525146679	60993.7429693659\\
114.039960197003	62057.288067765\\
116.698981861715	63139.3781532606\\
119.420002813353	64240.3365939419\\
122.204468663149	65360.4923964529\\
125.053858729039	66500.1803043112\\
127.969686821594	67659.7408979418\\
130.953502048267	68839.520696455\\
134.006889636395	70039.8722611988\\
137.131471775395	71261.1543011175\\
140.328908478587	72503.7317799465\\
143.600898465126	73767.9760252773\\
146.949180062482	75054.2648395237\\
150.375532129974	76362.9826128225\\
153.881775003835	77694.5204379039\\
157.469771464309	79049.2762269642\\
161.141427725302	80427.6548305763\\
164.898694447106	81830.0681586739\\
168.743567772738	83256.9353036455\\
172.678090388436	84708.6826655741\\
176.704352608895	86185.7440796616\\
180.824493487795	87688.5609458743\\
185.04070195423	89217.5823608496\\
189.35521797563	90773.2652521023\\
193.770333747799	92356.0745145712\\
198.288394912707	93966.483149547\\
202.911801804668	95604.972406022\\
207.643010725577	97272.0319245054\\
212.484535249888	98968.1598833453\\
217.438947560008	100693.863147603\\
222.508879812837	102449.657420522\\
227.697025538168	104236.06739764\\
233.006141069692	106053.626923588\\
238.439047009372	107902.879151618\\
243.998629725955	109784.376705925\\
249.687842888433	111698.681846782\\
255.509709035251	113646.366638572\\
261.467321180109	115628.013120738\\
267.563844455205	117644.213481715\\
273.802517792786	119695.570235904\\
280.18665564592	121782.696403722\\
286.719649749377	123906.215694792\\
293.404970921579	126066.762694335\\
300.246170908555	128264.983052806\\
307.2468842709	130501.533678836\\
314.410830314726	132777.082935543\\
321.741815067637	135092.31084026\\
329.243733300777	137447.909267754\\
336.920570598027	139844.582156977\\
344.776405473446	142283.045721435\\
352.815411538088	144764.028663216\\
361.041859717334	147288.27239075\\
369.46012051993	149856.531240376\\
378.074666359935	152469.572701757\\
386.890073932798	155128.177647242\\
395.911026646846	157833.140565212\\
405.142317111465	160585.269797507\\
414.588849683291	163385.387780986\\
424.255643071778	166234.331293303\\
434.147833005509	169132.951702965\\
444.270674960688	172082.115223751\\
454.62954695324	175082.703173572\\
465.229952396019	178135.612237839\\
476.077523022637	181241.754737424\\
487.178021879463	184402.058901296\\
498.53734638739	187617.469143912\\
510.161531474983	190888.946347439\\
522.056752784698	194217.468148903\\
534.229329953835	197604.02923234\\
546.685729972018	201049.64162605\\
559.432570616938	204555.33500502\\
572.476623970218	208122.156998634\\
585.824820015254	211751.173503742\\
599.484250318941	215443.469003188\\
613.462171799251	219200.146889894\\
627.766010580651	223022.329796594\\
642.403365939419	226911.159931315\\
657.382014340959	230867.799418717\\
672.709913571234	234893.430647371\\
688.39520696455	238989.256623105\\
704.446227729904	243156.501328504\\
720.871503378214	247396.410088681\\
737.679760252773	251710.249943427\\
754.879928165343	256099.310025846\\
772.48114514034	260564.901947597\\
790.492762269643	265108.360190854\\
808.924348680594	269731.042507091\\
827.785696619847	274434.330322836\\
847.08682665574	279219.629152487\\
866.837993001977	284088.36901833\\
887.049688965441	289042.004877888\\
907.732652521022	294082.017058706\\
928.89787201645	299209.911700739\\
950.556592010119	304427.22120643\\
972.720319245054	309735.504698656\\
995.400828762153	315136.348486648\\
1018.61017015598	320631.366540036\\
1042.3606739764	326222.200971167\\
1066.66495827954	331910.522525824\\
1091.53593533139	337698.031082509\\
1116.98681846782	343586.456160426\\
1143.03112911448	349577.557436327\\
1169.68270397039	355673.125270367\\
1196.95570235904	361874.981241128\\
1224.86461375093	368184.978689974\\
1253.4242654614	374605.003274899\\
1282.64983052806	381136.973534028\\
1312.55683577184	387782.841458946\\
1343.16117004602	394544.593078027\\
1374.47909267754	401424.249049932\\
1406.52724210524	408423.865267452\\
1439.32264471941	415545.533471887\\
1472.8827239075	422791.381878136\\
1507.22530931076	430163.575810679\\
1542.36864629663	437664.318350665\\
1578.33140565212	445295.850994266\\
1615.13269350309	453060.454322516\\
1652.7920614649	460960.448682844\\
1691.32951702965	468998.194882461\\
1730.76553419572	477176.094893874\\
1771.12106434509	485496.59257267\\
1812.41754737424	493962.174387832\\
1854.6769230847	502575.370164793\\
1897.9216428391	511338.753841432\\
1942.17468148903	520254.944237269\\
1987.45954958098	529326.605836056\\
2033.80030584698	538556.449582027\\
2081.22156998634	547947.233690029\\
2129.74853574552	557501.764469769\\
2179.40698430296	567222.897164455\\
2230.22329796594	577113.536804032\\
2282.2244741869	587176.639073325\\
2335.43813990648	597415.211195299\\
2389.89256623105	607832.312829723\\
2445.61668345245	618431.056987519\\
2502.64009641792	629214.610961035\\
2560.99310025846	640186.197270549\\
2620.70669648385	651349.09462728\\
2681.81260945301	662706.638913183\\
2744.34330322837	674262.224177834\\
2808.33199882317	686019.303652695\\
2873.81269185106	697981.390783066\\
2940.82017058706	710152.060278034\\
3009.39003444972	722534.949178721\\
3079.55871291423	735133.757945173\\
3151.36348486648	747952.251562182\\
3224.84249840844	760994.260664412\\
3300.03479112529	774263.682681127\\
3376.98031082509	787764.483000884\\
3455.71993676214	801500.696156541\\
3536.29550135504	815476.427030918\\
3618.74981241128	829695.85208349\\
3703.12667586993	844163.220598466\\
3789.47091907466	858882.855954624\\
3877.82841458946	873859.156917306\\
3968.24610456948	889096.598952916\\
4060.77202570037	904599.735566367\\
4155.45533471887	920373.199661822\\
4252.34633452868	936421.704927188\\
4351.49650092505	952750.047242729\\
4452.95850994265	969363.106114251\\
4556.78626584107	986265.846131283\\
4663.03492974273	1003463.31845067\\
4771.76094893874	1020960.66230605\\
4883.02208687788	1038763.10654364\\
4996.87745385488	1056875.9711848\\
5113.38753841433	1075304.66901589\\
5232.61423948666	1094054.70720574\\
5354.6208992736	1113131.68895145\\
5479.47233690029	1132541.31515281\\
5607.23488285203	1152289.38611593\\
5737.97641421414	1172381.8032866\\
5871.76639073326	1192824.57101384\\
6008.67589171968	1213623.79834424\\
6148.77765381002	1234785.70084755\\
6292.14610961034	1256316.60247412\\
6438.85742724043	1278222.93744474\\
6588.98955079995	1300511.25217341\\
6742.62224177834	1323188.20722364\\
6899.83712143002	1346260.57929891\\
7060.71771413777	1369735.26326773\\
7225.34949178722	1393619.27422414\\
7393.81991917587	1417919.74958405\\
7566.21850048105	1442643.95121816\\
7742.63682681127	1467799.26762207\\
7923.16862486625	1493393.21612425\\
8107.90980673169	1519433.44513248\\
8296.95852083491	1545927.73641948\\
8490.41520408875	1572884.00744836\\
8688.38263525118	1600310.3137387\\
8890.96598952916	1628214.85127379\\
9098.27289445557	1656605.95894992\\
9310.41348706908	1685492.1210683\\
9527.5004724273	1714881.96987054\\
9749.64918348409	1744784.28811825\\
9976.9776423632	1775208.01171763\\
10209.6066230605	1806162.2323899\\
10447.6597156081	1837656.20038817\\
10691.2633917348	1869699.32726181\\
10940.5470720574	1902301.18866895\\
11195.6431948388	1935471.527238\\
11456.6872863487	1969220.25547917\\
11723.818032866	2003557.45874665\\
11997.1773543589	2038493.39825246\\
12276.9104798836	2074038.51413295\\
12563.1660247412	2110203.42856859\\
12856.096069433	2146998.94895839\\
13155.8562404571	2184436.07114943\\
13462.6057929891	2222525.98272288\\
13776.5076954905	2261280.06633728\\
14097.7287162896	2300709.90313002\\
14426.4395121816	2340827.27617829\\
14762.8147190939	2381644.17402024\\
15107.0330448666	2423172.7942376\\
15459.2773641948	2465425.54710079\\
15819.734815786	2508415.05927754\\
16188.596901782	2552154.17760621\\
16566.0595894992	2596655.97293487\\
16952.3234155412	2641933.74402741\\
17347.5935923393	2688001.02153761\\
17752.0801171764	2734871.57205267\\
18165.9978837533	2782559.40220713\\
18589.5667963569	2831078.76286857\\
19023.0118866895	2880444.1533963\\
19466.5634334226	2930670.32597429\\
19920.4570845387	2981772.29001967\\
20384.9339825246	3033765.31666809\\
20860.240892485	3086664.94333727\\
21346.6303332425	3140486.97837021\\
21844.3607114943	3195247.50575921\\
22353.696459098	3250962.88995246\\
22874.908173557	3307649.78074424\\
23408.2727617829	3365325.11825056\\
23954.0735872088	3424006.13797143\\
24512.6006203334	3483710.37594149\\
25084.1505927754	3544455.67397044\\
25669.0271549195	3606260.18497475\\
26267.5410372384	3669142.37840249\\
26880.0102153761	3733121.04575266\\
27506.7600790807	3798215.30619074\\
28148.1236050758	3864444.61226222\\
28804.441533963	3931828.75570577\\
29476.0625512486	4000387.87336766\\
30163.343472592	4070142.45321944\\
30866.6494333727	4141113.34048048\\
31586.3540826782	4213321.74384729\\
32322.8397818138	4286789.24183143\\
33076.4978074424	4361537.78920801\\
33847.7285594598	4437589.7235765\\
34636.9417737173	4514967.7720361\\
35444.5567397044	4593695.0579774\\
36271.0025233065	4673795.10799246\\
37116.7181947577	4755291.85890549\\
37982.1530619074	4838209.66492596\\
38867.7669089267	4922573.3049266\\
39774.0302405804	5008407.98984821\\
40701.4245321944	5095739.3702336\\
41650.4424854519	5184593.54389291\\
42621.5882901532	5274997.06370262\\
43615.3778920801	5366976.94554048\\
44632.339267104	5460560.67635886\\
45673.0127016875	5555776.22239888\\
46737.9510799246	5652652.0375477\\
47827.7201772749	5751217.07184161\\
48942.8989611453	5851500.78011738\\
50084.0798984821	5953533.13081437\\
51251.8692705333	6057344.61493029\\
52446.8874949512	6162966.25513294\\
53669.7694554048	6270429.61503099\\
54921.1648388779	6379766.80860628\\
56201.7384808319	6491010.50981069\\
57512.1707184161	6604193.96233031\\
58853.1577519145	6719350.98951982\\
60225.4120146193	6836516.00451024\\
61629.6625513294	6955724.02049273\\
63066.6554056741	7077010.66118189\\
64537.154016467	7200412.17146138\\
66041.9396233031	7325965.42821523\\
67581.8116816111	7453707.95134802\\
69157.5882873853	7583677.91499719\\
70770.1066118189	7715914.15894084\\
72420.2233460732	7850456.20020451\\
74108.8151564157	7987344.24487031\\
75836.7791499719	8126619.20009195\\
77605.0333513357	8268322.6863193\\
79414.5171902934	8412497.04973612\\
81266.1920009195	8559185.37491462\\
83161.0415323096	8708431.49769072\\
85100.0724712225	8860280.01826382\\
87084.3149769072	9014776.31452492\\
89114.823228402	9171966.55561724\\
91192.675984593	9331897.71573324\\
93318.9771573324	9494617.5881522\\
95494.8563979197	9660174.79952265\\
97721.4696972572	9828618.82439371\\
100000	10000000\\
};
\node[right, font=\scriptsize, align=left, inner sep=0]
at (axis cs:0.38,800) {$10^{-13}$};
\addplot [color=white!45!black, line width=0.25pt, densely dotted, forget plot]
  table[row sep=crcr]{%
1e-05	0.177827941003892\\
1.02331657833024e-05	0.180928718654283\\
1.04717681948552e-05	0.184083564422333\\
1.07159339982267e-05	0.187293421091328\\
1.09657929126781e-05	0.190559247883826\\
1.12214776820798e-05	0.193882020748303\\
1.14831241454351e-05	0.197262732650803\\
1.17508713090481e-05	0.200702393871676\\
1.20248614203741e-05	0.204202032307481\\
1.23052400435926e-05	0.207762693778164\\
1.25921561369415e-05	0.211385442339585\\
1.28857621318552e-05	0.215071360601498\\
1.31862140139475e-05	0.218821550051072\\
1.34936714058831e-05	0.222637131382059\\
1.38082976521809e-05	0.226519244829695\\
1.41302599059953e-05	0.230469050511447\\
1.44597292179202e-05	0.234487728773695\\
1.4796880626864e-05	0.238576480544467\\
1.51418932530435e-05	0.242736527692317\\
1.54949503931463e-05	0.246969113391464\\
1.58562396177114e-05	0.2512755024933\\
1.62259528707809e-05	0.255656981904373\\
1.66042865718753e-05	0.26011486097096\\
1.69914417203463e-05	0.26465047187035\\
1.73876240021625e-05	0.269265170008946\\
1.77930438991858e-05	0.27396033442731\\
1.82079168009946e-05	0.278737368212272\\
1.86324631193156e-05	0.283597698916222\\
1.90669084051225e-05	0.288542778983716\\
1.95114834684662e-05	0.293574086185517\\
1.99664245010979e-05	0.298693124060213\\
2.04319732019527e-05	0.303901422363521\\
2.09083769055575e-05	0.309200537525442\\
2.13958887134342e-05	0.314592053115372\\
2.18947676285662e-05	0.320077580315338\\
2.24052786930002e-05	0.325658758401471\\
2.29276931286565e-05	0.331337255233885\\
2.34622884814226e-05	0.337114767755096\\
2.40093487686065e-05	0.342993022497127\\
2.45691646298279e-05	0.348973776097462\\
2.5142033481428e-05	0.355058815823991\\
2.57282596744793e-05	0.361249960109114\\
2.63281546564802e-05	0.36754905909315\\
2.69420371368188e-05	0.373957995177235\\
2.75702332560958e-05	0.380478683585842\\
2.82130767593947e-05	0.387113072939129\\
2.88709091735923e-05	0.393863145835253\\
2.95440799888038e-05	0.400730919442843\\
3.02329468440578e-05	0.407718446103807\\
3.09378757173014e-05	0.414827813946643\\
3.16592411198352e-05	0.422061147510451\\
3.2397426295282e-05	0.429420608379821\\
3.31528234231942e-05	0.436908395830795\\
3.39258338274099e-05	0.44452674748809\\
3.47168681892656e-05	0.452277939993783\\
3.55263467657814e-05	0.460164289687653\\
3.63546996129332e-05	0.468188153299391\\
3.72023668141307e-05	0.476351928652876\\
3.80697987140228e-05	0.484658055382731\\
3.8957456157755e-05	0.493109015663376\\
3.98658107358044e-05	0.501707334950793\\
4.07953450345245e-05	0.510455582737222\\
4.17465528925313e-05	0.519356373319026\\
4.27199396630678e-05	0.528412366577928\\
4.3716022482485e-05	0.537626268775892\\
4.47353305449846e-05	0.547000833363843\\
4.57784053837662e-05	0.556538861804507\\
4.68458011587305e-05	0.566243204409586\\
4.79380849508911e-05	0.576116761191535\\
4.90558370636505e-05	0.586162482730195\\
5.01996513311008e-05	0.596383371054531\\
5.13701354335134e-05	0.606782480539752\\
5.25679112201842e-05	0.617362918820063\\
5.3793615039807e-05	0.628127847717347\\
5.50478980785497e-05	0.639080484186031\\
5.63314267060135e-05	0.650224101274426\\
5.76448828292587e-05	0.661562029102839\\
5.89889642550849e-05	0.673097655858729\\
6.03643850607586e-05	0.684834428809228\\
6.17718759733849e-05	0.696775855331303\\
6.32121847581246e-05	0.708925503959897\\
6.46860766154632e-05	0.721287005454326\\
6.61943345877439e-05	0.733864053883297\\
6.77377599751775e-05	0.746660407728821\\
6.9317172761554e-05	0.759679891009385\\
7.093341204988e-05	0.772926394422716\\
7.25873365081725e-05	0.786403876508451\\
7.42798248256491e-05	0.800116364831109\\
7.60117761795532e-05	0.814067957183663\\
7.77841107128648e-05	0.828262822812116\\
7.95977700231499e-05	0.84270520366142\\
8.14537176628074e-05	0.857399415643125\\
8.33529396509819e-05	0.872349849925139\\
8.52964449974102e-05	0.887560974243958\\
8.72852662384837e-05	0.903037334239796\\
8.93204599858098e-05	0.918783554814989\\
9.14031074875622e-05	0.934804341516076\\
9.35343152029238e-05	0.951104481940005\\
9.57152153899186e-05	0.967688847164825\\
9.79469667069539e-05	0.984562393205352\\
0.000100230754828387	1.00173016249421\\
0.000102567793074442	1.01919728538867\\
0.000104959323055823	1.03696898170384\\
0.000107406615333343	1.05505056227247\\
0.00010991097009295	1.07344743053208\\
0.000112473717836475	1.09216508413968\\
0.000115096220088503	1.11120911661467\\
0.000117779870119712	1.13058521901038\\
0.000120526093687084	1.15029918161479\\
0.000123336349791377	1.17035689568086\\
0.000126212131452255	1.19076435518706\\
0.000129154966501488	1.21152765862859\\
0.000132166418394661	1.23265301083983\\
0.000135248087041788	1.25414672484856\\
0.000138401609657313	1.27601522376255\\
0.00014162866162992	1.29826504268901\\
0.000144930957412622	1.3209028306875\\
0.000148310251433611	1.34393535275693\\
0.000151768339028341	1.3673694918572\\
0.000155307057393346	1.39121225096604\\
0.000158928286562298	1.41547075517181\\
0.000162633950404819	1.44015225380268\\
0.000166426017648591	1.46526412259305\\
0.000170306502925284	1.49081386588765\\
0.000174277467840892	1.51680911888412\\
0.000178341022071001	1.5432576499147\\
0.000182499324481615	1.57016736276767\\
0.000186754584276108	1.59754629904933\\
0.000191109062168914	1.62540264058707\\
0.000195565071586595	1.65374471187444\\
0.000200124979896904	1.68258098255881\\
0.000204791209666509	1.7119200699724\\
0.000209566239948044	1.74177074170744\\
0.000214452607597167	1.77214191823629\\
0.000219452908620331	1.80304267557716\\
0.000224569799553977	1.83448224800638\\
0.000229805998875885	1.86647003081793\\
0.000235164288449435	1.8990155831311\\
0.000240647515001542	1.9321286307471\\
0.000246258591635054	1.9658190690555\\
0.000252000499376409	2.00009696599131\\
0.00025787628875938	2.03497256504369\\
0.000263889081445751	2.07045628831701\\
0.000270042071883777	2.10655873964542\\
0.000276338529005317	2.14329070776164\\
0.000282781797962534	2.18066316952103\\
0.000289375301905095	2.21868729318185\\
0.000296122543798804	2.2573744417428\\
0.00030302710828664	2.29673617633864\\
0.000310092663593193	2.33678425969512\\
0.000317322963473498	2.3775306596441\\
0.000324721849207313	2.41898755269997\\
0.000332293251639898	2.46116732769844\\
0.000340041193270371	2.50408258949879\\
0.00034796979038877	2.54774616275066\\
0.000356083255262928	2.59217109572648\\
0.000364385898376354	2.63737066422085\\
0.000372882130718284	2.68335837551777\\
0.000381576466127125	2.73014797242714\\
0.000390473523688556	2.7777534373916\\
0.000399578030189527	2.826188996665\\
0.000408894822629486	2.87546912456373\\
0.000418428850790158	2.92560854779217\\
0.000428185179865241	2.97662224984357\\
0.000438168993151419	3.02852547547767\\
0.000448385594802119	3.08133373527637\\
0.000458840412645476	3.13506281027888\\
0.000469539001068006	3.18972875669769\\
0.000480487043965513	3.24534791071669\\
0.000491690357762803	3.30193689337309\\
0.000503154894503805	3.35951261552436\\
0.000514886745013749	3.41809228290181\\
0.000526892142135068	3.4776934012523\\
0.00053917746403875	3.53833378156958\\
0.000551749237612913	3.60003154541691\\
0.000564614141930367	3.66280513034239\\
0.000577779011797051	3.72667329538882\\
0.000591250841383188	3.79165512669956\\
0.000605036787939122	3.85777004322217\\
0.000619144175597785	3.92503780251152\\
0.000633580499265825	3.99347850663406\\
0.000648353428605473	4.06311260817504\\
0.000663470812109235	4.1339609163505\\
0.000678940681269611	4.20604460322583\\
0.000694771254846024	4.27938521004276\\
0.000710970943231243	4.35400465365665\\
0.000727548352919623	4.42992523308608\\
0.000744512291079514	4.50716963617657\\
0.000761871770232299	4.58576094638057\\
0.000779636013040524	4.66572264965566\\
0.000797814457207662	4.74707864148294\\
0.000816416760492147	4.82985323400796\\
0.000835452805838287	4.91407116330599\\
0.000854932706626838	4.99975759677415\\
0.000874866812047991	5.0869381406523\\
0.000895265712599639	5.17563884767511\\
0.000916140245713852	5.26588622485762\\
0.000937501501514529	5.35770724141644\\
0.000959360828709314	5.45112933682921\\
0.000981729840618884	5.54618042903446\\
0.00100462042134681	5.64288892277454\\
0.00102804473209331	5.74128371808399\\
0.00105201521761616	5.84139421892592\\
0.00107654461284232	5.943250341979\\
0.00110164594963366	6.04688252557766\\
0.00112733256371049	6.15232173880816\\
0.00115361810173648	6.25959949076332\\
0.00118051652856881	6.36874783995853\\
0.00120804213467733	6.47979940391207\\
0.00123620954373677	6.59278736889237\\
0.0012650337203959	6.70774549983532\\
0.00129452997822792	6.82470815043446\\
0.00132471398786612	6.94371027340705\\
0.00135560178532937	7.06478743093934\\
0.00138720978054162	7.18797580531376\\
0.0014195547660501	7.31331220972155\\
0.00145265392594678	7.44083409926387\\
0.00148652484499786	7.57057958214476\\
0.0015211855179861	7.70258743105928\\
0.00155665435927106	7.83689709478017\\
0.00159295021257212	7.97354870994663\\
0.00163009236097974	8.1125831130586\\
0.00166810053720006	8.25404185268019\\
0.00170699493403841	8.3979672018559\\
0.00174679621512725	8.54440217074339\\
0.00178752552590423	8.69339051946645\\
0.00182920450484629	8.84497677119218\\
0.00187185529496558	8.99920622543604\\
0.00191550055557353	9.15612497159912\\
0.00196016347431919	9.31577990274124\\
0.00200586777950823	9.47821872959437\\
0.00205263775270925	9.64348999482036\\
0.00210049824165392	9.81164308751716\\
0.00214947467343798	9.9827282579782\\
0.00219959306803007	10.156796632709\\
0.00225088005209546	10.3339002297055\\
0.00230336287314213	10.5140919739991\\
0.00235706941399673	10.6974257134727\\
0.00241202820761801	10.8839562349521\\
0.00246826845225569	11.0737392805784\\
0.00252582002696278	11.266831564466\\
0.00258471350746956	11.4632907896507\\
0.00264498018242772	11.6631756653334\\
0.00270665207003324	11.8665459244248\\
0.00276976193503689	12.0734623413955\\
0.00283434330615131	12.2839867504377\\
0.00290043049386399	12.4981820639437\\
0.0029680586086656	12.7161122913063\\
0.00303726357970331	12.937842558047\\
0.00310808217386906	13.1634391252782\\
0.00318055201533292	13.3929694095042\\
0.00325471160553185	13.6265020027677\\
0.00333060034362459	13.864106693148\\
0.00340825854742345	14.1058544856156\\
0.00348772747481418	14.3518176232516\\
0.00356904934567523	14.6020696088363\\
0.00365226736430818	14.8566852268147\\
0.00373742574239106	15.1157405656447\\
0.003824569722467	15.3793130405351\\
0.00391374560198038	15.6474814165802\\
0.00400500075787361	15.9203258322976\\
0.00409838367175726	16.1979278235767\\
0.00419394395566719	16.4803703480441\\
0.00429173237842216	16.7677378098552\\
0.00439180089259609	17.0601160849165\\
0.00449420266211914	17.3575925465488\\
0.00459899209052244	17.6602560915974\\
0.00470622484984128	17.9681971669979\\
0.00481595791019235	18.2815077968051\\
0.00492824957004051	18.6002816096928\\
0.00504315948717136	18.9246138669339\\
0.00516074871038591	19.2546014908674\\
0.00528107971193433	19.5903430938631\\
0.00540421642070592	19.9319390077899\\
0.0055302242561929	20.2794913139989\\
0.00565917016324624	20.6331038738293\\
0.00579112264764176	20.9928823596453\\
0.00592615181247555	21.3589342864157\\
0.00606432939540806	21.7313690438424\\
0.0062057288067765	22.110297929051\\
0.00635042516859596	22.4958341798497\\
0.00649849535446989	22.8880930085692\\
0.00665001803043112	23.2871916364923\\
0.00680507369673521	23.693249328884\\
0.00696374473062822	24.1063874306322\\
0.00712611543011175	24.5267294025101\\
0.00729227205872831	24.9544008580708\\
0.00746230289139111	25.389529601185\\
0.00763629826128224	25.8322456642337\\
0.00781435060784454	26.2826813469665\\
0.00799655452589235	26.7409712560379\\
0.0081830068158674	27.2072523452322\\
0.00837380653526649	27.6816639563906\\
0.00856905505126835	28.1643478610517\\
0.00876885609458743	28.655448302818\\
0.00897331581458352	29.1551120404607\\
0.00918254283565629	29.6634883917773\\
0.00939664831495469	30.1807292782128\\
0.0096157460014321	30.7069892702595\\
0.00983995229627823	31.2424256336481\\
0.0100693863147603	31.787198376345\\
0.0103041699495059	32.3414702963677\\
0.0105444279352617	32.9054070304356\\
0.0107902879151618	33.479177103468\\
0.0110418805085416	34.0629519789452\\
0.0112993393803322	34.6569061101486\\
0.0115628013120738	35.2612169922934\\
0.0118324062745838	35.8760652155706\\
0.0121082975023204	36.5016345191143\\
0.0123906215694792	37.1381118459093\\
0.0126795284678643	37.7856873986566\\
0.0129751716865759	38.4445546966132\\
0.0132777082935543	39.1149106334223\\
0.0135872990190271	39.7969555359525\\
0.0139041083409007	40.4908932241631\\
0.0142283045721435	41.1969310720123\\
0.0145600599502065	41.9152800694289\\
0.0148995507285286	42.646154885363\\
0.0152469572701757	43.3897739319377\\
0.0156024641436637	44.146359429718\\
0.0159662602210143	44.9161374741188\\
0.0163385387780986	45.6993381029704\\
0.0167194975973199	46.4961953652622\\
0.0171093390726902	47.3069473910851\\
0.0175082703173572	48.1318364627934\\
0.017916503273639	48.9711090874078\\
0.0183342548256229	49.8250160702805\\
0.0187617469143912	50.6938125900451\\
0.0191992066559328	51.5777582748736\\
0.0196468664618045	52.4771172800622\\
0.020104964162605	53.3921583669711\\
0.0205737431343291	54.3231549833398\\
0.0210534524276671	55.2703853450037\\
0.0215443469003188	56.2341325190349\\
0.0220466873523941	57.214684508333\\
0.0225607406649686	58.212334337691\\
0.0230867799418717	59.2273801413617\\
0.0236250846547795	60.2601252521513\\
0.0241759407916913	61.3108782920661\\
0.0247396410088681	62.3799532645403\\
0.0253164847863135	63.4676696482715\\
0.0259067785868801	64.5743524926927\\
0.0265108360190854	65.7003325151091\\
0.0271289780037247	66.8459461995281\\
0.027761532944368	68.0115358972134\\
0.028408836901833	69.1974499289922\\
0.0290712337727258	70.4040426893457\\
0.0297490754721444	71.6316747523157\\
0.030442722120643	72.8807129792566\\
0.0311525422355549	74.1515306284678\\
0.0318789129267764	75.4445074667365\\
0.0326222200971167	76.7600298828257\\
0.0333828586473176	78.0984910029418\\
0.0341612326858553	79.4602908082148\\
0.0349577557436328	80.8458362542271\\
0.0357728509936787	82.255541392627\\
0.036606951475969	83.6898274948627\\
0.0374605003274899	85.149123178073\\
0.038333951017666	86.6338645331741\\
0.0392277675892772	88.1444952551797\\
0.0401424249049932	89.6814667757928\\
0.0410784088996564	91.2452383983106\\
0.0420362168384471	92.8362774348808\\
0.0430163575810679	94.4550593461513\\
0.0440193518520887	96.1020678833558\\
0.0450457325175946	97.7777952328759\\
0.0460960448682843	99.4827421633246\\
0.0471708469091702	101.217418175194\\
0.0482707096560318	102.982341653114\\
0.0493962174387832	104.778040020762\\
0.0505479682119124	106.605049898479\\
0.0517265738721602	108.46391726363\\
0.0529326605836056	110.355197613761\\
0.0541668691103315	112.279456132605\\
0.0554298551568467	114.237267858977\\
0.0567222897164454	116.229217858618\\
0.0580448594276898	118.255901399033\\
0.0593982669392036	120.317924127378\\
0.0607832312829723	122.415902251454\\
0.0622004882563471	124.550462723846\\
0.0636507908129557	126.722243429284\\
0.065134909462728	128.931893375264\\
0.0666536326812491	131.180072885996\\
0.0682077673286569	133.467453799733\\
0.0697981390783066	135.794719669542\\
0.0714255928554313	138.162565967573\\
0.0730909932860291	140.57170029289\\
0.0747952251562182	143.022842582931\\
0.0765391938823015	145.516725328651\\
0.078323825991792	148.054093793415\\
0.080150069615654	150.635706235711\\
0.082018894992022	153.262334135746\\
0.0839312949816636	155.934762425991\\
0.0858882855954625	158.653789725751\\
0.0878909065341995	161.420228579815\\
0.0899402217409204	164.234905701282\\
0.0920373199661822	167.098662218609\\
0.0941833153464795	170.012353926968\\
0.0963793479961579	172.976851543997\\
0.0986265846131283	175.993040969993\\
0.100926219098705	179.061823552659\\
0.103279473191895	182.184116356455\\
0.10568759711848	185.360852436653\\
0.108151870255229	188.592981118165\\
0.110673601809597	191.881468279241\\
0.113254131515281	195.227296640103\\
0.115894830343981	198.631466056621\\
0.118597101233767	202.094993819108\\
0.121362379834424	205.618914956318\\
0.124192135270178	209.204282544757\\
0.127087870920206	212.852168023376\\
0.130051125217341	216.563661513759\\
0.133083472465408	220.33987214589\\
0.136186523675608	224.181928389599\\
0.139361927422414	228.090978391796\\
0.142611370719413	232.068190319576\\
0.145936579915576	236.114752709306\\
0.149339321612425	240.231874821813\\
0.152821403602587	244.420787003745\\
0.156384675830225	248.682741055249\\
0.16003103137387	253.019010604055\\
0.163762407452169	257.430891486081\\
0.167580786453077	261.919702132676\\
0.171488196987054	266.486783964615\\
0.175486714964815	271.133501792968\\
0.17957846470021	275.861244226951\\
0.183765620038817	280.671424088895\\
0.188050405512858	285.565478836451\\
0.192435097523033	290.544870992153\\
0.196922025547917	295.61108858047\\
0.201513573381556	300.76564557249\\
0.206212180399914	306.010082338342\\
0.21102034285686	311.34596610752\\
0.215940615210357	316.774891437227\\
0.22097561147959	322.298480688885\\
0.226128006633728	327.91838451296\\
0.231400538013065	333.636282342232\\
0.236796006783308	339.453882893675\\
0.24231727942376	345.372924679084\\
0.247967289250216	351.3951765246\\
0.253749037973357	357.522438099309\\
0.259665597293487	363.756540453041\\
0.265720110532451	370.099346563559\\
0.271915794303602	376.552751893284\\
0.278255940220712	383.118684955729\\
0.284743916646725	389.799107891807\\
0.291383170483279	396.596017056193\\
0.298177229001967	403.511443613907\\
0.305129701718287	410.5474541473\\
0.312244282309286	417.706151273625\\
0.319524750575921	424.989674273376\\
0.326974974451177	432.400199729581\\
0.334598912054997	439.939942178248\\
0.342400613797142	447.611154770147\\
0.350384224529067	455.416129944136\\
0.358553985745982	463.357200112223\\
0.366914237840249	471.436738356578\\
0.375469422407334	479.657159138694\\
0.384224084605506	488.02091902092\\
0.393182875570577	496.530517400571\\
0.402350554886929	505.188497256836\\
0.411731993116168	513.997445910717\\
0.421332174384729	522.959995798213\\
0.431156199031823	532.078825256988\\
0.441209286319119	541.356659326759\\
0.45149677720361	550.796270563635\\
0.462024137175131	560.400479868657\\
0.472796959160039	570.172157330789\\
0.483820966492596	580.114223084606\\
0.495102015955635	590.229648182933\\
0.506646100892127	600.52145548471\\
0.518459354389291	610.992720558327\\
0.530548052536957	621.64657260072\\
0.542918617761894	632.486195372489\\
0.555577622239888	643.514828149319\\
0.568531791387375	654.735766690001\\
0.581788007434493	666.152364221317\\
0.595353313081437	677.768032440111\\
0.609234915240071	689.586242532831\\
0.623440188862786	701.610526212841\\
0.637976680860628	713.844476775831\\
0.652852114112785	726.291750173621\\
0.668074391569561	738.956066106698\\
0.683651600451024	751.841209135792\\
0.699592016543537	764.951029812849\\
0.715904108596489	778.289445831709\\
0.732596542821523	791.860443198862\\
0.749678187496688	805.668077424611\\
0.76715811767793	819.716474735004\\
0.785045620020451	834.009833304904\\
0.803350197712473	848.552424512556\\
0.822081575524054	863.348594216034\\
0.841249704973612	878.402764051938\\
0.860864769614924	893.719432756741\\
0.880937190447399	909.303177511181\\
0.901477631452492	925.158655308084\\
0.922497005259217	941.290604344047\\
0.94400647894176	957.703845435385\\
0.966017479952265	974.403283458764\\
0.988541702191957	991.39390881696\\
1.01159111222383	1008.68079893017\\
1.03517795563018	1026.26911975335\\
1.05931476351837	1044.16412731995\\
1.08401435917833	1062.37116931265\\
1.10928986489522	1080.89568666143\\
1.135154708921	1099.74321516951\\
1.1616226326085	1118.91938716766\\
1.1887076977119	1138.42993319733\\
1.21642429385737	1158.28068372319\\
1.24478714618791	1178.47757087541\\
1.27381132318648	1199.02663022249\\
1.30351224468151	1219.93400257483\\
1.33390569003906	1241.20593581986\\
1.36500780654601	1262.84878678915\\
1.39683511798874	1284.86902315804\\
1.42940453343176	1307.27322537844\\
1.46273335620113	1330.06808864528\\
1.49683929307726	1353.26042489732\\
1.53174046370208	1376.85716485276\\
1.5674554102056	1400.86536008043\\
1.60400310705682	1425.29218510704\\
1.64140297114447	1450.14493956119\\
1.67967487209265	1475.43105035477\\
1.71883914281715	1501.1580739024\\
1.75891659032773	1527.33369837954\\
1.79992850678248	1553.96574602002\\
1.84189668079971	1581.0621754536\\
1.8848434090338	1608.63108408432\\
1.92879150802078	1636.68071051026\\
1.97376432630026	1665.21943698556\\
2.01978575681988	1694.25579192536\\
2.06688024962908	1723.79845245435\\
2.1150728248688	1753.85624699988\\
2.16438908606402	1784.43815793015\\
2.21485523372636	1815.55332423854\\
2.26649807927369	1847.21104427461\\
2.31934505927443	1879.42077852283\\
2.37342425002387	1912.19215242968\\
2.42876438246045	1945.53495928013\\
2.4853948574298	1979.45916312422\\
2.54334576130465	2013.97490175465\\
2.60264788196901	2049.09248973635\\
2.66333272517498	2084.82242148886\\
2.72543253128103	2121.17537442242\\
2.78898029238044	2158.16221212879\\
2.85400976982924	2195.79398762768\\
2.92055551218275	2234.08194666978\\
2.98865287355038	2273.03753109745\\
3.05833803237843	2312.67238226391\\
3.12964801067075	2352.99834451212\\
3.20262069365765	2394.02746871432\\
3.27729484992338	2435.77201587325\\
3.35371015200293	2478.24446078618\\
3.43190719745904	2521.45749577286\\
3.51192753045073	2565.42403446845\\
3.59381366380463	2610.15721568254\\
3.67760910160103	2655.67040732557\\
3.76335836228653	2701.9772104036\\
3.85110700232557	2749.09146308284\\
3.94090164040345	2797.02724482493\\
4.03278998219371	2845.79888059446\\
4.12682084570295	2895.42094513977\\
4.22304418720667	2945.90826734842\\
4.32151112778976	2997.27593467858\\
4.4222739805059	3049.53929766777\\
4.52538627817017	3102.7139745201\\
4.63090280179974	3156.81585577361\\
4.73887960971765	3211.8611090489\\
4.84937406733524	3267.86618388065\\
4.96244487762892	3324.84781663331\\
5.07815211232767	3382.82303550255\\
5.19655724382766	3441.80916560392\\
5.31772317785097	3501.8238341502\\
5.44171428686589	3562.88497571907\\
5.56859644428641	3625.01083761263\\
5.69843705946914	3688.21998531034\\
5.83130511352622	3752.53130801707\\
5.96727119597331	3817.96402430791\\
6.10640754223204	3884.53768787135\\
6.24878807200689	3952.27219335263\\
6.39448842855694	4021.18778229903\\
6.54358601888323	4091.30504920876\\
6.69616005485322	4162.64494768535\\
6.85229159528406	4235.22879669935\\
7.01206358900718	4309.07828695921\\
7.17556091893693	4384.21548739328\\
7.34287044716676	4460.66285174481\\
7.51408106111697	4538.44322528193\\
7.68928372075831	4617.57985162467\\
7.86857150693685	4698.09637969097\\
8.05203967082548	4780.01687076392\\
8.23978568452852	4863.36580568204\\
8.43190929286625	4948.16809215514\\
8.62851256636689	5034.44907220764\\
8.82969995549409	5122.23452975163\\
9.03557834613893	5211.55069829214\\
9.24625711640574	5302.42426876659\\
9.461848194722	5394.88239752107\\
9.68246611930312	5488.95271442563\\
9.9082280990038	5584.66333113109\\
10.1392540755881	5682.04284946983\\
10.3756667874519	5781.12037000309\\
10.61759183483	5881.92550071724\\
10.8651577465254	5984.48836587177\\
11.1184960481927	6088.83961500148\\
11.3777413322149	6195.01043207571\\
11.6430313292088	6303.03254481726\\
11.9145069811978	6412.93823418375\\
12.1923125164911	6524.7603440144\\
12.4765955263087	6638.53229084493\\
12.7675070431927	6754.28807389367\\
13.0652016212472	6872.06228522176\\
13.3698374182495	6991.89012007053\\
13.6815762796747	7113.8073873791\\
14.000583824681	7237.85052048544\\
14.3270295340983	7364.05658801394\\
14.6610868404698	7492.46330495292\\
15.0029332201922	7623.1090439252\\
15.3527502878042	7756.03284665528\\
15.7107238924745	7891.2744356364\\
16.0770442167382	8028.87422600111\\
16.4519058775366	8168.87333759876\\
16.835508029612	8311.31360728364\\
17.2280544713139	8456.23760141734\\
17.6297537528721	8603.68862858914\\
18.0408192871938	8753.71075255823\\
18.4614694632455	8906.3488054215\\
18.8919277620767	9061.64840101111\\
19.3324228755505	9219.65594852549\\
19.7831888278416	9380.41866639814\\
20.244465099768	9543.98459640822\\
20.7164967560207	9710.40261803717\\
21.1995345753607	9879.72246307575\\
21.6938351838519	10051.9947304856\\
22.1996611911995	10227.2709015203\\
22.717281330269	10405.6033551094\\
23.2469705998565	10587.0453835118\\
23.7890104107889	10771.6512082407\\
24.3436887354311	10959.4759962676\\
24.9113002606779	11150.5758765079\\
25.4921465445142	11345.0079565943\\
26.0865361762255	11542.8303399426\\
26.6947849403432	11744.1021431153\\
27.3172159844138	11948.8835134878\\
27.9541599906786	12157.2356472221\\
28.6059553517574	12369.2208075554\\
29.2729483504282	12584.9023434057\\
29.9554933435981	12804.3447083034\\
30.6539529505653	13027.6134796521\\
31.3686982456688	13254.7753783256\\
32.1001089554317	13485.8982886064\\
32.8485736603004	13721.0512784723\\
33.6144900010877	13960.3046202361\\
34.3982648902293	14203.7298115458\\
35.2003147279668	14451.3995967505\\
36.0210656235707	14703.3879886393\\
36.8609536217216	14959.7702905589\\
37.72042493417	15220.6231189169\\
38.5999361767977	15486.0244260778\\
39.4999546122065	15756.0535236578\\
40.4209583979631	16030.7911062262\\
41.3634368406327	16310.3192754198\\
42.3278906557355	16594.7215644777\\
43.314832233764	16884.0829632045\\
44.324785912404	17178.489943368\\
45.3582882551019	17478.0304845403\\
46.4158883361278	17782.7941003892\\
47.498148032285	18092.8718654283\\
48.6056423214214	18408.3564422333\\
49.7389595879007	18729.3421091328\\
50.8987019351968	19055.9247883826\\
52.0854855057766	19388.2020748303\\
53.2999408084409	19726.2732650803\\
54.5427130532983	20070.2393871676\\
55.8144624945496	20420.2032307481\\
57.1158647812643	20776.2693778164\\
58.4476113163363	21138.5442339585\\
59.8104096238094	21507.1360601498\\
61.204983724767	21882.1550051072\\
62.6320745219869	22263.7131382059\\
64.0924401935645	22651.9244829695\\
65.5868565957144	23046.9050511447\\
67.1161176749628	23448.7728773695\\
68.681035889953	23857.6480544467\\
70.2824426430835	24273.6527692317\\
71.9211887222119	24696.9113391464\\
73.5981447526577	25127.55024933\\
75.3142016597437	25565.6981904373\\
77.070271142123	26011.486097096\\
78.8672861561415	26465.047187035\\
80.706201411495	26926.5170008946\\
82.5879938784427	27396.033442731\\
84.5136633068471	27873.7368212272\\
86.4842327573172	28359.7698916222\\
88.5007491447343	28854.2778983716\\
90.5642837944529	29357.4086185517\\
92.6759330114688	29869.3124060213\\
94.8368186628593	30390.1422363521\\
97.048088773803	30920.0537525442\\
99.310918137498	31459.2053115372\\
101.6265089393	32007.7580315338\\
103.996091395412	32565.8758401471\\
106.420924406472	33133.7255233885\\
108.902296226373	33711.4767755096\\
111.441525146679	34299.3022497127\\
114.039960197003	34897.3776097462\\
116.698981861715	35505.8815823991\\
119.420002813353	36124.9960109114\\
122.204468663149	36754.905909315\\
125.053858729039	37395.7995177235\\
127.969686821594	38047.8683585843\\
130.953502048267	38711.307293913\\
134.006889636395	39386.3145835253\\
137.131471775395	40073.0919442844\\
140.328908478587	40771.8446103807\\
143.600898465126	41482.7813946644\\
146.949180062482	42206.1147510452\\
150.375532129974	42942.0608379822\\
153.881775003835	43690.8395830795\\
157.469771464309	44452.674748809\\
161.141427725302	45227.7939993783\\
164.898694447106	46016.4289687653\\
168.743567772738	46818.8153299392\\
172.678090388436	47635.1928652877\\
176.704352608895	48465.8055382732\\
180.824493487795	49310.9015663376\\
185.04070195423	50170.7334950793\\
189.35521797563	51045.5582737223\\
193.770333747799	51935.6373319026\\
198.288394912707	52841.2366577928\\
202.911801804668	53762.6268775892\\
207.643010725577	54700.0833363843\\
212.484535249888	55653.8861804507\\
217.438947560008	56624.3204409586\\
222.508879812837	57611.6761191535\\
227.697025538168	58616.2482730195\\
233.006141069692	59638.3371054532\\
238.439047009372	60678.2480539752\\
243.998629725955	61736.2918820063\\
249.687842888433	62812.7847717348\\
255.509709035251	63908.0484186031\\
261.467321180109	65022.4101274427\\
267.563844455205	66156.2029102839\\
273.802517792786	67309.7655858729\\
280.18665564592	68483.4428809228\\
286.719649749377	69677.5855331304\\
293.404970921579	70892.5503959896\\
300.246170908555	72128.7005454326\\
307.2468842709	73386.4053883298\\
314.410830314726	74666.0407728821\\
321.741815067637	75967.9891009386\\
329.243733300777	77292.6394422715\\
336.920570598027	78640.3876508451\\
344.776405473446	80011.6364831109\\
352.815411538088	81406.7957183664\\
361.041859717334	82826.2822812116\\
369.46012051993	84270.5203661419\\
378.074666359935	85739.9415643125\\
386.890073932798	87234.9849925139\\
395.911026646846	88756.0974243958\\
405.142317111465	90303.7334239796\\
414.588849683291	91878.3554814988\\
424.255643071778	93480.4341516077\\
434.147833005509	95110.4481940005\\
444.270674960688	96768.8847164825\\
454.62954695324	98456.2393205353\\
465.229952396019	100173.016249421\\
476.077523022637	101919.728538867\\
487.178021879463	103696.898170384\\
498.53734638739	105505.056227247\\
510.161531474983	107344.743053208\\
522.056752784698	109216.508413968\\
534.229329953835	111120.911661467\\
546.685729972018	113058.521901038\\
559.432570616938	115029.918161479\\
572.476623970218	117035.689568086\\
585.824820015254	119076.435518706\\
599.484250318941	121152.765862859\\
613.462171799251	123265.301083982\\
627.766010580651	125414.672484856\\
642.403365939419	127601.522376255\\
657.382014340959	129826.504268901\\
672.709913571234	132090.28306875\\
688.39520696455	134393.535275693\\
704.446227729904	136736.94918572\\
720.871503378214	139121.225096604\\
737.679760252773	141547.075517181\\
754.879928165343	144015.225380268\\
772.48114514034	146526.412259305\\
790.492762269643	149081.386588765\\
808.924348680594	151680.911888412\\
827.785696619847	154325.76499147\\
847.08682665574	157016.736276767\\
866.837993001977	159754.629904933\\
887.049688965441	162540.264058707\\
907.732652521022	165374.471187444\\
928.89787201645	168258.098255881\\
950.556592010119	171192.006997239\\
972.720319245054	174177.074170744\\
995.400828762153	177214.191823629\\
1018.61017015598	180304.267557716\\
1042.3606739764	183448.224800638\\
1066.66495827954	186647.003081793\\
1091.53593533139	189901.55831311\\
1116.98681846782	193212.86307471\\
1143.03112911448	196581.90690555\\
1169.68270397039	200009.696599131\\
1196.95570235904	203497.256504369\\
1224.86461375093	207045.628831701\\
1253.4242654614	210655.873964542\\
1282.64983052806	214329.070776164\\
1312.55683577184	218066.316952103\\
1343.16117004602	221868.729318185\\
1374.47909267754	225737.444174279\\
1406.52724210524	229673.617633864\\
1439.32264471941	233678.425969512\\
1472.8827239075	237753.06596441\\
1507.22530931076	241898.755269997\\
1542.36864629663	246116.732769844\\
1578.33140565212	250408.25894988\\
1615.13269350309	254774.616275066\\
1652.7920614649	259217.109572648\\
1691.32951702965	263737.066422085\\
1730.76553419572	268335.837551777\\
1771.12106434509	273014.797242714\\
1812.41754737424	277775.34373916\\
1854.6769230847	282618.8996665\\
1897.9216428391	287546.912456373\\
1942.17468148903	292560.854779217\\
1987.45954958098	297662.224984357\\
2033.80030584698	302852.547547767\\
2081.22156998634	308133.373527637\\
2129.74853574552	313506.281027888\\
2179.40698430296	318972.875669768\\
2230.22329796594	324534.791071669\\
2282.2244741869	330193.689337309\\
2335.43813990648	335951.261552436\\
2389.89256623105	341809.228290181\\
2445.61668345245	347769.34012523\\
2502.64009641792	353833.378156958\\
2560.99310025846	360003.15454169\\
2620.70669648385	366280.513034239\\
2681.81260945301	372667.329538882\\
2744.34330322837	379165.512669956\\
2808.33199882317	385777.004322217\\
2873.81269185106	392503.780251152\\
2940.82017058706	399347.850663406\\
3009.39003444972	406311.260817503\\
3079.55871291423	413396.09163505\\
3151.36348486648	420604.460322583\\
3224.84249840844	427938.521004275\\
3300.03479112529	435400.465365665\\
3376.98031082509	442992.523308607\\
3455.71993676214	450716.963617656\\
3536.29550135504	458576.094638057\\
3618.74981241128	466572.264965566\\
3703.12667586993	474707.864148295\\
3789.47091907466	482985.323400795\\
3877.82841458946	491407.116330599\\
3968.24610456948	499975.759677415\\
4060.77202570037	508693.81406523\\
4155.45533471887	517563.884767511\\
4252.34633452868	526588.622485761\\
4351.49650092505	535770.724141644\\
4452.95850994265	545112.933682921\\
4556.78626584107	554618.042903447\\
4663.03492974273	564288.892277454\\
4771.76094893874	574128.371808398\\
4883.02208687788	584139.421892592\\
4996.87745385488	594325.0341979\\
5113.38753841433	604688.252557767\\
5232.61423948666	615232.173880817\\
5354.6208992736	625959.949076332\\
5479.47233690029	636874.783995853\\
5607.23488285203	647979.940391207\\
5737.97641421414	659278.736889238\\
5871.76639073326	670774.549983533\\
6008.67589171968	682470.815043445\\
6148.77765381002	694371.027340705\\
6292.14610961034	706478.743093934\\
6438.85742724043	718797.580531377\\
6588.98955079995	731331.220972155\\
6742.62224177834	744083.409926386\\
6899.83712143002	757057.958214476\\
7060.71771413777	770258.743105927\\
7225.34949178722	783689.709478017\\
7393.81991917587	797354.870994663\\
7566.21850048105	811258.311305859\\
7742.63682681127	825404.185268018\\
7923.16862486625	839796.720185589\\
8107.90980673169	854440.217074339\\
8296.95852083491	869339.051946646\\
8490.41520408875	884497.677119218\\
8688.38263525118	899920.622543604\\
8890.96598952916	915612.497159912\\
9098.27289445557	931577.990274124\\
9310.41348706908	947821.872959438\\
9527.5004724273	964348.999482036\\
9749.64918348409	981164.308751715\\
9976.9776423632	998272.825797819\\
10209.6066230605	1015679.6632709\\
10447.6597156081	1033390.02297055\\
10691.2633917348	1051409.19739991\\
10940.5470720574	1069742.57134727\\
11195.6431948388	1088395.6234952\\
11456.6872863487	1107373.92805784\\
11723.818032866	1126683.1564466\\
11997.1773543589	1146329.07896507\\
12276.9104798836	1166317.56653334\\
12563.1660247412	1186654.59244248\\
12856.096069433	1207346.23413955\\
13155.8562404571	1228398.67504377\\
13462.6057929891	1249818.20639437\\
13776.5076954905	1271611.22913063\\
14097.7287162896	1293784.2558047\\
14426.4395121816	1316343.91252782\\
14762.8147190939	1339296.94095042\\
15107.0330448666	1362650.20027677\\
15459.2773641948	1386410.6693148\\
15819.734815786	1410585.44856156\\
16188.596901782	1435181.76232516\\
16566.0595894992	1460206.96088363\\
16952.3234155412	1485668.52268147\\
17347.5935923393	1511574.05656447\\
17752.0801171764	1537931.30405351\\
18165.9978837533	1564748.14165802\\
18589.5667963569	1592032.58322976\\
19023.0118866895	1619792.78235767\\
19466.5634334226	1648037.03480442\\
19920.4570845387	1676773.78098553\\
20384.9339825246	1706011.60849165\\
20860.240892485	1735759.25465488\\
21346.6303332425	1766025.60915974\\
21844.3607114943	1796819.71669979\\
22353.696459098	1828150.77968051\\
22874.908173557	1860028.16096928\\
23408.2727617829	1892461.38669339\\
23954.0735872088	1925460.14908674\\
24512.6006203334	1959034.30938631\\
25084.1505927754	1993193.90077899\\
25669.0271549195	2027949.13139989\\
26267.5410372384	2063310.38738293\\
26880.0102153761	2099288.23596453\\
27506.7600790807	2135893.42864157\\
28148.1236050758	2173136.90438424\\
28804.441533963	2211029.7929051\\
29476.0625512486	2249583.41798497\\
30163.343472592	2288809.30085692\\
30866.6494333727	2328719.16364923\\
31586.3540826782	2369324.9328884\\
32322.8397818138	2410638.74306322\\
33076.4978074424	2452672.94025102\\
33847.7285594598	2495440.08580708\\
34636.9417737173	2538952.9601185\\
35444.5567397044	2583224.56642337\\
36271.0025233065	2628268.13469665\\
37116.7181947577	2674097.12560379\\
37982.1530619074	2720725.23452322\\
38867.7669089267	2768166.39563906\\
39774.0302405804	2816434.78610518\\
40701.4245321944	2865544.8302818\\
41650.4424854519	2915511.20404607\\
42621.5882901532	2966348.83917773\\
43615.3778920801	3018072.92782128\\
44632.339267104	3070698.92702595\\
45673.0127016875	3124242.56336482\\
46737.9510799246	3178719.8376345\\
47827.7201772749	3234147.02963677\\
48942.8989611453	3290540.70304357\\
50084.0798984821	3347917.7103468\\
51251.8692705333	3406295.19789452\\
52446.8874949512	3465690.61101486\\
53669.7694554048	3526121.69922934\\
54921.1648388779	3587606.52155706\\
56201.7384808319	3650163.45191143\\
57512.1707184161	3713811.18459093\\
58853.1577519145	3778568.73986566\\
60225.4120146193	3844455.46966132\\
61629.6625513294	3911491.06334223\\
63066.6554056741	3979695.55359525\\
64537.154016467	4049089.32241631\\
66041.9396233031	4119693.10720124\\
67581.8116816111	4191528.00694289\\
69157.5882873853	4264615.4885363\\
70770.1066118189	4338977.39319377\\
72420.2233460732	4414635.9429718\\
74108.8151564157	4491613.74741188\\
75836.7791499719	4569933.81029704\\
77605.0333513357	4649619.53652622\\
79414.5171902934	4730694.73910851\\
81266.1920009195	4813183.64627934\\
83161.0415323096	4897110.90874078\\
85100.0724712225	4982501.60702805\\
87084.3149769072	5069381.25900451\\
89114.823228402	5157775.82748736\\
91192.675984593	5247711.72800622\\
93318.9771573324	5339215.83669711\\
95494.8563979197	5432315.49833398\\
97721.4696972572	5527038.53450037\\
100000	5623413.25190349\\
};
\node[right, font=\scriptsize, align=left, inner sep=0]
at (axis cs:0.817,800) {$10^{-12}$};
\addplot [color=white!45!black, line width=0.25pt, densely dotted, forget plot]
  table[row sep=crcr]{%
1e-05	0.1\\
1.02331657833024e-05	0.101743695413041\\
1.04717681948552e-05	0.103517795563018\\
1.07159339982267e-05	0.105322830615932\\
1.09657929126781e-05	0.107159339982267\\
1.12214776820798e-05	0.109027872478183\\
1.14831241454351e-05	0.110928986489522\\
1.17508713090481e-05	0.112863250138674\\
1.20248614203741e-05	0.114831241454351\\
1.23052400435926e-05	0.116833548544329\\
1.25921561369415e-05	0.11887076977119\\
1.28857621318552e-05	0.120943513931138\\
1.31862140139475e-05	0.123052400435926\\
1.34936714058831e-05	0.125198059497965\\
1.38082976521809e-05	0.127381132318648\\
1.41302599059953e-05	0.129602271279968\\
1.44597292179202e-05	0.131862140139475\\
1.4796880626864e-05	0.134161414228625\\
1.51418932530435e-05	0.136500780654601\\
1.54949503931463e-05	0.138880938505642\\
1.58562396177114e-05	0.141302599059953\\
1.62259528707809e-05	0.14376648599827\\
1.66042865718753e-05	0.146273335620113\\
1.69914417203463e-05	0.148823897063824\\
1.73876240021625e-05	0.151418932530435\\
1.77930438991858e-05	0.154059217511445\\
1.82079168009946e-05	0.15674554102056\\
1.86324631193156e-05	0.159478705829482\\
1.90669084051225e-05	0.162259528707809\\
1.95114834684662e-05	0.16508884066711\\
1.99664245010979e-05	0.167967487209265\\
2.04319732019527e-05	0.170896328579134\\
2.09083769055575e-05	0.173876240021625\\
2.13958887134342e-05	0.176908112043251\\
2.18947676285662e-05	0.179992850678248\\
2.24052786930002e-05	0.183131377759327\\
2.29276931286565e-05	0.186324631193156\\
2.34622884814226e-05	0.189573565240638\\
2.40093487686065e-05	0.192879150802078\\
2.45691646298279e-05	0.196242375707327\\
2.5142033481428e-05	0.199664245010979\\
2.57282596744793e-05	0.20314578129272\\
2.63281546564802e-05	0.206688024962908\\
2.69420371368188e-05	0.210292034573493\\
2.75702332560958e-05	0.213958887134342\\
2.82130767593947e-05	0.217689678435098\\
2.88709091735923e-05	0.221485523372636\\
2.95440799888038e-05	0.225347556284236\\
3.02329468440578e-05	0.229276931286565\\
3.09378757173014e-05	0.233274822620571\\
3.16592411198352e-05	0.237342425002387\\
3.2397426295282e-05	0.241480953980355\\
3.31528234231942e-05	0.245691646298279\\
3.39258338274099e-05	0.249975760265008\\
3.47168681892656e-05	0.254334576130465\\
3.55263467657814e-05	0.25876939646823\\
3.63546996129332e-05	0.263281546564802\\
3.72023668141307e-05	0.267872374815637\\
3.80697987140228e-05	0.272543253128103\\
3.8957456157755e-05	0.277295577331452\\
3.98658107358044e-05	0.282130767593947\\
4.07953450345245e-05	0.287050268847262\\
4.17465528925313e-05	0.292055551218275\\
4.27199396630678e-05	0.297148110468401\\
4.3716022482485e-05	0.302329468440578\\
4.47353305449846e-05	0.307601173514049\\
4.57784053837662e-05	0.312964801067075\\
4.68458011587305e-05	0.318421953947716\\
4.79380849508911e-05	0.32397426295282\\
4.90558370636505e-05	0.329623387315363\\
5.01996513311008e-05	0.335371015200293\\
5.13701354335134e-05	0.341218864209011\\
5.25679112201842e-05	0.347168681892656\\
5.3793615039807e-05	0.353222246274335\\
5.50478980785497e-05	0.359381366380463\\
5.63314267060135e-05	0.365647882781365\\
5.76448828292587e-05	0.372023668141307\\
5.89889642550849e-05	0.378510627778115\\
6.03643850607586e-05	0.385110700232557\\
6.17718759733849e-05	0.391825857847644\\
6.32121847581246e-05	0.398658107358045\\
6.46860766154632e-05	0.405609490489764\\
6.61943345877439e-05	0.412682084570295\\
6.77377599751775e-05	0.419878003149391\\
6.9317172761554e-05	0.427199396630678\\
7.093341204988e-05	0.434648452914268\\
7.25873365081725e-05	0.44222739805059\\
7.42798248256491e-05	0.449938496905611\\
7.60117761795532e-05	0.457784053837662\\
7.77841107128648e-05	0.465766413386064\\
7.95977700231499e-05	0.473887960971766\\
8.14537176628074e-05	0.482151123610186\\
8.33529396509819e-05	0.490558370636505\\
8.52964449974102e-05	0.499112214443584\\
8.72852662384837e-05	0.507815211232767\\
8.93204599858098e-05	0.516669961777761\\
9.14031074875622e-05	0.525679112201842\\
9.35343152029238e-05	0.534845354768623\\
9.57152153899186e-05	0.544171428686589\\
9.79469667069539e-05	0.553660120927679\\
0.000100230754828387	0.563314267060136\\
0.000102567793074442	0.573136752095872\\
0.000104959323055823	0.583130511352622\\
0.000107406615333343	0.593298531331123\\
0.00010991097009295	0.603643850607586\\
0.000112473717836475	0.614169560741738\\
0.000115096220088503	0.624878807200689\\
0.000117779870119712	0.635774790298916\\
0.000120526093687084	0.646860766154633\\
0.000123336349791377	0.658140047662836\\
0.000126212131452255	0.669616005485322\\
0.000129154966501488	0.681292069057961\\
0.000132166418394661	0.693171727615541\\
0.000135248087041788	0.705258531234473\\
0.000138401609657313	0.717556091893692\\
0.00014162866162992	0.730068084554043\\
0.000144930957412622	0.742798248256492\\
0.000148310251433611	0.755750387239493\\
0.000151768339028341	0.768928372075831\\
0.000155307057393346	0.782336140829291\\
0.000158928286562298	0.795977700231498\\
0.000162633950404819	0.809857126879268\\
0.000166426017648591	0.823978568452852\\
0.000170306502925284	0.838346244955409\\
0.000174277467840892	0.852964449974102\\
0.000178341022071001	0.867837551963175\\
0.000182499324481615	0.882969995549409\\
0.000186754584276108	0.898366302860337\\
0.000191109062168914	0.914031074875623\\
0.000195565071586595	0.929968992802002\\
0.000200124979896904	0.9461848194722\\
0.000204791209666509	0.962683400768232\\
0.000209566239948044	0.97946966706954\\
0.000214452607597167	0.996548634726364\\
0.000219452908620331	1.01392540755881\\
0.000224569799553977	1.03160517838208\\
0.000229805998875885	1.04959323055823\\
0.000235164288449435	1.06789493957507\\
0.000240647515001542	1.08651577465254\\
0.000246258591635054	1.10546130037713\\
0.000252000499376409	1.12473717836475\\
0.00025787628875938	1.14434916895267\\
0.000263889081445751	1.16430313292088\\
0.000270042071883777	1.18460503324352\\
0.000276338529005317	1.20526093687084\\
0.000282781797962534	1.22627701654224\\
0.000289375301905095	1.24765955263087\\
0.000296122543798804	1.26941493502047\\
0.00030302710828664	1.29154966501488\\
0.000310092663593193	1.3140703572809\\
0.000317322963473498	1.33698374182495\\
0.000324721849207313	1.36029666600426\\
0.000332293251639898	1.38401609657313\\
0.000340041193270371	1.40814912176483\\
0.00034796979038877	1.43270295340983\\
0.000356083255262928	1.45768492909095\\
0.000364385898376354	1.4831025143361\\
0.000372882130718284	1.50896330484929\\
0.000381576466127125	1.53527502878042\\
0.000390473523688556	1.56204554903484\\
0.000399578030189527	1.58928286562298\\
0.000408894822629486	1.6169951180511\\
0.000418428850790158	1.64519058775366\\
0.000428185179865241	1.67387770056811\\
0.000438168993151419	1.70306502925285\\
0.000448385594802119	1.73276129604904\\
0.000458840412645476	1.76297537528721\\
0.000469539001068006	1.79371629603914\\
0.000480487043965513	1.82499324481615\\
0.000491690357762803	1.85681556831433\\
0.000503154894503805	1.88919277620767\\
0.000514886745013749	1.92213454398991\\
0.000526892142135068	1.95565071586595\\
0.00053917746403875	1.98975130769362\\
0.000551749237612913	2.0244465099768\\
0.000564614141930367	2.05974669091075\\
0.000577779011797051	2.09566239948043\\
0.000591250841383188	2.13220436861301\\
0.000605036787939122	2.16938351838518\\
0.000619144175597785	2.20721095928655\\
0.000633580499265825	2.24569799553977\\
0.000648353428605473	2.28485612847877\\
0.000663470812109235	2.32469705998565\\
0.000678940681269611	2.36523269598773\\
0.000694771254846024	2.40647515001543\\
0.000710970943231243	2.44843674682223\\
0.000727548352919623	2.49113002606779\\
0.000744512291079514	2.53456774606523\\
0.000761871770232299	2.5787628875938\\
0.000779636013040524	2.62372865777799\\
0.000797814457207662	2.66947849403432\\
0.000816416760492147	2.71602606808693\\
0.000835452805838287	2.76338529005317\\
0.000854932706626838	2.81157031260049\\
0.000874866812047991	2.86059553517574\\
0.000895265712599639	2.91047560830827\\
0.000916140245713852	2.96122543798804\\
0.000937501501514529	3.01286019012005\\
0.000959360828709314	3.06539529505653\\
0.000981729840618884	3.11884645220802\\
0.00100462042134681	3.17322963473498\\
0.00102804473209331	3.22856109432113\\
0.00105201521761616	3.28485736603005\\
0.00107654461284232	3.34213527324647\\
0.00110164594963366	3.40041193270371\\
0.00112733256371049	3.45970475959878\\
0.00115361810173648	3.52003147279668\\
0.00118051652856881	3.58141010012545\\
0.00120804213467733	3.64385898376355\\
0.00123620954373677	3.70739678572113\\
0.0012650337203959	3.772042493417\\
0.00129452997822792	3.83781542535269\\
0.00132471398786612	3.90473523688556\\
0.00135560178532937	3.97282192610255\\
0.00138720978054162	4.04209583979631\\
0.0014195547660501	4.11257767954557\\
0.00145265392594678	4.18428850790158\\
0.00148652484499786	4.25724975468229\\
0.0015211855179861	4.3314832233764\\
0.00155665435927106	4.40701109765908\\
0.00159295021257212	4.48385594802119\\
0.00163009236097974	4.56204073851422\\
0.00166810053720006	4.64158883361278\\
0.00170699493403841	4.72252400519673\\
0.00174679621512725	4.80487043965513\\
0.00178752552590423	4.88865274511398\\
0.00182920450484629	4.97389595879006\\
0.00187185529496558	5.06062555447294\\
0.00191550055557353	5.14886745013749\\
0.00196016347431919	5.23864801568913\\
0.00200586777950823	5.32999408084409\\
0.00205263775270925	5.42293294314715\\
0.00210049824165392	5.51749237612913\\
0.00214947467343798	5.6137006376066\\
0.00219959306803007	5.71158647812643\\
0.00225088005209546	5.81117914955742\\
0.00230336287314213	5.91250841383188\\
0.00235706941399673	6.01560455183956\\
0.00241202820761801	6.1204983724767\\
0.00246826845225569	6.22722122185286\\
0.00252582002696278	6.33580499265825\\
0.00258471350746956	6.44628213369449\\
0.00264498018242772	6.55868565957143\\
0.00270665207003324	6.67304916057319\\
0.00276976193503689	6.78940681269611\\
0.00283434330615131	6.90779338786182\\
0.00290043049386399	7.02824426430835\\
0.0029680586086656	7.15079543716245\\
0.00303726357970331	7.27548352919623\\
0.00310808217386906	7.40234580177141\\
0.00318055201533292	7.53142016597437\\
0.00325471160553185	7.66274519394535\\
0.00333060034362459	7.79636013040523\\
0.00340825854742345	7.93230490438331\\
0.00348772747481418	8.0706201411495\\
0.00356904934567523	8.21134717435473\\
0.00365226736430818	8.35452805838287\\
0.00373742574239106	8.50020558091816\\
0.003824569722467	8.64842327573172\\
0.00391374560198038	8.79922543569107\\
0.00400500075787361	8.9526571259964\\
0.00409838367175726	9.10876419764773\\
0.00419394395566719	9.26759330114688\\
0.00429173237842216	9.42919190043832\\
0.00439180089259609	9.59360828709314\\
0.00449420266211914	9.76089159474035\\
0.00459899209052244	9.93109181374979\\
0.00470622484984128	10.1042598061711\\
0.00481595791019235	10.2804473209331\\
0.00492824957004051	10.4597070093083\\
0.00504315948717136	10.6420924406472\\
0.00516074871038591	10.8276581183864\\
0.00528107971193433	11.0164594963366\\
0.00540421642070592	11.2085529952538\\
0.0055302242561929	11.4039960197003\\
0.00565917016324624	11.6028469751993\\
0.00579112264764176	11.805165285688\\
0.00592615181247555	12.0110114112766\\
0.00606432939540806	12.2204468663149\\
0.0062057288067765	12.433534237776\\
0.00635042516859596	12.650337203959\\
0.00649849535446989	12.8709205535187\\
0.00665001803043112	13.0953502048267\\
0.00680507369673521	13.32369322567\\
0.00696374473062822	13.5560178532937\\
0.00712611543011175	13.7923935147927\\
0.00729227205872831	14.0328908478587\\
0.00746230289139111	14.27758172189\\
0.00763629826128224	14.5265392594678\\
0.00781435060784454	14.7798378582088\\
0.00799655452589235	15.0375532129974\\
0.0081830068158674	15.2997623386061\\
0.00837380653526649	15.5665435927106\\
0.00856905505126835	15.8379766993058\\
0.00876885609458743	16.1141427725302\\
0.00897331581458352	16.3951243409058\\
0.00918254283565629	16.6810053720006\\
0.00939664831495469	16.9718712975214\\
0.0096157460014321	17.2678090388436\\
0.00983995229627823	17.5689070329866\\
0.0100693863147603	17.8752552590424\\
0.0103041699495059	18.1869452650637\\
0.0105444279352617	18.504070195423\\
0.0107902879151618	18.8267248186466\\
0.0110418805085416	19.1550055557353\\
0.0112993393803322	19.4890105089785\\
0.0115628013120738	19.8288394912707\\
0.0118324062745838	20.1745940559394\\
0.0121082975023204	20.5263775270925\\
0.0123906215694792	20.884295030496\\
0.0126795284678643	21.2484535249888\\
0.0129751716865759	21.6189618344463\\
0.0132777082935543	21.9959306803008\\
0.0135872990190271	22.3794727146289\\
0.0139041083409007	22.7697025538168\\
0.0142283045721435	23.1667368128109\\
0.0145600599502065	23.5706941399673\\
0.0148995507285286	23.9816952525079\\
0.0152469572701757	24.3998629725955\\
0.0156024641436637	24.8253222640371\\
0.0159662602210143	25.2582002696278\\
0.0163385387780986	25.6986263491462\\
0.0167194975973199	26.1467321180109\\
0.0171093390726902	26.6026514866129\\
0.0175082703173572	27.0665207003324\\
0.017916503273639	27.538478380254\\
0.0183342548256229	28.018665564592\\
0.0187617469143912	28.5072257508372\\
0.0191992066559328	29.0043049386399\\
0.0196468664618045	29.5100516734395\\
0.020104964162605	30.0246170908555\\
0.0205737431343291	30.548154961852\\
0.0210534524276671	31.0808217386906\\
0.0215443469003188	31.6227766016838\\
0.0220466873523941	32.1741815067637\\
0.0225607406649686	32.7352012338808\\
0.0230867799418717	33.3060034362459\\
0.0236250846547795	33.8867586904312\\
0.0241759407916913	34.4776405473446\\
0.0247396410088681	35.0788255840936\\
0.0253164847863135	35.6904934567523\\
0.0259067785868801	36.3128269540496\\
0.0265108360190854	36.946012051993\\
0.0271289780037247	37.5902379694454\\
0.027761532944368	38.24569722467\\
0.028408836901833	38.9125856928623\\
0.0290712337727258	39.5911026646846\\
0.0297490754721444	40.2814509058213\\
0.030442722120643	40.9838367175726\\
0.0311525422355549	41.6984699985054\\
0.0318789129267764	42.4255643071778\\
0.0326222200971167	43.165336925959\\
0.0333828586473176	43.9180089259609\\
0.0341612326858553	44.683805233102\\
0.0349577557436328	45.462954695324\\
0.0357728509936787	46.2556901509795\\
0.036606951475969	47.0622484984128\\
0.0374605003274899	47.8828707667538\\
0.038333951017666	48.7178021879463\\
0.0392277675892772	49.5672922700322\\
0.0401424249049932	50.4315948717136\\
0.0410784088996564	51.3109682782153\\
0.0420362168384471	52.2056752784698\\
0.0430163575810679	53.1159832436478\\
0.0440193518520887	54.0421642070592\\
0.0450457325175946	54.984494945446\\
0.0460960448682843	55.9432570616938\\
0.0471708469091702	56.9187370689846\\
0.0482707096560318	57.9112264764176\\
0.0493962174387832	58.921021876123\\
0.0505479682119124	59.9484250318941\\
0.0517265738721602	60.9937429693659\\
0.0529326605836056	62.057288067765\\
0.0541668691103315	63.1393781532606\\
0.0554298551568467	64.2403365939419\\
0.0567222897164454	65.3604923964529\\
0.0580448594276898	66.5001803043112\\
0.0593982669392036	67.6597408979418\\
0.0607832312829723	68.839520696455\\
0.0622004882563471	70.0398722611988\\
0.0636507908129557	71.2611543011175\\
0.065134909462728	72.5037317799465\\
0.0666536326812491	73.7679760252773\\
0.0682077673286569	75.0542648395236\\
0.0697981390783066	76.3629826128224\\
0.0714255928554313	77.6945204379039\\
0.0730909932860291	79.0492762269642\\
0.0747952251562182	80.4276548305763\\
0.0765391938823015	81.8300681586739\\
0.078323825991792	83.2569353036455\\
0.080150069615654	84.708682665574\\
0.082018894992022	86.1857440796615\\
0.0839312949816636	87.6885609458743\\
0.0858882855954625	89.2175823608496\\
0.0878909065341995	90.7732652521022\\
0.0899402217409204	92.3560745145712\\
0.0920373199661822	93.9664831495469\\
0.0941833153464795	95.604972406022\\
0.0963793479961579	97.2720319245054\\
0.0986265846131283	98.9681598833453\\
0.100926219098705	100.693863147603\\
0.103279473191895	102.449657420522\\
0.10568759711848	104.23606739764\\
0.108151870255229	106.053626923588\\
0.110673601809597	107.902879151618\\
0.113254131515281	109.784376705925\\
0.115894830343981	111.698681846782\\
0.118597101233767	113.646366638573\\
0.121362379834424	115.628013120738\\
0.124192135270178	117.644213481715\\
0.127087870920206	119.695570235904\\
0.130051125217341	121.782696403722\\
0.133083472465408	123.906215694792\\
0.136186523675608	126.066762694335\\
0.139361927422414	128.264983052806\\
0.142611370719413	130.501533678836\\
0.145936579915576	132.777082935543\\
0.149339321612425	135.09231084026\\
0.152821403602587	137.447909267754\\
0.156384675830225	139.844582156977\\
0.16003103137387	142.283045721435\\
0.163762407452169	144.764028663216\\
0.167580786453077	147.28827239075\\
0.171488196987054	149.856531240376\\
0.175486714964815	152.469572701757\\
0.17957846470021	155.128177647242\\
0.183765620038817	157.833140565212\\
0.188050405512858	160.585269797507\\
0.192435097523033	163.385387780986\\
0.196922025547917	166.234331293303\\
0.201513573381556	169.132951702965\\
0.206212180399914	172.082115223751\\
0.21102034285686	175.082703173572\\
0.215940615210357	178.135612237839\\
0.22097561147959	181.241754737424\\
0.226128006633728	184.402058901296\\
0.231400538013065	187.617469143912\\
0.236796006783308	190.888946347439\\
0.24231727942376	194.217468148903\\
0.247967289250216	197.60402923234\\
0.253749037973357	201.04964162605\\
0.259665597293487	204.55533500502\\
0.265720110532451	208.122156998634\\
0.271915794303602	211.751173503742\\
0.278255940220712	215.443469003188\\
0.284743916646725	219.200146889894\\
0.291383170483279	223.022329796594\\
0.298177229001967	226.911159931315\\
0.305129701718287	230.867799418717\\
0.312244282309286	234.893430647371\\
0.319524750575921	238.989256623105\\
0.326974974451177	243.156501328504\\
0.334598912054997	247.396410088681\\
0.342400613797142	251.710249943427\\
0.350384224529067	256.099310025846\\
0.358553985745982	260.564901947597\\
0.366914237840249	265.108360190854\\
0.375469422407334	269.731042507091\\
0.384224084605506	274.434330322836\\
0.393182875570577	279.219629152487\\
0.402350554886929	284.08836901833\\
0.411731993116168	289.042004877887\\
0.421332174384729	294.082017058706\\
0.431156199031823	299.209911700739\\
0.441209286319119	304.42722120643\\
0.45149677720361	309.735504698656\\
0.462024137175131	315.136348486648\\
0.472796959160039	320.631366540036\\
0.483820966492596	326.222200971167\\
0.495102015955635	331.910522525824\\
0.506646100892127	337.698031082509\\
0.518459354389291	343.586456160426\\
0.530548052536957	349.577557436327\\
0.542918617761894	355.673125270367\\
0.555577622239888	361.874981241128\\
0.568531791387375	368.184978689974\\
0.581788007434493	374.605003274899\\
0.595353313081437	381.136973534028\\
0.609234915240071	387.782841458946\\
0.623440188862786	394.544593078027\\
0.637976680860628	401.424249049932\\
0.652852114112785	408.423865267452\\
0.668074391569561	415.545533471887\\
0.683651600451024	422.791381878136\\
0.699592016543537	430.16357581068\\
0.715904108596489	437.664318350666\\
0.732596542821523	445.295850994265\\
0.749678187496688	453.060454322517\\
0.76715811767793	460.960448682843\\
0.785045620020451	468.998194882462\\
0.803350197712473	477.176094893875\\
0.822081575524054	485.49659257267\\
0.841249704973612	493.962174387832\\
0.860864769614924	502.575370164793\\
0.880937190447399	511.338753841433\\
0.901477631452492	520.254944237269\\
0.922497005259217	529.326605836056\\
0.94400647894176	538.556449582028\\
0.966017479952265	547.947233690029\\
0.988541702191957	557.50176446977\\
1.01159111222383	567.222897164454\\
1.03517795563018	577.113536804032\\
1.05931476351837	587.176639073326\\
1.08401435917833	597.415211195298\\
1.10928986489522	607.832312829723\\
1.135154708921	618.431056987519\\
1.1616226326085	629.214610961035\\
1.1887076977119	640.186197270549\\
1.21642429385737	651.34909462728\\
1.24478714618791	662.706638913184\\
1.27381132318648	674.262224177834\\
1.30351224468151	686.019303652695\\
1.33390569003906	697.981390783066\\
1.36500780654601	710.152060278034\\
1.39683511798874	722.534949178721\\
1.42940453343176	735.133757945173\\
1.46273335620113	747.952251562182\\
1.49683929307726	760.994260664413\\
1.53174046370208	774.263682681127\\
1.5674554102056	787.764483000884\\
1.60400310705682	801.500696156541\\
1.64140297114447	815.476427030918\\
1.67967487209265	829.695852083491\\
1.71883914281715	844.163220598466\\
1.75891659032773	858.882855954625\\
1.79992850678248	873.859156917306\\
1.84189668079971	889.096598952916\\
1.8848434090338	904.599735566366\\
1.92879150802078	920.373199661822\\
1.97376432630026	936.421704927189\\
2.01978575681988	952.750047242729\\
2.06688024962908	969.363106114251\\
2.1150728248688	986.265846131282\\
2.16438908606402	1003.46331845067\\
2.21485523372636	1020.96066230605\\
2.26649807927369	1038.76310654364\\
2.31934505927443	1056.8759711848\\
2.37342425002387	1075.30466901589\\
2.42876438246045	1094.05470720574\\
2.4853948574298	1113.13168895145\\
2.54334576130465	1132.54131515281\\
2.60264788196901	1152.28938611593\\
2.66333272517498	1172.3818032866\\
2.72543253128103	1192.82457101384\\
2.78898029238044	1213.62379834424\\
2.85400976982924	1234.78570084755\\
2.92055551218275	1256.31660247412\\
2.98865287355038	1278.22293744474\\
3.05833803237843	1300.51125217341\\
3.12964801067075	1323.18820722365\\
3.20262069365765	1346.26057929891\\
3.27729484992338	1369.73526326773\\
3.35371015200293	1393.61927422414\\
3.43190719745904	1417.91974958405\\
3.51192753045073	1442.64395121816\\
3.59381366380463	1467.79926762207\\
3.67760910160103	1493.39321612425\\
3.76335836228653	1519.43344513248\\
3.85110700232557	1545.92773641948\\
3.94090164040345	1572.88400744836\\
4.03278998219371	1600.3103137387\\
4.12682084570295	1628.21485127379\\
4.22304418720667	1656.60595894991\\
4.32151112778976	1685.4921210683\\
4.4222739805059	1714.88196987054\\
4.52538627817017	1744.78428811825\\
4.63090280179974	1775.20801171763\\
4.73887960971765	1806.1622323899\\
4.84937406733524	1837.65620038817\\
4.96244487762892	1869.69932726181\\
5.07815211232767	1902.30118866895\\
5.19655724382766	1935.471527238\\
5.31772317785097	1969.22025547917\\
5.44171428686589	2003.55745874665\\
5.56859644428641	2038.49339825246\\
5.69843705946914	2074.03851413295\\
5.83130511352622	2110.2034285686\\
5.96727119597331	2146.99894895839\\
6.10640754223204	2184.43607114943\\
6.24878807200689	2222.52598272288\\
6.39448842855694	2261.28006633728\\
6.54358601888323	2300.70990313002\\
6.69616005485322	2340.82727617829\\
6.85229159528406	2381.64417402024\\
7.01206358900718	2423.1727942376\\
7.17556091893693	2465.42554710079\\
7.34287044716676	2508.41505927754\\
7.51408106111697	2552.1541776062\\
7.68928372075831	2596.65597293487\\
7.86857150693685	2641.9337440274\\
8.05203967082548	2688.00102153761\\
8.23978568452852	2734.87157205267\\
8.43190929286625	2782.55940220712\\
8.62851256636689	2831.07876286857\\
8.82969995549409	2880.4441533963\\
9.03557834613893	2930.67032597429\\
9.24625711640574	2981.77229001967\\
9.461848194722	3033.76531666809\\
9.68246611930312	3086.66494333727\\
9.9082280990038	3140.48697837021\\
10.1392540755881	3195.24750575921\\
10.3756667874519	3250.96288995246\\
10.61759183483	3307.64978074424\\
10.8651577465254	3365.32511825056\\
11.1184960481927	3424.00613797142\\
11.3777413322149	3483.71037594149\\
11.6430313292088	3544.45567397043\\
11.9145069811978	3606.26018497475\\
12.1923125164911	3669.14237840249\\
12.4765955263087	3733.12104575266\\
12.7675070431927	3798.21530619074\\
13.0652016212472	3864.44461226222\\
13.3698374182495	3931.82875570577\\
13.6815762796747	4000.38787336766\\
14.000583824681	4070.14245321944\\
14.3270295340983	4141.11334048048\\
14.6610868404698	4213.32174384729\\
15.0029332201922	4286.78924183143\\
15.3527502878042	4361.53778920801\\
15.7107238924745	4437.5897235765\\
16.0770442167382	4514.9677720361\\
16.4519058775366	4593.6950579774\\
16.835508029612	4673.79510799246\\
17.2280544713139	4755.29185890549\\
17.6297537528721	4838.20966492596\\
18.0408192871938	4922.5733049266\\
18.4614694632455	5008.40798984821\\
18.8919277620767	5095.7393702336\\
19.3324228755505	5184.59354389291\\
19.7831888278416	5274.99706370262\\
20.244465099768	5366.97694554047\\
20.7164967560207	5460.56067635886\\
21.1995345753607	5555.77622239888\\
21.6938351838519	5652.6520375477\\
22.1996611911995	5751.21707184161\\
22.717281330269	5851.50078011737\\
23.2469705998565	5953.53313081437\\
23.7890104107889	6057.34461493029\\
24.3436887354311	6162.96625513294\\
24.9113002606779	6270.42961503099\\
25.4921465445142	6379.76680860628\\
26.0865361762255	6491.01050981069\\
26.6947849403432	6604.1939623303\\
27.3172159844138	6719.35098951982\\
27.9541599906786	6836.51600451024\\
28.6059553517574	6955.72402049273\\
29.2729483504282	7077.01066118189\\
29.9554933435981	7200.41217146137\\
30.6539529505653	7325.96542821523\\
31.3686982456688	7453.70795134803\\
32.1001089554317	7583.67791499719\\
32.8485736603004	7715.91415894084\\
33.6144900010877	7850.45620020451\\
34.3982648902293	7987.34424487031\\
35.2003147279668	8126.61920009195\\
36.0210656235707	8268.3226863193\\
36.8609536217216	8412.49704973612\\
37.72042493417	8559.18537491462\\
38.5999361767977	8708.43149769072\\
39.4999546122065	8860.28001826382\\
40.4209583979631	9014.77631452492\\
41.3634368406327	9171.96655561724\\
42.3278906557355	9331.89771573324\\
43.314832233764	9494.6175881522\\
44.324785912404	9660.17479952265\\
45.3582882551019	9828.61882439371\\
46.4158883361278	10000\\
47.498148032285	10174.3695413041\\
48.6056423214214	10351.7795563018\\
49.7389595879007	10532.2830615932\\
50.8987019351968	10715.9339982267\\
52.0854855057766	10902.7872478183\\
53.2999408084409	11092.8986489522\\
54.5427130532983	11286.3250138674\\
55.8144624945496	11483.1241454351\\
57.1158647812643	11683.3548544329\\
58.4476113163363	11887.076977119\\
59.8104096238094	12094.3513931138\\
61.204983724767	12305.2400435926\\
62.6320745219869	12519.8059497965\\
64.0924401935645	12738.1132318648\\
65.5868565957144	12960.2271279969\\
67.1161176749628	13186.2140139475\\
68.681035889953	13416.1414228625\\
70.2824426430835	13650.0780654601\\
71.9211887222119	13888.0938505642\\
73.5981447526577	14130.2599059953\\
75.3142016597437	14376.648599827\\
77.070271142123	14627.3335620113\\
78.8672861561415	14882.3897063824\\
80.706201411495	15141.8932530435\\
82.5879938784427	15405.9217511445\\
84.5136633068471	15674.5541020559\\
86.4842327573172	15947.8705829482\\
88.5007491447343	16225.9528707809\\
90.5642837944529	16508.884066711\\
92.6759330114688	16796.7487209265\\
94.8368186628593	17089.6328579134\\
97.048088773803	17387.6240021625\\
99.310918137498	17690.8112043251\\
101.6265089393	17999.2850678248\\
103.996091395412	18313.1377759327\\
106.420924406472	18632.4631193156\\
108.902296226373	18957.3565240637\\
111.441525146679	19287.9150802078\\
114.039960197003	19624.2375707327\\
116.698981861715	19966.4245010979\\
119.420002813353	20314.578129272\\
122.204468663149	20668.8024962908\\
125.053858729039	21029.2034573493\\
127.969686821594	21395.8887134342\\
130.953502048267	21768.9678435098\\
134.006889636395	22148.5523372636\\
137.131471775395	22534.7556284236\\
140.328908478587	22927.6931286565\\
143.600898465126	23327.4822620571\\
146.949180062482	23734.2425002387\\
150.375532129974	24148.0953980355\\
153.881775003835	24569.1646298279\\
157.469771464309	24997.5760265008\\
161.141427725302	25433.4576130465\\
164.898694447106	25876.939646823\\
168.743567772738	26328.1546564802\\
172.678090388436	26787.2374815637\\
176.704352608895	27254.3253128103\\
180.824493487795	27729.5577331452\\
185.04070195423	28213.0767593947\\
189.35521797563	28705.0268847262\\
193.770333747799	29205.5551218275\\
198.288394912707	29714.8110468401\\
202.911801804668	30232.9468440578\\
207.643010725577	30760.1173514049\\
212.484535249888	31296.4801067075\\
217.438947560008	31842.1953947716\\
222.508879812837	32397.426295282\\
227.697025538168	32962.3387315363\\
233.006141069692	33537.1015200293\\
238.439047009372	34121.8864209011\\
243.998629725955	34716.8681892656\\
249.687842888433	35322.2246274335\\
255.509709035251	35938.1366380463\\
261.467321180109	36564.7882781365\\
267.563844455205	37202.3668141307\\
273.802517792786	37851.0627778115\\
280.18665564592	38511.0700232557\\
286.719649749377	39182.5857847644\\
293.404970921579	39865.8107358044\\
300.246170908555	40560.9490489764\\
307.2468842709	41268.2084570295\\
314.410830314726	41987.8003149392\\
321.741815067637	42719.9396630678\\
329.243733300777	43464.8452914268\\
336.920570598027	44222.739805059\\
344.776405473446	44993.8496905611\\
352.815411538088	45778.4053837662\\
361.041859717334	46576.6413386065\\
369.46012051993	47388.7960971765\\
378.074666359935	48215.1123610186\\
386.890073932798	49055.8370636505\\
395.911026646846	49911.2214443585\\
405.142317111465	50781.5211232767\\
414.588849683291	51666.996177776\\
424.255643071778	52567.9112201842\\
434.147833005509	53484.5354768623\\
444.270674960688	54417.1428686589\\
454.62954695324	55366.012092768\\
465.229952396019	56331.4267060135\\
476.077523022637	57313.6752095871\\
487.178021879463	58313.0511352622\\
498.53734638739	59329.8531331124\\
510.161531474983	60364.3850607587\\
522.056752784698	61416.9560741738\\
534.229329953835	62487.8807200689\\
546.685729972018	63577.4790298916\\
559.432570616938	64686.0766154633\\
572.476623970218	65814.0047662836\\
585.824820015254	66961.6005485322\\
599.484250318941	68129.2069057961\\
613.462171799251	69317.172761554\\
627.766010580651	70525.8531234474\\
642.403365939419	71755.6091893693\\
657.382014340959	73006.8084554043\\
672.709913571234	74279.8248256491\\
688.39520696455	75575.0387239493\\
704.446227729904	76892.8372075832\\
720.871503378214	78233.6140829292\\
737.679760252773	79597.7700231498\\
754.879928165343	80985.7126879268\\
772.48114514034	82397.8568452852\\
790.492762269643	83834.624495541\\
808.924348680594	85296.4449974102\\
827.785696619847	86783.7551963175\\
847.08682665574	88296.9995549409\\
866.837993001977	89836.6302860336\\
887.049688965441	91403.1074875623\\
907.732652521022	92996.8992802003\\
928.89787201645	94618.48194722\\
950.556592010119	96268.3400768232\\
972.720319245054	97946.9667069539\\
995.400828762153	99654.8634726364\\
1018.61017015598	101392.540755881\\
1042.3606739764	103160.517838208\\
1066.66495827954	104959.323055823\\
1091.53593533139	106789.493957507\\
1116.98681846782	108651.577465254\\
1143.03112911448	110546.130037713\\
1169.68270397039	112473.717836475\\
1196.95570235904	114434.916895267\\
1224.86461375093	116430.313292088\\
1253.4242654614	118460.503324352\\
1282.64983052806	120526.093687084\\
1312.55683577184	122627.701654224\\
1343.16117004602	124765.955263087\\
1374.47909267754	126941.493502047\\
1406.52724210524	129154.966501488\\
1439.32264471941	131407.03572809\\
1472.8827239075	133698.374182495\\
1507.22530931076	136029.666600426\\
1542.36864629663	138401.609657313\\
1578.33140565212	140814.912176483\\
1615.13269350309	143270.295340983\\
1652.7920614649	145768.492909095\\
1691.32951702965	148310.25143361\\
1730.76553419572	150896.330484929\\
1771.12106434509	153527.502878042\\
1812.41754737424	156204.554903484\\
1854.6769230847	158928.286562298\\
1897.9216428391	161699.51180511\\
1942.17468148903	164519.058775366\\
1987.45954958098	167387.770056811\\
2033.80030584698	170306.502925284\\
2081.22156998634	173276.129604904\\
2129.74853574552	176297.53752872\\
2179.40698430296	179371.629603914\\
2230.22329796594	182499.324481615\\
2282.2244741869	185681.556831433\\
2335.43813990648	188919.277620767\\
2389.89256623105	192213.454398991\\
2445.61668345245	195565.071586595\\
2502.64009641792	198975.130769362\\
2560.99310025846	202444.65099768\\
2620.70669648385	205974.669091075\\
2681.81260945301	209566.239948043\\
2744.34330322837	213220.436861301\\
2808.33199882317	216938.351838518\\
2873.81269185106	220721.095928654\\
2940.82017058706	224569.799553977\\
3009.39003444972	228485.612847876\\
3079.55871291423	232469.705998565\\
3151.36348486648	236523.269598773\\
3224.84249840844	240647.515001542\\
3300.03479112529	244843.674682223\\
3376.98031082509	249113.002606779\\
3455.71993676214	253456.774606523\\
3536.29550135504	257876.28875938\\
3618.74981241128	262372.865777799\\
3703.12667586993	266947.849403432\\
3789.47091907466	271602.606808693\\
3877.82841458946	276338.529005317\\
3968.24610456948	281157.031260049\\
4060.77202570037	286059.553517575\\
4155.45533471887	291047.560830827\\
4252.34633452868	296122.543798803\\
4351.49650092505	301286.019012005\\
4452.95850994265	306539.529505653\\
4556.78626584107	311884.645220802\\
4663.03492974273	317322.963473498\\
4771.76094893874	322856.109432112\\
4883.02208687788	328485.736603004\\
4996.87745385488	334213.527324647\\
5113.38753841433	340041.193270371\\
5232.61423948666	345970.475959878\\
5354.6208992736	352003.147279668\\
5479.47233690029	358141.010012545\\
5607.23488285203	364385.898376355\\
5737.97641421414	370739.678572113\\
5871.76639073326	377204.2493417\\
6008.67589171968	383781.542535268\\
6148.77765381002	390473.523688556\\
6292.14610961034	397282.192610255\\
6438.85742724043	404209.583979631\\
6588.98955079995	411257.767954558\\
6742.62224177834	418428.850790158\\
6899.83712143002	425724.975468228\\
7060.71771413777	433148.32233764\\
7225.34949178722	440701.109765908\\
7393.81991917587	448385.594802119\\
7566.21850048105	456204.073851422\\
7742.63682681127	464158.883361278\\
7923.16862486625	472252.400519673\\
8107.90980673169	480487.043965513\\
8296.95852083491	488865.274511398\\
8490.41520408875	497389.595879007\\
8688.38263525118	506062.555447294\\
8890.96598952916	514886.745013749\\
9098.27289445557	523864.801568913\\
9310.41348706908	532999.408084409\\
9527.5004724273	542293.294314716\\
9749.64918348409	551749.237612912\\
9976.9776423632	561370.06376066\\
10209.6066230605	571158.647812644\\
10447.6597156081	581117.914955742\\
10691.2633917348	591250.841383188\\
10940.5470720574	601560.455183956\\
11195.6431948388	612049.837247669\\
11456.6872863487	622722.122185286\\
11723.818032866	633580.499265825\\
11997.1773543589	644628.213369449\\
12276.9104798836	655868.565957144\\
12563.1660247412	667304.916057318\\
12856.096069433	678940.681269611\\
13155.8562404571	690779.338786182\\
13462.6057929891	702824.426430835\\
13776.5076954905	715079.543716245\\
14097.7287162896	727548.352919622\\
14426.4395121816	740234.580177142\\
14762.8147190939	753142.016597438\\
15107.0330448666	766274.519394535\\
15459.2773641948	779636.013040524\\
15819.734815786	793230.49043833\\
16188.596901782	807062.014114951\\
16566.0595894992	821134.717435474\\
16952.3234155412	835452.805838287\\
17347.5935923393	850020.558091816\\
17752.0801171764	864842.327573173\\
18165.9978837533	879922.543569107\\
18589.5667963569	895265.71259964\\
19023.0118866895	910876.419764773\\
19466.5634334226	926759.330114688\\
19920.4570845387	942919.190043832\\
20384.9339825246	959360.828709315\\
20860.240892485	976089.159474036\\
21346.6303332425	993109.18137498\\
21844.3607114943	1010425.98061711\\
22353.696459098	1028044.73209331\\
22874.908173557	1045970.70093084\\
23408.2727617829	1064209.24406472\\
23954.0735872088	1082765.81183864\\
24512.6006203334	1101645.94963366\\
25084.1505927754	1120855.29952538\\
25669.0271549195	1140399.60197003\\
26267.5410372384	1160284.69751993\\
26880.0102153761	1180516.52856881\\
27506.7600790807	1201101.14112766\\
28148.1236050758	1222044.68663149\\
28804.441533963	1243353.4237776\\
29476.0625512486	1265033.7203959\\
30163.343472592	1287092.05535188\\
30866.6494333727	1309535.02048267\\
31586.3540826782	1332369.322567\\
32322.8397818138	1355601.78532937\\
33076.4978074424	1379239.35147927\\
33847.7285594598	1403289.08478587\\
34636.9417737173	1427758.172189\\
35444.5567397044	1452653.92594678\\
36271.0025233065	1477983.78582088\\
37116.7181947577	1503755.32129974\\
37982.1530619074	1529976.23386061\\
38867.7669089267	1556654.35927106\\
39774.0302405804	1583797.66993058\\
40701.4245321944	1611414.27725302\\
41650.4424854519	1639512.43409058\\
42621.5882901532	1668100.53720006\\
43615.3778920801	1697187.12975214\\
44632.339267104	1726780.90388436\\
45673.0127016875	1756890.70329866\\
46737.9510799246	1787525.52590424\\
47827.7201772749	1818694.52650637\\
48942.8989611453	1850407.0195423\\
50084.0798984821	1882672.48186466\\
51251.8692705333	1915500.55557353\\
52446.8874949512	1948901.05089785\\
53669.7694554048	1982883.94912707\\
54921.1648388779	2017459.40559394\\
56201.7384808319	2052637.75270925\\
57512.1707184161	2088429.5030496\\
58853.1577519145	2124845.35249888\\
60225.4120146193	2161896.18344463\\
61629.6625513294	2199593.06803007\\
63066.6554056741	2237947.27146289\\
64537.154016467	2276970.25538168\\
66041.9396233031	2316673.68128109\\
67581.8116816111	2357069.41399673\\
69157.5882873853	2398169.52525079\\
70770.1066118189	2439986.29725955\\
72420.2233460732	2482532.22640371\\
74108.8151564157	2525820.02696278\\
75836.7791499719	2569862.63491462\\
77605.0333513357	2614673.21180109\\
79414.5171902934	2660265.14866129\\
81266.1920009195	2706652.07003324\\
83161.0415323096	2753847.8380254\\
85100.0724712225	2801866.5564592\\
87084.3149769072	2850722.57508372\\
89114.823228402	2900430.49386399\\
91192.675984593	2951005.16734396\\
93318.9771573324	3002461.70908555\\
95494.8563979197	3054815.4961852\\
97721.4696972572	3108082.17386906\\
100000	3162277.66016838\\
};
\node[right, font=\scriptsize, align=left, inner sep=0]
at (axis cs:1.759,800) {$10^{-11}$};
\addplot [color=white!45!black, line width=0.25pt, densely dotted, forget plot]
  table[row sep=crcr]{%
1e-05	0.0562341325190349\\
1.02331657833024e-05	0.057214684508333\\
1.04717681948552e-05	0.058212334337691\\
1.07159339982267e-05	0.0592273801413617\\
1.09657929126781e-05	0.0602601252521512\\
1.12214776820798e-05	0.0613108782920661\\
1.14831241454351e-05	0.0623799532645403\\
1.17508713090481e-05	0.0634676696482715\\
1.20248614203741e-05	0.0645743524926927\\
1.23052400435926e-05	0.0657003325151091\\
1.25921561369415e-05	0.0668459461995281\\
1.28857621318552e-05	0.0680115358972134\\
1.31862140139475e-05	0.0691974499289922\\
1.34936714058831e-05	0.0704040426893457\\
1.38082976521809e-05	0.0716316747523156\\
1.41302599059953e-05	0.0728807129792566\\
1.44597292179202e-05	0.0741515306284678\\
1.4796880626864e-05	0.0754445074667365\\
1.51418932530435e-05	0.0767600298828257\\
1.54949503931463e-05	0.0780984910029418\\
1.58562396177114e-05	0.0794602908082148\\
1.62259528707809e-05	0.080845836254227\\
1.66042865718753e-05	0.082255541392627\\
1.69914417203463e-05	0.0836898274948627\\
1.73876240021625e-05	0.085149123178073\\
1.77930438991858e-05	0.0866338645331741\\
1.82079168009946e-05	0.0881444952551796\\
1.86324631193156e-05	0.0896814667757928\\
1.90669084051225e-05	0.0912452383983106\\
1.95114834684662e-05	0.0928362774348808\\
1.99664245010979e-05	0.0944550593461513\\
2.04319732019527e-05	0.0961020678833557\\
2.09083769055575e-05	0.0977777952328758\\
2.13958887134342e-05	0.0994827421633246\\
2.18947676285662e-05	0.101217418175194\\
2.24052786930002e-05	0.102982341653114\\
2.29276931286565e-05	0.104778040020762\\
2.34622884814226e-05	0.106605049898479\\
2.40093487686065e-05	0.10846391726363\\
2.45691646298279e-05	0.110355197613761\\
2.5142033481428e-05	0.112279456132605\\
2.57282596744793e-05	0.114237267858977\\
2.63281546564802e-05	0.116229217858618\\
2.69420371368188e-05	0.118255901399032\\
2.75702332560958e-05	0.120317924127378\\
2.82130767593947e-05	0.122415902251454\\
2.88709091735923e-05	0.124550462723846\\
2.95440799888038e-05	0.126722243429284\\
3.02329468440578e-05	0.128931893375264\\
3.09378757173014e-05	0.131180072885996\\
3.16592411198352e-05	0.133467453799733\\
3.2397426295282e-05	0.135794719669542\\
3.31528234231942e-05	0.138162565967573\\
3.39258338274099e-05	0.14057170029289\\
3.47168681892656e-05	0.143022842582931\\
3.55263467657814e-05	0.145516725328651\\
3.63546996129332e-05	0.148054093793415\\
3.72023668141307e-05	0.150635706235711\\
3.80697987140228e-05	0.153262334135746\\
3.8957456157755e-05	0.155934762425991\\
3.98658107358044e-05	0.158653789725751\\
4.07953450345245e-05	0.161420228579815\\
4.17465528925313e-05	0.164234905701282\\
4.27199396630678e-05	0.167098662218609\\
4.3716022482485e-05	0.170012353926968\\
4.47353305449846e-05	0.172976851543997\\
4.57784053837662e-05	0.175993040969993\\
4.68458011587305e-05	0.179061823552659\\
4.79380849508911e-05	0.182184116356455\\
4.90558370636505e-05	0.185360852436653\\
5.01996513311008e-05	0.188592981118165\\
5.13701354335134e-05	0.191881468279241\\
5.25679112201842e-05	0.195227296640103\\
5.3793615039807e-05	0.198631466056621\\
5.50478980785497e-05	0.202094993819108\\
5.63314267060135e-05	0.205618914956318\\
5.76448828292587e-05	0.209204282544757\\
5.89889642550849e-05	0.212852168023376\\
6.03643850607586e-05	0.216563661513759\\
6.17718759733849e-05	0.220339872145889\\
6.32121847581246e-05	0.224181928389599\\
6.46860766154632e-05	0.228090978391796\\
6.61943345877439e-05	0.232068190319575\\
6.77377599751775e-05	0.236114752709306\\
6.9317172761554e-05	0.240231874821813\\
7.093341204988e-05	0.244420787003745\\
7.25873365081725e-05	0.248682741055249\\
7.42798248256491e-05	0.253019010604055\\
7.60117761795532e-05	0.257430891486081\\
7.77841107128648e-05	0.261919702132675\\
7.95977700231499e-05	0.266486783964615\\
8.14537176628074e-05	0.271133501792968\\
8.33529396509819e-05	0.27586124422695\\
8.52964449974102e-05	0.280671424088895\\
8.72852662384837e-05	0.285565478836451\\
8.93204599858098e-05	0.290544870992153\\
9.14031074875622e-05	0.29561108858047\\
9.35343152029238e-05	0.30076564557249\\
9.57152153899186e-05	0.306010082338342\\
9.79469667069539e-05	0.31134596610752\\
0.000100230754828387	0.316774891437227\\
0.000102567793074442	0.322298480688885\\
0.000104959323055823	0.327918384512959\\
0.000107406615333343	0.333636282342232\\
0.00010991097009295	0.339453882893675\\
0.000112473717836475	0.345372924679084\\
0.000115096220088503	0.3513951765246\\
0.000117779870119712	0.357522438099309\\
0.000120526093687084	0.363756540453041\\
0.000123336349791377	0.370099346563558\\
0.000126212131452255	0.376552751893284\\
0.000129154966501488	0.383118684955729\\
0.000132166418394661	0.389799107891807\\
0.000135248087041788	0.396596017056193\\
0.000138401609657313	0.403511443613907\\
0.00014162866162992	0.4105474541473\\
0.000144930957412622	0.417706151273625\\
0.000148310251433611	0.424989674273376\\
0.000151768339028341	0.432400199729581\\
0.000155307057393346	0.439939942178247\\
0.000158928286562298	0.447611154770147\\
0.000162633950404819	0.455416129944136\\
0.000166426017648591	0.463357200112224\\
0.000170306502925284	0.471436738356578\\
0.000174277467840892	0.479657159138694\\
0.000178341022071001	0.48802091902092\\
0.000182499324481615	0.496530517400571\\
0.000186754584276108	0.505188497256837\\
0.000191109062168914	0.513997445910717\\
0.000195565071586595	0.522959995798212\\
0.000200124979896904	0.532078825256988\\
0.000204791209666509	0.541356659326759\\
0.000209566239948044	0.550796270563635\\
0.000214452607597167	0.560400479868656\\
0.000219452908620331	0.570172157330788\\
0.000224569799553977	0.580114223084606\\
0.000229805998875885	0.590229648182933\\
0.000235164288449435	0.60052145548471\\
0.000240647515001542	0.610992720558327\\
0.000246258591635054	0.62164657260072\\
0.000252000499376409	0.632486195372488\\
0.00025787628875938	0.643514828149319\\
0.000263889081445751	0.654735766690001\\
0.000270042071883777	0.666152364221317\\
0.000276338529005317	0.677768032440112\\
0.000282781797962534	0.689586242532831\\
0.000289375301905095	0.701610526212841\\
0.000296122543798804	0.713844476775831\\
0.00030302710828664	0.726291750173621\\
0.000310092663593193	0.738956066106698\\
0.000317322963473498	0.751841209135792\\
0.000324721849207313	0.764951029812848\\
0.000332293251639898	0.778289445831709\\
0.000340041193270371	0.791860443198862\\
0.00034796979038877	0.805668077424612\\
0.000356083255262928	0.819716474735004\\
0.000364385898376354	0.834009833304903\\
0.000372882130718284	0.848552424512557\\
0.000381576466127125	0.863348594216034\\
0.000390473523688556	0.878402764051938\\
0.000399578030189527	0.893719432756741\\
0.000408894822629486	0.909303177511181\\
0.000418428850790158	0.925158655308084\\
0.000428185179865241	0.941290604344047\\
0.000438168993151419	0.957703845435386\\
0.000448385594802119	0.974403283458764\\
0.000458840412645476	0.99139390881696\\
0.000469539001068006	1.00868079893017\\
0.000480487043965513	1.02626911975335\\
0.000491690357762803	1.04416412731995\\
0.000503154894503805	1.06237116931265\\
0.000514886745013749	1.08089568666143\\
0.000526892142135068	1.09974321516951\\
0.00053917746403875	1.11891938716766\\
0.000551749237612913	1.13842993319733\\
0.000564614141930367	1.15828068372319\\
0.000577779011797051	1.17847757087541\\
0.000591250841383188	1.19902663022249\\
0.000605036787939122	1.21993400257483\\
0.000619144175597785	1.24120593581986\\
0.000633580499265825	1.26284878678915\\
0.000648353428605473	1.28486902315804\\
0.000663470812109235	1.30727322537844\\
0.000678940681269611	1.33006808864528\\
0.000694771254846024	1.35326042489732\\
0.000710970943231243	1.37685716485276\\
0.000727548352919623	1.40086536008043\\
0.000744512291079514	1.42529218510704\\
0.000761871770232299	1.45014493956119\\
0.000779636013040524	1.47543105035477\\
0.000797814457207662	1.5011580739024\\
0.000816416760492147	1.52733369837954\\
0.000835452805838287	1.55396574602002\\
0.000854932706626838	1.5810621754536\\
0.000874866812047991	1.60863108408432\\
0.000895265712599639	1.63668071051026\\
0.000916140245713852	1.66521943698556\\
0.000937501501514529	1.69425579192536\\
0.000959360828709314	1.72379845245435\\
0.000981729840618884	1.75385624699988\\
0.00100462042134681	1.78443815793015\\
0.00102804473209331	1.81555332423855\\
0.00105201521761616	1.84721104427462\\
0.00107654461284232	1.87942077852283\\
0.00110164594963366	1.91219215242968\\
0.00112733256371049	1.94553495928013\\
0.00115361810173648	1.97945916312422\\
0.00118051652856881	2.01397490175465\\
0.00120804213467733	2.04909248973635\\
0.00123620954373677	2.08482242148886\\
0.0012650337203959	2.12117537442242\\
0.00129452997822792	2.15816221212879\\
0.00132471398786612	2.19579398762768\\
0.00135560178532937	2.23408194666978\\
0.00138720978054162	2.27303753109745\\
0.0014195547660501	2.31267238226391\\
0.00145265392594678	2.35299834451212\\
0.00148652484499786	2.39402746871432\\
0.0015211855179861	2.43577201587325\\
0.00155665435927106	2.47824446078618\\
0.00159295021257212	2.52145749577286\\
0.00163009236097974	2.56542403446845\\
0.00166810053720006	2.61015721568254\\
0.00170699493403841	2.65567040732557\\
0.00174679621512725	2.7019772104036\\
0.00178752552590423	2.74909146308283\\
0.00182920450484629	2.79702724482493\\
0.00187185529496558	2.84579888059446\\
0.00191550055557353	2.89542094513977\\
0.00196016347431919	2.94590826734842\\
0.00200586777950823	2.99727593467858\\
0.00205263775270925	3.04953929766777\\
0.00210049824165392	3.1027139745201\\
0.00214947467343798	3.15681585577361\\
0.00219959306803007	3.2118611090489\\
0.00225088005209546	3.26786618388065\\
0.00230336287314213	3.32484781663331\\
0.00235706941399673	3.38282303550255\\
0.00241202820761801	3.44180916560392\\
0.00246826845225569	3.5018238341502\\
0.00252582002696278	3.56288497571907\\
0.00258471350746956	3.62501083761263\\
0.00264498018242772	3.68821998531034\\
0.00270665207003324	3.75253130801707\\
0.00276976193503689	3.81796402430791\\
0.00283434330615131	3.88453768787135\\
0.00290043049386399	3.95227219335263\\
0.0029680586086656	4.02118778229903\\
0.00303726357970331	4.09130504920877\\
0.00310808217386906	4.16264494768535\\
0.00318055201533292	4.23522879669935\\
0.00325471160553185	4.30907828695921\\
0.00333060034362459	4.38421548739328\\
0.00340825854742345	4.46066285174481\\
0.00348772747481418	4.53844322528193\\
0.00356904934567523	4.61757985162467\\
0.00365226736430818	4.69809637969098\\
0.00373742574239106	4.78001687076392\\
0.003824569722467	4.86336580568204\\
0.00391374560198038	4.94816809215514\\
0.00400500075787361	5.03444907220763\\
0.00409838367175726	5.12223452975163\\
0.00419394395566719	5.21155069829214\\
0.00429173237842216	5.30242426876659\\
0.00439180089259609	5.39488239752107\\
0.00449420266211914	5.48895271442563\\
0.00459899209052244	5.58466333113109\\
0.00470622484984128	5.68204284946983\\
0.00481595791019235	5.78112037000309\\
0.00492824957004051	5.88192550071724\\
0.00504315948717136	5.98448836587177\\
0.00516074871038591	6.08883961500147\\
0.00528107971193433	6.19501043207571\\
0.00540421642070592	6.30303254481726\\
0.0055302242561929	6.41293823418375\\
0.00565917016324624	6.52476034401439\\
0.00579112264764176	6.63853229084492\\
0.00592615181247555	6.75428807389367\\
0.00606432939540806	6.87206228522176\\
0.0062057288067765	6.99189012007053\\
0.00635042516859596	7.1138073873791\\
0.00649849535446989	7.23785052048543\\
0.00665001803043112	7.36405658801394\\
0.00680507369673521	7.49246330495292\\
0.00696374473062822	7.6231090439252\\
0.00712611543011175	7.75603284665528\\
0.00729227205872831	7.8912744356364\\
0.00746230289139111	8.0288742260011\\
0.00763629826128224	8.16887333759876\\
0.00781435060784454	8.31131360728364\\
0.00799655452589235	8.45623760141734\\
0.0081830068158674	8.60368862858915\\
0.00837380653526649	8.75371075255822\\
0.00856905505126835	8.9063488054215\\
0.00876885609458743	9.06164840101111\\
0.00897331581458352	9.21965594852549\\
0.00918254283565629	9.38041866639815\\
0.00939664831495469	9.54398459640821\\
0.0096157460014321	9.71040261803717\\
0.00983995229627823	9.87972246307575\\
0.0100693863147603	10.0519947304856\\
0.0103041699495059	10.2272709015203\\
0.0105444279352617	10.4056033551094\\
0.0107902879151618	10.5870453835118\\
0.0110418805085416	10.7716512082407\\
0.0112993393803322	10.9594759962676\\
0.0115628013120738	11.1505758765079\\
0.0118324062745838	11.3450079565943\\
0.0121082975023204	11.5428303399426\\
0.0123906215694792	11.7441021431153\\
0.0126795284678643	11.9488835134878\\
0.0129751716865759	12.1572356472221\\
0.0132777082935543	12.3692208075554\\
0.0135872990190271	12.5849023434057\\
0.0139041083409007	12.8043447083034\\
0.0142283045721435	13.0276134796521\\
0.0145600599502065	13.2547753783256\\
0.0148995507285286	13.4858982886064\\
0.0152469572701757	13.7210512784723\\
0.0156024641436637	13.9603046202361\\
0.0159662602210143	14.2037298115458\\
0.0163385387780986	14.4513995967505\\
0.0167194975973199	14.7033879886393\\
0.0171093390726902	14.9597702905589\\
0.0175082703173572	15.2206231189169\\
0.017916503273639	15.4860244260778\\
0.0183342548256229	15.7560535236578\\
0.0187617469143912	16.0307911062262\\
0.0191992066559328	16.3103192754198\\
0.0196468664618045	16.5947215644777\\
0.020104964162605	16.8840829632045\\
0.0205737431343291	17.178489943368\\
0.0210534524276671	17.4780304845403\\
0.0215443469003188	17.7827941003892\\
0.0220466873523941	18.0928718654283\\
0.0225607406649686	18.4083564422333\\
0.0230867799418717	18.7293421091328\\
0.0236250846547795	19.0559247883826\\
0.0241759407916913	19.3882020748303\\
0.0247396410088681	19.7262732650803\\
0.0253164847863135	20.0702393871676\\
0.0259067785868801	20.4202032307481\\
0.0265108360190854	20.7762693778164\\
0.0271289780037247	21.1385442339585\\
0.027761532944368	21.5071360601498\\
0.028408836901833	21.8821550051072\\
0.0290712337727258	22.2637131382059\\
0.0297490754721444	22.6519244829695\\
0.030442722120643	23.0469050511447\\
0.0311525422355549	23.4487728773695\\
0.0318789129267764	23.8576480544467\\
0.0326222200971167	24.2736527692317\\
0.0333828586473176	24.6969113391464\\
0.0341612326858553	25.12755024933\\
0.0349577557436328	25.5656981904373\\
0.0357728509936787	26.011486097096\\
0.036606951475969	26.465047187035\\
0.0374605003274899	26.9265170008946\\
0.038333951017666	27.396033442731\\
0.0392277675892772	27.8737368212272\\
0.0401424249049932	28.3597698916222\\
0.0410784088996564	28.8542778983716\\
0.0420362168384471	29.3574086185517\\
0.0430163575810679	29.8693124060213\\
0.0440193518520887	30.3901422363521\\
0.0450457325175946	30.9200537525442\\
0.0460960448682843	31.4592053115372\\
0.0471708469091702	32.0077580315338\\
0.0482707096560318	32.5658758401471\\
0.0493962174387832	33.1337255233885\\
0.0505479682119124	33.7114767755096\\
0.0517265738721602	34.2993022497127\\
0.0529326605836056	34.8973776097462\\
0.0541668691103315	35.5058815823991\\
0.0554298551568467	36.1249960109114\\
0.0567222897164454	36.7549059093151\\
0.0580448594276898	37.3957995177235\\
0.0593982669392036	38.0478683585843\\
0.0607832312829723	38.711307293913\\
0.0622004882563471	39.3863145835253\\
0.0636507908129557	40.0730919442843\\
0.065134909462728	40.7718446103807\\
0.0666536326812491	41.4827813946644\\
0.0682077673286569	42.2061147510451\\
0.0697981390783066	42.9420608379822\\
0.0714255928554313	43.6908395830795\\
0.0730909932860291	44.452674748809\\
0.0747952251562182	45.2277939993783\\
0.0765391938823015	46.0164289687653\\
0.078323825991792	46.8188153299391\\
0.080150069615654	47.6351928652877\\
0.082018894992022	48.4658055382732\\
0.0839312949816636	49.3109015663376\\
0.0858882855954625	50.1707334950793\\
0.0878909065341995	51.0455582737222\\
0.0899402217409204	51.9356373319026\\
0.0920373199661822	52.8412366577928\\
0.0941833153464795	53.7626268775892\\
0.0963793479961579	54.7000833363843\\
0.0986265846131283	55.6538861804507\\
0.100926219098705	56.6243204409586\\
0.103279473191895	57.6116761191535\\
0.10568759711848	58.6162482730195\\
0.108151870255229	59.6383371054532\\
0.110673601809597	60.6782480539752\\
0.113254131515281	61.7362918820063\\
0.115894830343981	62.8127847717348\\
0.118597101233767	63.9080484186031\\
0.121362379834424	65.0224101274426\\
0.124192135270178	66.1562029102839\\
0.127087870920206	67.309765585873\\
0.130051125217341	68.4834428809228\\
0.133083472465408	69.6775855331304\\
0.136186523675608	70.8925503959896\\
0.139361927422414	72.1287005454326\\
0.142611370719413	73.3864053883298\\
0.145936579915576	74.6660407728821\\
0.149339321612425	75.9679891009386\\
0.152821403602587	77.2926394422715\\
0.156384675830225	78.6403876508451\\
0.16003103137387	80.0116364831109\\
0.163762407452169	81.4067957183664\\
0.167580786453077	82.8262822812116\\
0.171488196987054	84.2705203661419\\
0.175486714964815	85.7399415643125\\
0.17957846470021	87.2349849925139\\
0.183765620038817	88.7560974243958\\
0.188050405512858	90.3037334239797\\
0.192435097523033	91.8783554814988\\
0.196922025547917	93.4804341516077\\
0.201513573381556	95.1104481940005\\
0.206212180399914	96.7688847164825\\
0.21102034285686	98.4562393205353\\
0.215940615210357	100.173016249421\\
0.22097561147959	101.919728538867\\
0.226128006633728	103.696898170384\\
0.231400538013065	105.505056227247\\
0.236796006783308	107.344743053208\\
0.24231727942376	109.216508413968\\
0.247967289250216	111.120911661467\\
0.253749037973357	113.058521901038\\
0.259665597293487	115.029918161479\\
0.265720110532451	117.035689568086\\
0.271915794303602	119.076435518706\\
0.278255940220712	121.152765862859\\
0.284743916646725	123.265301083982\\
0.291383170483279	125.414672484856\\
0.298177229001967	127.601522376255\\
0.305129701718287	129.826504268901\\
0.312244282309286	132.09028306875\\
0.319524750575921	134.393535275693\\
0.326974974451177	136.73694918572\\
0.334598912054997	139.121225096604\\
0.342400613797142	141.547075517181\\
0.350384224529067	144.015225380268\\
0.358553985745982	146.526412259305\\
0.366914237840249	149.081386588765\\
0.375469422407334	151.680911888412\\
0.384224084605506	154.32576499147\\
0.393182875570577	157.016736276767\\
0.402350554886929	159.754629904933\\
0.411731993116168	162.540264058707\\
0.421332174384729	165.374471187444\\
0.431156199031823	168.258098255881\\
0.441209286319119	171.19200699724\\
0.45149677720361	174.177074170744\\
0.462024137175131	177.214191823629\\
0.472796959160039	180.304267557716\\
0.483820966492596	183.448224800638\\
0.495102015955635	186.647003081793\\
0.506646100892127	189.90155831311\\
0.518459354389291	193.21286307471\\
0.530548052536957	196.58190690555\\
0.542918617761894	200.009696599131\\
0.555577622239888	203.497256504369\\
0.568531791387375	207.045628831701\\
0.581788007434493	210.655873964542\\
0.595353313081437	214.329070776164\\
0.609234915240071	218.066316952103\\
0.623440188862786	221.868729318185\\
0.637976680860628	225.73744417428\\
0.652852114112785	229.673617633864\\
0.668074391569561	233.678425969512\\
0.683651600451024	237.75306596441\\
0.699592016543537	241.898755269997\\
0.715904108596489	246.116732769844\\
0.732596542821523	250.408258949879\\
0.749678187496688	254.774616275066\\
0.76715811767793	259.217109572648\\
0.785045620020451	263.737066422085\\
0.803350197712473	268.335837551777\\
0.822081575524054	273.014797242714\\
0.841249704973612	277.77534373916\\
0.860864769614924	282.6188996665\\
0.880937190447399	287.546912456373\\
0.901477631452492	292.560854779217\\
0.922497005259217	297.662224984357\\
0.94400647894176	302.852547547767\\
0.966017479952265	308.133373527637\\
0.988541702191957	313.506281027888\\
1.01159111222383	318.972875669768\\
1.03517795563018	324.534791071669\\
1.05931476351837	330.193689337309\\
1.08401435917833	335.951261552436\\
1.10928986489522	341.809228290181\\
1.135154708921	347.76934012523\\
1.1616226326085	353.833378156958\\
1.1887076977119	360.003154541691\\
1.21642429385737	366.280513034239\\
1.24478714618791	372.667329538882\\
1.27381132318648	379.165512669956\\
1.30351224468151	385.777004322217\\
1.33390569003906	392.503780251152\\
1.36500780654601	399.347850663406\\
1.39683511798874	406.311260817504\\
1.42940453343176	413.39609163505\\
1.46273335620113	420.604460322583\\
1.49683929307726	427.938521004276\\
1.53174046370208	435.400465365665\\
1.5674554102056	442.992523308607\\
1.60400310705682	450.716963617656\\
1.64140297114447	458.576094638057\\
1.67967487209265	466.572264965566\\
1.71883914281715	474.707864148294\\
1.75891659032773	482.985323400796\\
1.79992850678248	491.407116330599\\
1.84189668079971	499.975759677415\\
1.8848434090338	508.69381406523\\
1.92879150802078	517.563884767511\\
1.97376432630026	526.588622485761\\
2.01978575681988	535.770724141644\\
2.06688024962908	545.112933682921\\
2.1150728248688	554.618042903446\\
2.16438908606402	564.288892277454\\
2.21485523372636	574.128371808399\\
2.26649807927369	584.139421892592\\
2.31934505927443	594.3250341979\\
2.37342425002387	604.688252557766\\
2.42876438246045	615.232173880817\\
2.4853948574298	625.959949076332\\
2.54334576130465	636.874783995853\\
2.60264788196901	647.979940391207\\
2.66333272517498	659.278736889237\\
2.72543253128103	670.774549983533\\
2.78898029238044	682.470815043445\\
2.85400976982924	694.371027340705\\
2.92055551218275	706.478743093934\\
2.98865287355038	718.797580531376\\
3.05833803237843	731.331220972155\\
3.12964801067075	744.083409926387\\
3.20262069365765	757.057958214476\\
3.27729484992338	770.258743105927\\
3.35371015200293	783.689709478017\\
3.43190719745904	797.354870994663\\
3.51192753045073	811.25831130586\\
3.59381366380463	825.404185268018\\
3.67760910160103	839.796720185589\\
3.76335836228653	854.440217074339\\
3.85110700232557	869.339051946646\\
3.94090164040345	884.497677119218\\
4.03278998219371	899.920622543604\\
4.12682084570295	915.612497159912\\
4.22304418720667	931.577990274124\\
4.32151112778976	947.821872959438\\
4.4222739805059	964.348999482036\\
4.52538627817017	981.164308751715\\
4.63090280179974	998.27282579782\\
4.73887960971765	1015.6796632709\\
4.84937406733524	1033.39002297055\\
4.96244487762892	1051.40919739991\\
5.07815211232767	1069.74257134727\\
5.19655724382766	1088.39562349521\\
5.31772317785097	1107.37392805784\\
5.44171428686589	1126.6831564466\\
5.56859644428641	1146.32907896507\\
5.69843705946914	1166.31756653334\\
5.83130511352622	1186.65459244248\\
5.96727119597331	1207.34623413955\\
6.10640754223204	1228.39867504377\\
6.24878807200689	1249.81820639437\\
6.39448842855694	1271.61122913063\\
6.54358601888323	1293.7842558047\\
6.69616005485322	1316.34391252782\\
6.85229159528406	1339.29694095042\\
7.01206358900718	1362.65020027677\\
7.17556091893693	1386.4106693148\\
7.34287044716676	1410.58544856156\\
7.51408106111697	1435.18176232516\\
7.68928372075831	1460.20696088363\\
7.86857150693685	1485.66852268147\\
8.05203967082548	1511.57405656447\\
8.23978568452852	1537.93130405351\\
8.43190929286625	1564.74814165802\\
8.62851256636689	1592.03258322976\\
8.82969995549409	1619.79278235767\\
9.03557834613893	1648.03703480441\\
9.24625711640574	1676.77378098552\\
9.461848194722	1706.01160849165\\
9.68246611930312	1735.75925465488\\
9.9082280990038	1766.02560915974\\
10.1392540755881	1796.81971669979\\
10.3756667874519	1828.15077968051\\
10.61759183483	1860.02816096928\\
10.8651577465254	1892.46138669339\\
11.1184960481927	1925.46014908674\\
11.3777413322149	1959.03430938631\\
11.6430313292088	1993.19390077899\\
11.9145069811978	2027.94913139989\\
12.1923125164911	2063.31038738293\\
12.4765955263087	2099.28823596453\\
12.7675070431927	2135.89342864157\\
13.0652016212472	2173.13690438424\\
13.3698374182495	2211.0297929051\\
13.6815762796747	2249.58341798497\\
14.000583824681	2288.80930085692\\
14.3270295340983	2328.71916364923\\
14.6610868404698	2369.3249328884\\
15.0029332201922	2410.63874306322\\
15.3527502878042	2452.67294025101\\
15.7107238924745	2495.44008580708\\
16.0770442167382	2538.9529601185\\
16.4519058775366	2583.22456642337\\
16.835508029612	2628.26813469665\\
17.2280544713139	2674.09712560379\\
17.6297537528721	2720.72523452322\\
18.0408192871938	2768.16639563906\\
18.4614694632455	2816.43478610518\\
18.8919277620767	2865.5448302818\\
19.3324228755505	2915.51120404607\\
19.7831888278416	2966.34883917773\\
20.244465099768	3018.07292782128\\
20.7164967560207	3070.69892702595\\
21.1995345753607	3124.24256336482\\
21.6938351838519	3178.7198376345\\
22.1996611911995	3234.14702963677\\
22.717281330269	3290.54070304357\\
23.2469705998565	3347.9177103468\\
23.7890104107889	3406.29519789452\\
24.3436887354311	3465.69061101486\\
24.9113002606779	3526.12169922934\\
25.4921465445142	3587.60652155706\\
26.0865361762255	3650.16345191143\\
26.6947849403432	3713.81118459093\\
27.3172159844138	3778.56873986566\\
27.9541599906786	3844.45546966132\\
28.6059553517574	3911.49106334222\\
29.2729483504282	3979.69555359525\\
29.9554933435981	4049.08932241631\\
30.6539529505653	4119.69310720124\\
31.3686982456688	4191.52800694289\\
32.1001089554317	4264.6154885363\\
32.8485736603004	4338.97739319377\\
33.6144900010877	4414.63594297179\\
34.3982648902293	4491.61374741188\\
35.2003147279668	4569.93381029704\\
36.0210656235707	4649.61953652622\\
36.8609536217216	4730.69473910851\\
37.72042493417	4813.18364627934\\
38.5999361767977	4897.11090874078\\
39.4999546122065	4982.50160702805\\
40.4209583979631	5069.38125900451\\
41.3634368406327	5157.77582748736\\
42.3278906557355	5247.71172800622\\
43.314832233764	5339.21583669711\\
44.324785912404	5432.31549833398\\
45.3582882551019	5527.03853450037\\
46.4158883361278	5623.41325190349\\
47.498148032285	5721.4684508333\\
48.6056423214214	5821.2334337691\\
49.7389595879007	5922.73801413617\\
50.8987019351968	6026.01252521513\\
52.0854855057766	6131.08782920661\\
53.2999408084409	6237.99532645403\\
54.5427130532983	6346.76696482715\\
55.8144624945496	6457.43524926928\\
57.1158647812643	6570.03325151091\\
58.4476113163363	6684.5946199528\\
59.8104096238094	6801.15358972134\\
61.204983724767	6919.74499289922\\
62.6320745219869	7040.40426893457\\
64.0924401935645	7163.16747523156\\
65.5868565957144	7288.07129792566\\
67.1161176749628	7415.15306284678\\
68.681035889953	7544.45074667365\\
70.2824426430835	7676.00298828257\\
71.9211887222119	7809.84910029418\\
73.5981447526577	7946.02908082148\\
75.3142016597437	8084.5836254227\\
77.070271142123	8225.5541392627\\
78.8672861561415	8368.98274948627\\
80.706201411495	8514.9123178073\\
82.5879938784427	8663.38645331741\\
84.5136633068471	8814.44952551796\\
86.4842327573172	8968.14667757928\\
88.5007491447343	9124.52383983106\\
90.5642837944529	9283.62774348808\\
92.6759330114688	9445.50593461513\\
94.8368186628593	9610.20678833558\\
97.048088773803	9777.77952328759\\
99.310918137498	9948.27421633246\\
101.6265089393	10121.7418175194\\
103.996091395412	10298.2341653114\\
106.420924406472	10477.8040020762\\
108.902296226373	10660.5049898479\\
111.441525146679	10846.391726363\\
114.039960197003	11035.5197613761\\
116.698981861715	11227.9456132605\\
119.420002813353	11423.7267858977\\
122.204468663149	11622.9217858618\\
125.053858729039	11825.5901399033\\
127.969686821594	12031.7924127378\\
130.953502048267	12241.5902251454\\
134.006889636395	12455.0462723846\\
137.131471775395	12672.2243429284\\
140.328908478587	12893.1893375264\\
143.600898465126	13118.0072885996\\
146.949180062482	13346.7453799733\\
150.375532129974	13579.4719669542\\
153.881775003835	13816.2565967573\\
157.469771464309	14057.170029289\\
161.141427725302	14302.2842582931\\
164.898694447106	14551.6725328652\\
168.743567772738	14805.4093793415\\
172.678090388436	15063.5706235711\\
176.704352608895	15326.2334135746\\
180.824493487795	15593.4762425991\\
185.04070195423	15865.3789725751\\
189.35521797563	16142.0228579815\\
193.770333747799	16423.4905701282\\
198.288394912707	16709.8662218609\\
202.911801804668	17001.2353926968\\
207.643010725577	17297.6851543997\\
212.484535249888	17599.3040969993\\
217.438947560008	17906.1823552659\\
222.508879812837	18218.4116356455\\
227.697025538168	18536.0852436653\\
233.006141069692	18859.2981118165\\
238.439047009372	19188.1468279241\\
243.998629725955	19522.7296640103\\
249.687842888433	19863.1466056621\\
255.509709035251	20209.4993819108\\
261.467321180109	20561.8914956318\\
267.563844455205	20920.4282544757\\
273.802517792786	21285.2168023376\\
280.18665564592	21656.3661513759\\
286.719649749377	22033.987214589\\
293.404970921579	22418.1928389599\\
300.246170908555	22809.0978391796\\
307.2468842709	23206.8190319576\\
314.410830314726	23611.4752709306\\
321.741815067637	24023.1874821813\\
329.243733300777	24442.0787003744\\
336.920570598027	24868.2741055249\\
344.776405473446	25301.9010604055\\
352.815411538088	25743.0891486081\\
361.041859717334	26191.9702132676\\
369.46012051993	26648.6783964615\\
378.074666359935	27113.3501792968\\
386.890073932798	27586.1244226951\\
395.911026646846	28067.1424088895\\
405.142317111465	28556.5478836451\\
414.588849683291	29054.4870992153\\
424.255643071778	29561.108858047\\
434.147833005509	30076.564557249\\
444.270674960688	30601.0082338342\\
454.62954695324	31134.596610752\\
465.229952396019	31677.4891437227\\
476.077523022637	32229.8480688885\\
487.178021879463	32791.8384512959\\
498.53734638739	33363.6282342232\\
510.161531474983	33945.3882893675\\
522.056752784698	34537.2924679084\\
534.229329953835	35139.51765246\\
546.685729972018	35752.2438099309\\
559.432570616938	36375.6540453041\\
572.476623970218	37009.9346563559\\
585.824820015254	37655.2751893284\\
599.484250318941	38311.8684955729\\
613.462171799251	38979.9107891807\\
627.766010580651	39659.6017056193\\
642.403365939419	40351.1443613907\\
657.382014340959	41054.74541473\\
672.709913571234	41770.6151273625\\
688.39520696455	42498.9674273376\\
704.446227729904	43240.0199729581\\
720.871503378214	43993.9942178248\\
737.679760252773	44761.1154770147\\
754.879928165343	45541.6129944136\\
772.48114514034	46335.7200112223\\
790.492762269643	47143.6738356578\\
808.924348680594	47965.7159138694\\
827.785696619847	48802.091902092\\
847.08682665574	49653.0517400571\\
866.837993001977	50518.8497256836\\
887.049688965441	51399.7445910717\\
907.732652521022	52295.9995798213\\
928.89787201645	53207.8825256988\\
950.556592010119	54135.6659326759\\
972.720319245054	55079.6270563635\\
995.400828762153	56040.0479868657\\
1018.61017015598	57017.2157330789\\
1042.3606739764	58011.4223084606\\
1066.66495827954	59022.9648182933\\
1091.53593533139	60052.145548471\\
1116.98681846782	61099.2720558327\\
1143.03112911448	62164.657260072\\
1169.68270397039	63248.6195372489\\
1196.95570235904	64351.4828149319\\
1224.86461375093	65473.5766690001\\
1253.4242654614	66615.2364221317\\
1282.64983052806	67776.8032440111\\
1312.55683577184	68958.6242532831\\
1343.16117004602	70161.0526212841\\
1374.47909267754	71384.4476775831\\
1406.52724210524	72629.1750173621\\
1439.32264471941	73895.6066106697\\
1472.8827239075	75184.1209135792\\
1507.22530931076	76495.1029812848\\
1542.36864629663	77828.9445831709\\
1578.33140565212	79186.0443198863\\
1615.13269350309	80566.8077424611\\
1652.7920614649	81971.6474735004\\
1691.32951702965	83400.9833304903\\
1730.76553419572	84855.2424512556\\
1771.12106434509	86334.8594216034\\
1812.41754737424	87840.2764051937\\
1854.6769230847	89371.9432756741\\
1897.9216428391	90930.317751118\\
1942.17468148903	92515.8655308084\\
1987.45954958098	94129.0604344048\\
2033.80030584698	95770.3845435385\\
2081.22156998634	97440.3283458764\\
2129.74853574552	99139.390881696\\
2179.40698430296	100868.079893017\\
2230.22329796594	102626.911975335\\
2282.2244741869	104416.412731995\\
2335.43813990648	106237.116931265\\
2389.89256623105	108089.568666143\\
2445.61668345245	109974.321516951\\
2502.64009641792	111891.938716766\\
2560.99310025846	113842.993319733\\
2620.70669648385	115828.068372319\\
2681.81260945301	117847.757087541\\
2744.34330322837	119902.663022249\\
2808.33199882317	121993.400257483\\
2873.81269185106	124120.593581986\\
2940.82017058706	126284.878678915\\
3009.39003444972	128486.902315804\\
3079.55871291423	130727.322537844\\
3151.36348486648	133006.808864528\\
3224.84249840844	135326.042489732\\
3300.03479112529	137685.716485276\\
3376.98031082509	140086.536008043\\
3455.71993676214	142529.218510704\\
3536.29550135504	145014.493956119\\
3618.74981241128	147543.105035477\\
3703.12667586993	150115.80739024\\
3789.47091907466	152733.369837953\\
3877.82841458946	155396.574602002\\
3968.24610456948	158106.21754536\\
4060.77202570037	160863.108408432\\
4155.45533471887	163668.071051026\\
4252.34633452868	166521.943698556\\
4351.49650092505	169425.579192536\\
4452.95850994265	172379.845245435\\
4556.78626584107	175385.624699988\\
4663.03492974273	178443.815793015\\
4771.76094893874	181555.332423854\\
4883.02208687788	184721.104427461\\
4996.87745385488	187942.077852283\\
5113.38753841433	191219.215242968\\
5232.61423948666	194553.495928013\\
5354.6208992736	197945.916312422\\
5479.47233690029	201397.490175465\\
5607.23488285203	204909.248973635\\
5737.97641421414	208482.242148886\\
5871.76639073326	212117.537442242\\
6008.67589171968	215816.221212879\\
6148.77765381002	219579.398762768\\
6292.14610961034	223408.194666978\\
6438.85742724043	227303.753109745\\
6588.98955079995	231267.238226391\\
6742.62224177834	235299.834451212\\
6899.83712143002	239402.746871432\\
7060.71771413777	243577.201587325\\
7225.34949178722	247824.446078618\\
7393.81991917587	252145.749577286\\
7566.21850048105	256542.403446844\\
7742.63682681127	261015.721568254\\
7923.16862486625	265567.040732556\\
8107.90980673169	270197.72104036\\
8296.95852083491	274909.146308284\\
8490.41520408875	279702.724482493\\
8688.38263525118	284579.888059446\\
8890.96598952916	289542.094513977\\
9098.27289445557	294590.826734842\\
9310.41348706908	299727.593467858\\
9527.5004724273	304953.929766777\\
9749.64918348409	310271.39745201\\
9976.9776423632	315681.58557736\\
10209.6066230605	321186.11090489\\
10447.6597156081	326786.618388065\\
10691.2633917348	332484.781663331\\
10940.5470720574	338282.303550255\\
11195.6431948388	344180.916560392\\
11456.6872863487	350182.38341502\\
11723.818032866	356288.497571907\\
11997.1773543589	362501.083761263\\
12276.9104798836	368821.998531034\\
12563.1660247412	375253.130801707\\
12856.096069433	381796.402430792\\
13155.8562404571	388453.768787135\\
13462.6057929891	395227.219335263\\
13776.5076954905	402118.778229903\\
14097.7287162896	409130.504920876\\
14426.4395121816	416264.494768536\\
14762.8147190939	423522.879669935\\
15107.0330448666	430907.828695921\\
15459.2773641948	438421.548739328\\
15819.734815786	446066.285174481\\
16188.596901782	453844.322528194\\
16566.0595894992	461757.985162467\\
16952.3234155412	469809.637969098\\
17347.5935923393	478001.687076392\\
17752.0801171764	486336.580568204\\
18165.9978837533	494816.809215515\\
18589.5667963569	503444.907220764\\
19023.0118866895	512223.452975163\\
19466.5634334226	521155.069829214\\
19920.4570845387	530242.426876659\\
20384.9339825246	539488.239752108\\
20860.240892485	548895.271442563\\
21346.6303332425	558466.333113109\\
21844.3607114943	568204.284946983\\
22353.696459098	578112.037000309\\
22874.908173557	588192.550071724\\
23408.2727617829	598448.836587177\\
23954.0735872088	608883.961500148\\
24512.6006203334	619501.043207571\\
25084.1505927754	630303.254481726\\
25669.0271549195	641293.823418375\\
26267.5410372384	652476.03440144\\
26880.0102153761	663853.229084493\\
27506.7600790807	675428.807389367\\
28148.1236050758	687206.228522176\\
28804.441533963	699189.012007053\\
29476.0625512486	711380.73873791\\
30163.343472592	723785.052048544\\
30866.6494333727	736405.658801394\\
31586.3540826782	749246.330495292\\
32322.8397818138	762310.90439252\\
33076.4978074424	775603.284665528\\
33847.7285594598	789127.44356364\\
34636.9417737173	802887.422600111\\
35444.5567397044	816887.333759876\\
36271.0025233065	831131.360728364\\
37116.7181947577	845623.760141734\\
37982.1530619074	860368.862858915\\
38867.7669089267	875371.075255823\\
39774.0302405804	890634.880542151\\
40701.4245321944	906164.840101112\\
41650.4424854519	921965.59485255\\
42621.5882901532	938041.866639814\\
43615.3778920801	954398.459640822\\
44632.339267104	971040.261803718\\
45673.0127016875	987972.246307575\\
46737.9510799246	1005199.47304856\\
47827.7201772749	1022727.09015203\\
48942.8989611453	1040560.33551094\\
50084.0798984821	1058704.53835118\\
51251.8692705333	1077165.12082407\\
52446.8874949512	1095947.59962676\\
53669.7694554048	1115057.58765079\\
54921.1648388779	1134500.79565943\\
56201.7384808319	1154283.03399426\\
57512.1707184161	1174410.21431154\\
58853.1577519145	1194888.35134878\\
60225.4120146193	1215723.56472221\\
61629.6625513294	1236922.08075554\\
63066.6554056741	1258490.23434057\\
64537.154016467	1280434.47083034\\
66041.9396233031	1302761.34796521\\
67581.8116816111	1325477.53783256\\
69157.5882873853	1348589.82886064\\
70770.1066118189	1372105.12784723\\
72420.2233460732	1396030.46202361\\
74108.8151564157	1420372.98115458\\
75836.7791499719	1445139.95967505\\
77605.0333513357	1470338.79886393\\
79414.5171902934	1495977.02905589\\
81266.1920009195	1522062.31189169\\
83161.0415323096	1548602.44260778\\
85100.0724712225	1575605.35236578\\
87084.3149769072	1603079.11062262\\
89114.823228402	1631031.92754198\\
91192.675984593	1659472.15644777\\
93318.9771573324	1688408.29632045\\
95494.8563979197	1717848.9943368\\
97721.4696972572	1747803.04845403\\
100000	1778279.41003892\\
};
\node[right, font=\scriptsize, align=left, inner sep=0]
at (axis cs:3.787,800) {$10^{-10}$};
\addplot [color=white!45!black, line width=0.25pt, densely dotted, forget plot]
  table[row sep=crcr]{%
1e-05	0.0316227766016838\\
1.02331657833024e-05	0.0321741815067637\\
1.04717681948552e-05	0.0327352012338808\\
1.07159339982267e-05	0.0333060034362459\\
1.09657929126781e-05	0.0338867586904312\\
1.12214776820798e-05	0.0344776405473446\\
1.14831241454351e-05	0.0350788255840936\\
1.17508713090481e-05	0.0356904934567523\\
1.20248614203741e-05	0.0363128269540496\\
1.23052400435926e-05	0.036946012051993\\
1.25921561369415e-05	0.0375902379694454\\
1.28857621318552e-05	0.03824569722467\\
1.31862140139475e-05	0.0389125856928623\\
1.34936714058831e-05	0.0395911026646846\\
1.38082976521809e-05	0.0402814509058212\\
1.41302599059953e-05	0.0409838367175726\\
1.44597292179202e-05	0.0416984699985053\\
1.4796880626864e-05	0.0424255643071778\\
1.51418932530435e-05	0.043165336925959\\
1.54949503931463e-05	0.0439180089259609\\
1.58562396177114e-05	0.044683805233102\\
1.62259528707809e-05	0.045462954695324\\
1.66042865718753e-05	0.0462556901509795\\
1.69914417203463e-05	0.0470622484984128\\
1.73876240021625e-05	0.0478828707667538\\
1.77930438991858e-05	0.0487178021879463\\
1.82079168009946e-05	0.0495672922700322\\
1.86324631193156e-05	0.0504315948717136\\
1.90669084051225e-05	0.0513109682782153\\
1.95114834684662e-05	0.0522056752784698\\
1.99664245010979e-05	0.0531159832436478\\
2.04319732019527e-05	0.0540421642070592\\
2.09083769055575e-05	0.054984494945446\\
2.13958887134342e-05	0.0559432570616938\\
2.18947676285662e-05	0.0569187370689845\\
2.24052786930002e-05	0.0579112264764176\\
2.29276931286565e-05	0.0589210218761229\\
2.34622884814226e-05	0.0599484250318941\\
2.40093487686065e-05	0.0609937429693658\\
2.45691646298279e-05	0.062057288067765\\
2.5142033481428e-05	0.0631393781532606\\
2.57282596744793e-05	0.0642403365939419\\
2.63281546564802e-05	0.0653604923964529\\
2.69420371368188e-05	0.0665001803043112\\
2.75702332560958e-05	0.0676597408979418\\
2.82130767593947e-05	0.068839520696455\\
2.88709091735923e-05	0.0700398722611988\\
2.95440799888038e-05	0.0712611543011175\\
3.02329468440578e-05	0.0725037317799465\\
3.09378757173014e-05	0.0737679760252773\\
3.16592411198352e-05	0.0750542648395236\\
3.2397426295282e-05	0.0763629826128224\\
3.31528234231942e-05	0.0776945204379039\\
3.39258338274099e-05	0.0790492762269642\\
3.47168681892656e-05	0.0804276548305763\\
3.55263467657814e-05	0.0818300681586739\\
3.63546996129332e-05	0.0832569353036454\\
3.72023668141307e-05	0.084708682665574\\
3.80697987140228e-05	0.0861857440796615\\
3.8957456157755e-05	0.0876885609458743\\
3.98658107358044e-05	0.0892175823608496\\
4.07953450345245e-05	0.0907732652521022\\
4.17465528925313e-05	0.0923560745145711\\
4.27199396630678e-05	0.0939664831495469\\
4.3716022482485e-05	0.095604972406022\\
4.47353305449846e-05	0.0972720319245054\\
4.57784053837662e-05	0.0989681598833452\\
4.68458011587305e-05	0.100693863147603\\
4.79380849508911e-05	0.102449657420522\\
4.90558370636505e-05	0.10423606739764\\
5.01996513311008e-05	0.106053626923588\\
5.13701354335134e-05	0.107902879151618\\
5.25679112201842e-05	0.109784376705925\\
5.3793615039807e-05	0.111698681846782\\
5.50478980785497e-05	0.113646366638572\\
5.63314267060135e-05	0.115628013120738\\
5.76448828292587e-05	0.117644213481715\\
5.89889642550849e-05	0.119695570235904\\
6.03643850607586e-05	0.121782696403722\\
6.17718759733849e-05	0.123906215694792\\
6.32121847581246e-05	0.126066762694335\\
6.46860766154632e-05	0.128264983052806\\
6.61943345877439e-05	0.130501533678836\\
6.77377599751775e-05	0.132777082935543\\
6.9317172761554e-05	0.13509231084026\\
7.093341204988e-05	0.137447909267754\\
7.25873365081725e-05	0.139844582156977\\
7.42798248256491e-05	0.142283045721435\\
7.60117761795532e-05	0.144764028663216\\
7.77841107128648e-05	0.14728827239075\\
7.95977700231499e-05	0.149856531240376\\
8.14537176628074e-05	0.152469572701757\\
8.33529396509819e-05	0.155128177647242\\
8.52964449974102e-05	0.157833140565212\\
8.72852662384837e-05	0.160585269797507\\
8.93204599858098e-05	0.163385387780986\\
9.14031074875622e-05	0.166234331293303\\
9.35343152029238e-05	0.169132951702965\\
9.57152153899186e-05	0.172082115223751\\
9.79469667069539e-05	0.175082703173572\\
0.000100230754828387	0.178135612237839\\
0.000102567793074442	0.181241754737424\\
0.000104959323055823	0.184402058901296\\
0.000107406615333343	0.187617469143912\\
0.00010991097009295	0.190888946347439\\
0.000112473717836475	0.194217468148903\\
0.000115096220088503	0.19760402923234\\
0.000117779870119712	0.20104964162605\\
0.000120526093687084	0.20455533500502\\
0.000123336349791377	0.208122156998634\\
0.000126212131452255	0.211751173503742\\
0.000129154966501488	0.215443469003188\\
0.000132166418394661	0.219200146889895\\
0.000135248087041788	0.223022329796594\\
0.000138401609657313	0.226911159931315\\
0.00014162866162992	0.230867799418717\\
0.000144930957412622	0.234893430647371\\
0.000148310251433611	0.238989256623105\\
0.000151768339028341	0.243156501328504\\
0.000155307057393346	0.247396410088681\\
0.000158928286562298	0.251710249943427\\
0.000162633950404819	0.256099310025846\\
0.000166426017648591	0.260564901947598\\
0.000170306502925284	0.265108360190854\\
0.000174277467840892	0.269731042507091\\
0.000178341022071001	0.274434330322836\\
0.000182499324481615	0.279219629152487\\
0.000186754584276108	0.284088369018331\\
0.000191109062168914	0.289042004877887\\
0.000195565071586595	0.294082017058706\\
0.000200124979896904	0.299209911700739\\
0.000204791209666509	0.30442722120643\\
0.000209566239948044	0.309735504698657\\
0.000214452607597167	0.315136348486648\\
0.000219452908620331	0.320631366540036\\
0.000224569799553977	0.326222200971167\\
0.000229805998875885	0.331910522525824\\
0.000235164288449435	0.337698031082509\\
0.000240647515001542	0.343586456160426\\
0.000246258591635054	0.349577557436327\\
0.000252000499376409	0.355673125270367\\
0.00025787628875938	0.361874981241128\\
0.000263889081445751	0.368184978689975\\
0.000270042071883777	0.374605003274899\\
0.000276338529005317	0.381136973534028\\
0.000282781797962534	0.387782841458946\\
0.000289375301905095	0.394544593078027\\
0.000296122543798804	0.401424249049932\\
0.00030302710828664	0.408423865267452\\
0.000310092663593193	0.415545533471888\\
0.000317322963473498	0.422791381878136\\
0.000324721849207313	0.430163575810679\\
0.000332293251639898	0.437664318350666\\
0.000340041193270371	0.445295850994265\\
0.00034796979038877	0.453060454322517\\
0.000356083255262928	0.460960448682843\\
0.000364385898376354	0.468998194882462\\
0.000372882130718284	0.477176094893875\\
0.000381576466127125	0.48549659257267\\
0.000390473523688556	0.493962174387832\\
0.000399578030189527	0.502575370164793\\
0.000408894822629486	0.511338753841432\\
0.000418428850790158	0.520254944237269\\
0.000428185179865241	0.529326605836056\\
0.000438168993151419	0.538556449582028\\
0.000448385594802119	0.547947233690029\\
0.000458840412645476	0.557501764469769\\
0.000469539001068006	0.567222897164455\\
0.000480487043965513	0.577113536804032\\
0.000491690357762803	0.587176639073326\\
0.000503154894503805	0.597415211195298\\
0.000514886745013749	0.607832312829723\\
0.000526892142135068	0.618431056987519\\
0.00053917746403875	0.629214610961034\\
0.000551749237612913	0.640186197270549\\
0.000564614141930367	0.65134909462728\\
0.000577779011797051	0.662706638913184\\
0.000591250841383188	0.674262224177835\\
0.000605036787939122	0.686019303652694\\
0.000619144175597785	0.697981390783066\\
0.000633580499265825	0.710152060278033\\
0.000648353428605473	0.722534949178722\\
0.000663470812109235	0.735133757945173\\
0.000678940681269611	0.747952251562182\\
0.000694771254846024	0.760994260664413\\
0.000710970943231243	0.774263682681127\\
0.000727548352919623	0.787764483000884\\
0.000744512291079514	0.801500696156541\\
0.000761871770232299	0.815476427030917\\
0.000779636013040524	0.829695852083491\\
0.000797814457207662	0.844163220598466\\
0.000816416760492147	0.858882855954625\\
0.000835452805838287	0.873859156917306\\
0.000854932706626838	0.889096598952916\\
0.000874866812047991	0.904599735566366\\
0.000895265712599639	0.920373199661822\\
0.000916140245713852	0.936421704927189\\
0.000937501501514529	0.952750047242729\\
0.000959360828709314	0.969363106114251\\
0.000981729840618884	0.986265846131283\\
0.00100462042134681	1.00346331845067\\
0.00102804473209331	1.02096066230605\\
0.00105201521761616	1.03876310654364\\
0.00107654461284232	1.0568759711848\\
0.00110164594963366	1.07530466901589\\
0.00112733256371049	1.09405470720574\\
0.00115361810173648	1.11313168895145\\
0.00118051652856881	1.13254131515281\\
0.00120804213467733	1.15228938611593\\
0.00123620954373677	1.1723818032866\\
0.0012650337203959	1.19282457101384\\
0.00129452997822792	1.21362379834424\\
0.00132471398786612	1.23478570084755\\
0.00135560178532937	1.25631660247412\\
0.00138720978054162	1.27822293744474\\
0.0014195547660501	1.30051125217341\\
0.00145265392594678	1.32318820722365\\
0.00148652484499786	1.34626057929891\\
0.0015211855179861	1.36973526326773\\
0.00155665435927106	1.39361927422414\\
0.00159295021257212	1.41791974958405\\
0.00163009236097974	1.44264395121816\\
0.00166810053720006	1.46779926762207\\
0.00170699493403841	1.49339321612425\\
0.00174679621512725	1.51943344513248\\
0.00178752552590423	1.54592773641948\\
0.00182920450484629	1.57288400744836\\
0.00187185529496558	1.6003103137387\\
0.00191550055557353	1.62821485127379\\
0.00196016347431919	1.65660595894991\\
0.00200586777950823	1.68549212106829\\
0.00205263775270925	1.71488196987054\\
0.00210049824165392	1.74478428811825\\
0.00214947467343798	1.77520801171763\\
0.00219959306803007	1.8061622323899\\
0.00225088005209546	1.83765620038817\\
0.00230336287314213	1.86969932726181\\
0.00235706941399673	1.90230118866894\\
0.00241202820761801	1.935471527238\\
0.00246826845225569	1.96922025547917\\
0.00252582002696278	2.00355745874665\\
0.00258471350746956	2.03849339825246\\
0.00264498018242772	2.07403851413295\\
0.00270665207003324	2.1102034285686\\
0.00276976193503689	2.14699894895839\\
0.00283434330615131	2.18443607114943\\
0.00290043049386399	2.22252598272288\\
0.0029680586086656	2.26128006633728\\
0.00303726357970331	2.30070990313002\\
0.00310808217386906	2.34082727617829\\
0.00318055201533292	2.38164417402024\\
0.00325471160553185	2.4231727942376\\
0.00333060034362459	2.46542554710079\\
0.00340825854742345	2.50841505927754\\
0.00348772747481418	2.5521541776062\\
0.00356904934567523	2.59665597293487\\
0.00365226736430818	2.6419337440274\\
0.00373742574239106	2.68800102153761\\
0.003824569722467	2.73487157205267\\
0.00391374560198038	2.78255940220712\\
0.00400500075787361	2.83107876286856\\
0.00409838367175726	2.8804441533963\\
0.00419394395566719	2.93067032597429\\
0.00429173237842216	2.98177229001967\\
0.00439180089259609	3.03376531666809\\
0.00449420266211914	3.08666494333727\\
0.00459899209052244	3.1404869783702\\
0.00470622484984128	3.19524750575921\\
0.00481595791019235	3.25096288995246\\
0.00492824957004051	3.30764978074424\\
0.00504315948717136	3.36532511825056\\
0.00516074871038591	3.42400613797142\\
0.00528107971193433	3.48371037594149\\
0.00540421642070592	3.54445567397043\\
0.0055302242561929	3.60626018497475\\
0.00565917016324624	3.66914237840249\\
0.00579112264764176	3.73312104575266\\
0.00592615181247555	3.79821530619073\\
0.00606432939540806	3.86444461226222\\
0.0062057288067765	3.93182875570577\\
0.00635042516859596	4.00038787336766\\
0.00649849535446989	4.07014245321944\\
0.00665001803043112	4.14111334048048\\
0.00680507369673521	4.21332174384729\\
0.00696374473062822	4.28678924183143\\
0.00712611543011175	4.361537789208\\
0.00729227205872831	4.43758972357649\\
0.00746230289139111	4.5149677720361\\
0.00763629826128224	4.5936950579774\\
0.00781435060784454	4.67379510799246\\
0.00799655452589235	4.75529185890548\\
0.0081830068158674	4.83820966492596\\
0.00837380653526649	4.9225733049266\\
0.00856905505126835	5.00840798984821\\
0.00876885609458743	5.0957393702336\\
0.00897331581458352	5.18459354389291\\
0.00918254283565629	5.27499706370262\\
0.00939664831495469	5.36697694554047\\
0.0096157460014321	5.46056067635886\\
0.00983995229627823	5.55577622239888\\
0.0100693863147603	5.6526520375477\\
0.0103041699495059	5.75121707184161\\
0.0105444279352617	5.85150078011737\\
0.0107902879151618	5.95353313081437\\
0.0110418805085416	6.05734461493029\\
0.0112993393803322	6.16296625513294\\
0.0115628013120738	6.27042961503099\\
0.0118324062745838	6.37976680860628\\
0.0121082975023204	6.49101050981069\\
0.0123906215694792	6.6041939623303\\
0.0126795284678643	6.71935098951982\\
0.0129751716865759	6.83651600451024\\
0.0132777082935543	6.95572402049273\\
0.0135872990190271	7.07701066118189\\
0.0139041083409007	7.20041217146137\\
0.0142283045721435	7.32596542821523\\
0.0145600599502065	7.45370795134802\\
0.0148995507285286	7.58367791499719\\
0.0152469572701757	7.71591415894083\\
0.0156024641436637	7.85045620020451\\
0.0159662602210143	7.98734424487031\\
0.0163385387780986	8.12661920009194\\
0.0167194975973199	8.2683226863193\\
0.0171093390726902	8.41249704973612\\
0.0175082703173572	8.55918537491462\\
0.017916503273639	8.70843149769072\\
0.0183342548256229	8.86028001826382\\
0.0187617469143912	9.01477631452492\\
0.0191992066559328	9.17196655561724\\
0.0196468664618045	9.33189771573324\\
0.020104964162605	9.4946175881522\\
0.0205737431343291	9.66017479952265\\
0.0210534524276671	9.82861882439372\\
0.0215443469003188	10\\
0.0220466873523941	10.1743695413041\\
0.0225607406649686	10.3517795563018\\
0.0230867799418717	10.5322830615932\\
0.0236250846547795	10.7159339982267\\
0.0241759407916913	10.9027872478183\\
0.0247396410088681	11.0928986489522\\
0.0253164847863135	11.2863250138673\\
0.0259067785868801	11.4831241454351\\
0.0265108360190854	11.6833548544329\\
0.0271289780037247	11.887076977119\\
0.027761532944368	12.0943513931138\\
0.028408836901833	12.3052400435926\\
0.0290712337727258	12.5198059497965\\
0.0297490754721444	12.7381132318648\\
0.030442722120643	12.9602271279968\\
0.0311525422355549	13.1862140139475\\
0.0318789129267764	13.4161414228625\\
0.0326222200971167	13.6500780654601\\
0.0333828586473176	13.8880938505642\\
0.0341612326858553	14.1302599059953\\
0.0349577557436328	14.376648599827\\
0.0357728509936787	14.6273335620113\\
0.036606951475969	14.8823897063824\\
0.0374605003274899	15.1418932530435\\
0.038333951017666	15.4059217511445\\
0.0392277675892772	15.674554102056\\
0.0401424249049932	15.9478705829482\\
0.0410784088996564	16.2259528707809\\
0.0420362168384471	16.508884066711\\
0.0430163575810679	16.7967487209265\\
0.0440193518520887	17.0896328579134\\
0.0450457325175946	17.3876240021625\\
0.0460960448682843	17.6908112043251\\
0.0471708469091702	17.9992850678248\\
0.0482707096560318	18.3131377759327\\
0.0493962174387832	18.6324631193156\\
0.0505479682119124	18.9573565240638\\
0.0517265738721602	19.2879150802078\\
0.0529326605836056	19.6242375707327\\
0.0541668691103315	19.9664245010979\\
0.0554298551568467	20.314578129272\\
0.0567222897164454	20.6688024962908\\
0.0580448594276898	21.0292034573493\\
0.0593982669392036	21.3958887134342\\
0.0607832312829723	21.7689678435098\\
0.0622004882563471	22.1485523372636\\
0.0636507908129557	22.5347556284236\\
0.065134909462728	22.9276931286565\\
0.0666536326812491	23.3274822620571\\
0.0682077673286569	23.7342425002387\\
0.0697981390783066	24.1480953980355\\
0.0714255928554313	24.5691646298279\\
0.0730909932860291	24.9975760265008\\
0.0747952251562182	25.4334576130465\\
0.0765391938823015	25.876939646823\\
0.078323825991792	26.3281546564802\\
0.080150069615654	26.7872374815637\\
0.082018894992022	27.2543253128103\\
0.0839312949816636	27.7295577331452\\
0.0858882855954625	28.2130767593947\\
0.0878909065341995	28.7050268847262\\
0.0899402217409204	29.2055551218275\\
0.0920373199661822	29.7148110468401\\
0.0941833153464795	30.2329468440578\\
0.0963793479961579	30.7601173514049\\
0.0986265846131283	31.2964801067075\\
0.100926219098705	31.8421953947716\\
0.103279473191895	32.397426295282\\
0.10568759711848	32.9623387315363\\
0.108151870255229	33.5371015200293\\
0.110673601809597	34.1218864209011\\
0.113254131515281	34.7168681892656\\
0.115894830343981	35.3222246274335\\
0.118597101233767	35.9381366380463\\
0.121362379834424	36.5647882781365\\
0.124192135270178	37.2023668141307\\
0.127087870920206	37.8510627778115\\
0.130051125217341	38.5110700232557\\
0.133083472465408	39.1825857847644\\
0.136186523675608	39.8658107358044\\
0.139361927422414	40.5609490489764\\
0.142611370719413	41.2682084570295\\
0.145936579915576	41.9878003149392\\
0.149339321612425	42.7199396630678\\
0.152821403602587	43.4648452914268\\
0.156384675830225	44.222739805059\\
0.16003103137387	44.9938496905611\\
0.163762407452169	45.7784053837662\\
0.167580786453077	46.5766413386065\\
0.171488196987054	47.3887960971765\\
0.175486714964815	48.2151123610186\\
0.17957846470021	49.0558370636505\\
0.183765620038817	49.9112214443585\\
0.188050405512858	50.7815211232767\\
0.192435097523033	51.666996177776\\
0.196922025547917	52.5679112201842\\
0.201513573381556	53.4845354768623\\
0.206212180399914	54.4171428686589\\
0.21102034285686	55.366012092768\\
0.215940615210357	56.3314267060136\\
0.22097561147959	57.3136752095871\\
0.226128006633728	58.3130511352622\\
0.231400538013065	59.3298531331123\\
0.236796006783308	60.3643850607587\\
0.24231727942376	61.4169560741738\\
0.247967289250216	62.4878807200689\\
0.253749037973357	63.5774790298916\\
0.259665597293487	64.6860766154633\\
0.265720110532451	65.8140047662836\\
0.271915794303602	66.9616005485322\\
0.278255940220712	68.1292069057961\\
0.284743916646725	69.317172761554\\
0.291383170483279	70.5258531234473\\
0.298177229001967	71.7556091893693\\
0.305129701718287	73.0068084554043\\
0.312244282309286	74.2798248256492\\
0.319524750575921	75.5750387239493\\
0.326974974451177	76.8928372075831\\
0.334598912054997	78.2336140829292\\
0.342400613797142	79.5977700231498\\
0.350384224529067	80.9857126879268\\
0.358553985745982	82.3978568452852\\
0.366914237840249	83.8346244955409\\
0.375469422407334	85.2964449974102\\
0.384224084605506	86.7837551963175\\
0.393182875570577	88.2969995549409\\
0.402350554886929	89.8366302860337\\
0.411731993116168	91.4031074875623\\
0.421332174384729	92.9968992802003\\
0.431156199031823	94.61848194722\\
0.441209286319119	96.2683400768232\\
0.45149677720361	97.9469667069539\\
0.462024137175131	99.6548634726364\\
0.472796959160039	101.392540755882\\
0.483820966492596	103.160517838208\\
0.495102015955635	104.959323055823\\
0.506646100892127	106.789493957507\\
0.518459354389291	108.651577465254\\
0.530548052536957	110.546130037713\\
0.542918617761894	112.473717836475\\
0.555577622239888	114.434916895267\\
0.568531791387375	116.430313292088\\
0.581788007434493	118.460503324352\\
0.595353313081437	120.526093687084\\
0.609234915240071	122.627701654224\\
0.623440188862786	124.765955263087\\
0.637976680860628	126.941493502047\\
0.652852114112785	129.154966501488\\
0.668074391569561	131.40703572809\\
0.683651600451024	133.698374182495\\
0.699592016543537	136.029666600426\\
0.715904108596489	138.401609657313\\
0.732596542821523	140.814912176483\\
0.749678187496688	143.270295340983\\
0.76715811767793	145.768492909095\\
0.785045620020451	148.31025143361\\
0.803350197712473	150.896330484929\\
0.822081575524054	153.527502878042\\
0.841249704973612	156.204554903484\\
0.860864769614924	158.928286562298\\
0.880937190447399	161.69951180511\\
0.901477631452492	164.519058775366\\
0.922497005259217	167.387770056811\\
0.94400647894176	170.306502925284\\
0.966017479952265	173.276129604904\\
0.988541702191957	176.297537528721\\
1.01159111222383	179.371629603914\\
1.03517795563018	182.499324481615\\
1.05931476351837	185.681556831433\\
1.08401435917833	188.919277620767\\
1.10928986489522	192.213454398991\\
1.135154708921	195.565071586595\\
1.1616226326085	198.975130769362\\
1.1887076977119	202.44465099768\\
1.21642429385737	205.974669091075\\
1.24478714618791	209.566239948043\\
1.27381132318648	213.220436861301\\
1.30351224468151	216.938351838518\\
1.33390569003906	220.721095928655\\
1.36500780654601	224.569799553977\\
1.39683511798874	228.485612847877\\
1.42940453343176	232.469705998565\\
1.46273335620113	236.523269598773\\
1.49683929307726	240.647515001542\\
1.53174046370208	244.843674682223\\
1.5674554102056	249.113002606779\\
1.60400310705682	253.456774606523\\
1.64140297114447	257.87628875938\\
1.67967487209265	262.372865777799\\
1.71883914281715	266.947849403432\\
1.75891659032773	271.602606808693\\
1.79992850678248	276.338529005317\\
1.84189668079971	281.157031260049\\
1.8848434090338	286.059553517574\\
1.92879150802078	291.047560830827\\
1.97376432630026	296.122543798804\\
2.01978575681988	301.286019012005\\
2.06688024962908	306.539529505653\\
2.1150728248688	311.884645220802\\
2.16438908606402	317.322963473498\\
2.21485523372636	322.856109432112\\
2.26649807927369	328.485736603004\\
2.31934505927443	334.213527324647\\
2.37342425002387	340.041193270371\\
2.42876438246045	345.970475959878\\
2.4853948574298	352.003147279668\\
2.54334576130465	358.141010012545\\
2.60264788196901	364.385898376355\\
2.66333272517498	370.739678572113\\
2.72543253128103	377.2042493417\\
2.78898029238044	383.781542535269\\
2.85400976982924	390.473523688556\\
2.92055551218275	397.282192610255\\
2.98865287355038	404.209583979631\\
3.05833803237843	411.257767954558\\
3.12964801067075	418.428850790158\\
3.20262069365765	425.724975468228\\
3.27729484992338	433.14832233764\\
3.35371015200293	440.701109765908\\
3.43190719745904	448.385594802119\\
3.51192753045073	456.204073851422\\
3.59381366380463	464.158883361278\\
3.67760910160103	472.252400519673\\
3.76335836228653	480.487043965513\\
3.85110700232557	488.865274511398\\
3.94090164040345	497.389595879006\\
4.03278998219371	506.062555447294\\
4.12682084570295	514.886745013749\\
4.22304418720667	523.864801568913\\
4.32151112778976	532.999408084409\\
4.4222739805059	542.293294314715\\
4.52538627817017	551.749237612912\\
4.63090280179974	561.37006376066\\
4.73887960971765	571.158647812643\\
4.84937406733524	581.117914955742\\
4.96244487762892	591.250841383188\\
5.07815211232767	601.560455183956\\
5.19655724382766	612.04983724767\\
5.31772317785097	622.722122185285\\
5.44171428686589	633.580499265825\\
5.56859644428641	644.628213369449\\
5.69843705946914	655.868565957143\\
5.83130511352622	667.304916057319\\
5.96727119597331	678.940681269611\\
6.10640754223204	690.779338786182\\
6.24878807200689	702.824426430835\\
6.39448842855694	715.079543716245\\
6.54358601888323	727.548352919623\\
6.69616005485322	740.234580177141\\
6.85229159528406	753.142016597437\\
7.01206358900718	766.274519394535\\
7.17556091893693	779.636013040523\\
7.34287044716676	793.230490438331\\
7.51408106111697	807.06201411495\\
7.68928372075831	821.134717435473\\
7.86857150693685	835.452805838287\\
8.05203967082548	850.020558091815\\
8.23978568452852	864.842327573172\\
8.43190929286625	879.922543569107\\
8.62851256636689	895.26571259964\\
8.82969995549409	910.876419764773\\
9.03557834613893	926.759330114688\\
9.24625711640574	942.919190043832\\
9.461848194722	959.360828709314\\
9.68246611930312	976.089159474036\\
9.9082280990038	993.10918137498\\
10.1392540755881	1010.42598061711\\
10.3756667874519	1028.04473209331\\
10.61759183483	1045.97070093084\\
10.8651577465254	1064.20924406472\\
11.1184960481927	1082.76581183864\\
11.3777413322149	1101.64594963366\\
11.6430313292088	1120.85529952538\\
11.9145069811978	1140.39960197003\\
12.1923125164911	1160.28469751993\\
12.4765955263087	1180.51652856881\\
12.7675070431927	1201.10114112766\\
13.0652016212472	1222.04468663149\\
13.3698374182495	1243.3534237776\\
13.6815762796747	1265.0337203959\\
14.000583824681	1287.09205535187\\
14.3270295340983	1309.53502048267\\
14.6610868404698	1332.369322567\\
15.0029332201922	1355.60178532937\\
15.3527502878042	1379.23935147927\\
15.7107238924745	1403.28908478587\\
16.0770442167382	1427.758172189\\
16.4519058775366	1452.65392594678\\
16.835508029612	1477.98378582088\\
17.2280544713139	1503.75532129974\\
17.6297537528721	1529.97623386061\\
18.0408192871938	1556.65435927106\\
18.4614694632455	1583.79766993058\\
18.8919277620767	1611.41427725302\\
19.3324228755505	1639.51243409058\\
19.7831888278416	1668.10053720006\\
20.244465099768	1697.18712975214\\
20.7164967560207	1726.78090388436\\
21.1995345753607	1756.89070329866\\
21.6938351838519	1787.52552590424\\
22.1996611911995	1818.69452650637\\
22.717281330269	1850.4070195423\\
23.2469705998565	1882.67248186466\\
23.7890104107889	1915.50055557353\\
24.3436887354311	1948.90105089785\\
24.9113002606779	1982.88394912707\\
25.4921465445142	2017.45940559394\\
26.0865361762255	2052.63775270925\\
26.6947849403432	2088.4295030496\\
27.3172159844138	2124.84535249888\\
27.9541599906786	2161.89618344463\\
28.6059553517574	2199.59306803007\\
29.2729483504282	2237.94727146289\\
29.9554933435981	2276.97025538168\\
30.6539529505653	2316.67368128109\\
31.3686982456688	2357.06941399673\\
32.1001089554317	2398.16952525079\\
32.8485736603004	2439.98629725955\\
33.6144900010877	2482.53222640371\\
34.3982648902293	2525.82002696279\\
35.2003147279668	2569.86263491462\\
36.0210656235707	2614.67321180109\\
36.8609536217216	2660.26514866129\\
37.72042493417	2706.65207003324\\
38.5999361767977	2753.8478380254\\
39.4999546122065	2801.8665564592\\
40.4209583979631	2850.72257508372\\
41.3634368406327	2900.43049386399\\
42.3278906557355	2951.00516734395\\
43.314832233764	3002.46170908555\\
44.324785912404	3054.8154961852\\
45.3582882551019	3108.08217386906\\
46.4158883361278	3162.27766016838\\
47.498148032285	3217.41815067637\\
48.6056423214214	3273.52012338808\\
49.7389595879007	3330.60034362459\\
50.8987019351968	3388.67586904312\\
52.0854855057766	3447.76405473446\\
53.2999408084409	3507.88255840936\\
54.5427130532983	3569.04934567523\\
55.8144624945496	3631.28269540496\\
57.1158647812643	3694.6012051993\\
58.4476113163363	3759.02379694454\\
59.8104096238094	3824.569722467\\
61.204983724767	3891.25856928623\\
62.6320745219869	3959.11026646846\\
64.0924401935645	4028.14509058213\\
65.5868565957144	4098.38367175726\\
67.1161176749628	4169.84699985053\\
68.681035889953	4242.55643071778\\
70.2824426430835	4316.5336925959\\
71.9211887222119	4391.80089259609\\
73.5981447526577	4468.3805233102\\
75.3142016597437	4546.2954695324\\
77.070271142123	4625.56901509795\\
78.8672861561415	4706.22484984128\\
80.706201411495	4788.28707667538\\
82.5879938784427	4871.78021879463\\
84.5136633068471	4956.72922700321\\
86.4842327573172	5043.15948717136\\
88.5007491447343	5131.09682782153\\
90.5642837944529	5220.56752784698\\
92.6759330114688	5311.59832436478\\
94.8368186628593	5404.21642070592\\
97.048088773803	5498.4494945446\\
99.310918137498	5594.32570616938\\
101.6265089393	5691.87370689846\\
103.996091395412	5791.12264764176\\
106.420924406472	5892.1021876123\\
108.902296226373	5994.84250318941\\
111.441525146679	6099.37429693659\\
114.039960197003	6205.7288067765\\
116.698981861715	6313.93781532606\\
119.420002813353	6424.03365939419\\
122.204468663149	6536.04923964529\\
125.053858729039	6650.01803043112\\
127.969686821594	6765.97408979418\\
130.953502048267	6883.9520696455\\
134.006889636395	7003.98722611988\\
137.131471775395	7126.11543011175\\
140.328908478587	7250.37317799465\\
143.600898465126	7376.79760252773\\
146.949180062482	7505.42648395237\\
150.375532129974	7636.29826128225\\
153.881775003835	7769.45204379039\\
157.469771464309	7904.92762269642\\
161.141427725302	8042.76548305763\\
164.898694447106	8183.00681586739\\
168.743567772738	8325.69353036455\\
172.678090388436	8470.86826655741\\
176.704352608895	8618.57440796616\\
180.824493487795	8768.85609458743\\
185.04070195423	8921.75823608496\\
189.35521797563	9077.32652521023\\
193.770333747799	9235.60745145712\\
198.288394912707	9396.64831495469\\
202.911801804668	9560.4972406022\\
207.643010725577	9727.20319245054\\
212.484535249888	9896.81598833453\\
217.438947560008	10069.3863147603\\
222.508879812837	10244.9657420522\\
227.697025538168	10423.606739764\\
233.006141069692	10605.3626923588\\
238.439047009372	10790.2879151618\\
243.998629725955	10978.4376705925\\
249.687842888433	11169.8681846782\\
255.509709035251	11364.6366638572\\
261.467321180109	11562.8013120738\\
267.563844455205	11764.4213481715\\
273.802517792786	11969.5570235904\\
280.18665564592	12178.2696403722\\
286.719649749377	12390.6215694792\\
293.404970921579	12606.6762694335\\
300.246170908555	12826.4983052806\\
307.2468842709	13050.1533678836\\
314.410830314726	13277.7082935543\\
321.741815067637	13509.231084026\\
329.243733300777	13744.7909267754\\
336.920570598027	13984.4582156977\\
344.776405473446	14228.3045721435\\
352.815411538088	14476.4028663216\\
361.041859717334	14728.827239075\\
369.46012051993	14985.6531240376\\
378.074666359935	15246.9572701757\\
386.890073932798	15512.8177647242\\
395.911026646846	15783.3140565212\\
405.142317111465	16058.5269797507\\
414.588849683291	16338.5387780986\\
424.255643071778	16623.4331293303\\
434.147833005509	16913.2951702965\\
444.270674960688	17208.2115223751\\
454.62954695324	17508.2703173572\\
465.229952396019	17813.5612237839\\
476.077523022637	18124.1754737424\\
487.178021879463	18440.2058901296\\
498.53734638739	18761.7469143912\\
510.161531474983	19088.8946347439\\
522.056752784698	19421.7468148903\\
534.229329953835	19760.402923234\\
546.685729972018	20104.964162605\\
559.432570616938	20455.533500502\\
572.476623970218	20812.2156998634\\
585.824820015254	21175.1173503742\\
599.484250318941	21544.3469003188\\
613.462171799251	21920.0146889894\\
627.766010580651	22302.2329796594\\
642.403365939419	22691.1159931315\\
657.382014340959	23086.7799418717\\
672.709913571234	23489.3430647371\\
688.39520696455	23898.9256623105\\
704.446227729904	24315.6501328504\\
720.871503378214	24739.6410088681\\
737.679760252773	25171.0249943427\\
754.879928165343	25609.9310025846\\
772.48114514034	26056.4901947597\\
790.492762269643	26510.8360190854\\
808.924348680594	26973.1042507091\\
827.785696619847	27443.4330322836\\
847.08682665574	27921.9629152487\\
866.837993001977	28408.836901833\\
887.049688965441	28904.2004877888\\
907.732652521022	29408.2017058706\\
928.89787201645	29920.9911700739\\
950.556592010119	30442.722120643\\
972.720319245054	30973.5504698656\\
995.400828762153	31513.6348486648\\
1018.61017015598	32063.1366540036\\
1042.3606739764	32622.2200971167\\
1066.66495827954	33191.0522525824\\
1091.53593533139	33769.8031082509\\
1116.98681846782	34358.6456160426\\
1143.03112911448	34957.7557436327\\
1169.68270397039	35567.3125270367\\
1196.95570235904	36187.4981241128\\
1224.86461375093	36818.4978689974\\
1253.4242654614	37460.5003274899\\
1282.64983052806	38113.6973534027\\
1312.55683577184	38778.2841458946\\
1343.16117004602	39454.4593078027\\
1374.47909267754	40142.4249049932\\
1406.52724210524	40842.3865267452\\
1439.32264471941	41554.5533471887\\
1472.8827239075	42279.1381878136\\
1507.22530931076	43016.3575810679\\
1542.36864629663	43766.4318350665\\
1578.33140565212	44529.5850994266\\
1615.13269350309	45306.0454322516\\
1652.7920614649	46096.0448682843\\
1691.32951702965	46899.8194882461\\
1730.76553419572	47717.6094893874\\
1771.12106434509	48549.659257267\\
1812.41754737424	49396.2174387832\\
1854.6769230847	50257.5370164793\\
1897.9216428391	51133.8753841432\\
1942.17468148903	52025.4944237269\\
1987.45954958098	52932.6605836056\\
2033.80030584698	53855.6449582027\\
2081.22156998634	54794.7233690029\\
2129.74853574552	55750.1764469769\\
2179.40698430296	56722.2897164454\\
2230.22329796594	57711.3536804032\\
2282.2244741869	58717.6639073325\\
2335.43813990648	59741.5211195299\\
2389.89256623105	60783.2312829723\\
2445.61668345245	61843.1056987519\\
2502.64009641792	62921.4610961035\\
2560.99310025846	64018.6197270549\\
2620.70669648385	65134.909462728\\
2681.81260945301	66270.6638913183\\
2744.34330322837	67426.2224177834\\
2808.33199882317	68601.9303652695\\
2873.81269185106	69798.1390783066\\
2940.82017058706	71015.2060278034\\
3009.39003444972	72253.4949178721\\
3079.55871291423	73513.3757945173\\
3151.36348486648	74795.2251562182\\
3224.84249840844	76099.4260664412\\
3300.03479112529	77426.3682681127\\
3376.98031082509	78776.4483000884\\
3455.71993676214	80150.0696156541\\
3536.29550135504	81547.6427030918\\
3618.74981241128	82969.585208349\\
3703.12667586993	84416.3220598466\\
3789.47091907466	85888.2855954625\\
3877.82841458946	87385.9156917306\\
3968.24610456948	88909.6598952916\\
4060.77202570037	90459.9735566367\\
4155.45533471887	92037.3199661822\\
4252.34633452868	93642.1704927188\\
4351.49650092505	95275.0047242729\\
4452.95850994265	96936.3106114251\\
4556.78626584107	98626.5846131283\\
4663.03492974273	100346.331845067\\
4771.76094893874	102096.066230605\\
4883.02208687788	103876.310654364\\
4996.87745385488	105687.59711848\\
5113.38753841433	107530.466901589\\
5232.61423948666	109405.470720574\\
5354.6208992736	111313.168895145\\
5479.47233690029	113254.131515281\\
5607.23488285203	115228.938611593\\
5737.97641421414	117238.18032866\\
5871.76639073326	119282.457101384\\
6008.67589171968	121362.379834424\\
6148.77765381002	123478.570084755\\
6292.14610961034	125631.660247412\\
6438.85742724043	127822.293744474\\
6588.98955079995	130051.125217341\\
6742.62224177834	132318.820722364\\
6899.83712143002	134626.057929891\\
7060.71771413777	136973.526326773\\
7225.34949178722	139361.927422414\\
7393.81991917587	141791.974958405\\
7566.21850048105	144264.395121816\\
7742.63682681127	146779.926762207\\
7923.16862486625	149339.321612425\\
8107.90980673169	151943.344513248\\
8296.95852083491	154592.773641948\\
8490.41520408875	157288.400744836\\
8688.38263525118	160031.03137387\\
8890.96598952916	162821.485127379\\
9098.27289445557	165660.595894992\\
9310.41348706908	168549.21210683\\
9527.5004724273	171488.196987054\\
9749.64918348409	174478.428811825\\
9976.9776423632	177520.801171763\\
10209.6066230605	180616.22323899\\
10447.6597156081	183765.620038817\\
10691.2633917348	186969.932726181\\
10940.5470720574	190230.118866895\\
11195.6431948388	193547.1527238\\
11456.6872863487	196922.025547917\\
11723.818032866	200355.745874665\\
11997.1773543589	203849.339825246\\
12276.9104798836	207403.851413295\\
12563.1660247412	211020.342856859\\
12856.096069433	214699.894895839\\
13155.8562404571	218443.607114943\\
13462.6057929891	222252.598272289\\
13776.5076954905	226128.006633728\\
14097.7287162896	230070.990313002\\
14426.4395121816	234082.727617829\\
14762.8147190939	238164.417402024\\
15107.0330448666	242317.27942376\\
15459.2773641948	246542.554710079\\
15819.734815786	250841.505927754\\
16188.596901782	255215.417760621\\
16566.0595894992	259665.597293487\\
16952.3234155412	264193.374402741\\
17347.5935923393	268800.102153761\\
17752.0801171764	273487.157205267\\
18165.9978837533	278255.940220713\\
18589.5667963569	283107.876286857\\
19023.0118866895	288044.41533963\\
19466.5634334226	293067.032597429\\
19920.4570845387	298177.229001967\\
20384.9339825246	303376.531666809\\
20860.240892485	308666.494333727\\
21346.6303332425	314048.697837021\\
21844.3607114943	319524.750575921\\
22353.696459098	325096.288995246\\
22874.908173557	330764.978074424\\
23408.2727617829	336532.511825056\\
23954.0735872088	342400.613797143\\
24512.6006203334	348371.037594149\\
25084.1505927754	354445.567397044\\
25669.0271549195	360626.018497475\\
26267.5410372384	366914.237840249\\
26880.0102153761	373312.104575266\\
27506.7600790807	379821.530619074\\
28148.1236050758	386444.461226222\\
28804.441533963	393182.875570577\\
29476.0625512486	400038.787336766\\
30163.343472592	407014.245321944\\
30866.6494333727	414111.334048048\\
31586.3540826782	421332.174384729\\
32322.8397818138	428678.924183143\\
33076.4978074424	436153.778920801\\
33847.7285594598	443758.97235765\\
34636.9417737173	451496.77720361\\
35444.5567397044	459369.50579774\\
36271.0025233065	467379.510799246\\
37116.7181947577	475529.185890549\\
37982.1530619074	483820.966492596\\
38867.7669089267	492257.33049266\\
39774.0302405804	500840.798984821\\
40701.4245321944	509573.93702336\\
41650.4424854519	518459.354389291\\
42621.5882901532	527499.706370262\\
43615.3778920801	536697.694554048\\
44632.339267104	546056.067635886\\
45673.0127016875	555577.622239888\\
46737.9510799246	565265.20375477\\
47827.7201772749	575121.707184161\\
48942.8989611453	585150.078011738\\
50084.0798984821	595353.313081437\\
51251.8692705333	605734.461493029\\
52446.8874949512	616296.625513294\\
53669.7694554048	627042.961503099\\
54921.1648388779	637976.680860628\\
56201.7384808319	649101.050981069\\
57512.1707184161	660419.39623303\\
58853.1577519145	671935.098951982\\
60225.4120146193	683651.600451024\\
61629.6625513294	695572.402049273\\
63066.6554056741	707701.066118189\\
64537.154016467	720041.217146138\\
66041.9396233031	732596.542821523\\
67581.8116816111	745370.795134803\\
69157.5882873853	758367.791499719\\
70770.1066118189	771591.415894084\\
72420.2233460732	785045.620020451\\
74108.8151564157	798734.424487031\\
75836.7791499719	812661.920009195\\
77605.0333513357	826832.26863193\\
79414.5171902934	841249.704973612\\
81266.1920009195	855918.537491462\\
83161.0415323096	870843.149769072\\
85100.0724712225	886028.001826382\\
87084.3149769072	901477.631452492\\
89114.823228402	917196.655561724\\
91192.675984593	933189.771573324\\
93318.9771573324	949461.75881522\\
95494.8563979197	966017.479952265\\
97721.4696972572	982861.882439371\\
100000	1000000\\
};
\node[right, font=\scriptsize, align=left, inner sep=0]
at (axis cs:8,800) {$10^{-9}$};
\addplot [color=white!45!black, line width=0.25pt, densely dotted, forget plot]
  table[row sep=crcr]{%
1e-05	0.0177827941003892\\
1.02331657833024e-05	0.0180928718654283\\
1.04717681948552e-05	0.0184083564422333\\
1.07159339982267e-05	0.0187293421091328\\
1.09657929126781e-05	0.0190559247883826\\
1.12214776820798e-05	0.0193882020748303\\
1.14831241454351e-05	0.0197262732650803\\
1.17508713090481e-05	0.0200702393871676\\
1.20248614203741e-05	0.0204202032307481\\
1.23052400435926e-05	0.0207762693778164\\
1.25921561369415e-05	0.0211385442339585\\
1.28857621318552e-05	0.0215071360601498\\
1.31862140139475e-05	0.0218821550051072\\
1.34936714058831e-05	0.0222637131382059\\
1.38082976521809e-05	0.0226519244829695\\
1.41302599059953e-05	0.0230469050511447\\
1.44597292179202e-05	0.0234487728773695\\
1.4796880626864e-05	0.0238576480544467\\
1.51418932530435e-05	0.0242736527692317\\
1.54949503931463e-05	0.0246969113391464\\
1.58562396177114e-05	0.02512755024933\\
1.62259528707809e-05	0.0255656981904373\\
1.66042865718753e-05	0.026011486097096\\
1.69914417203463e-05	0.026465047187035\\
1.73876240021625e-05	0.0269265170008946\\
1.77930438991858e-05	0.027396033442731\\
1.82079168009946e-05	0.0278737368212272\\
1.86324631193156e-05	0.0283597698916222\\
1.90669084051225e-05	0.0288542778983716\\
1.95114834684662e-05	0.0293574086185517\\
1.99664245010979e-05	0.0298693124060213\\
2.04319732019527e-05	0.0303901422363521\\
2.09083769055575e-05	0.0309200537525442\\
2.13958887134342e-05	0.0314592053115372\\
2.18947676285662e-05	0.0320077580315338\\
2.24052786930002e-05	0.0325658758401471\\
2.29276931286565e-05	0.0331337255233885\\
2.34622884814226e-05	0.0337114767755096\\
2.40093487686065e-05	0.0342993022497127\\
2.45691646298279e-05	0.0348973776097462\\
2.5142033481428e-05	0.0355058815823991\\
2.57282596744793e-05	0.0361249960109114\\
2.63281546564802e-05	0.0367549059093151\\
2.69420371368188e-05	0.0373957995177235\\
2.75702332560958e-05	0.0380478683585842\\
2.82130767593947e-05	0.0387113072939129\\
2.88709091735923e-05	0.0393863145835253\\
2.95440799888038e-05	0.0400730919442843\\
3.02329468440578e-05	0.0407718446103807\\
3.09378757173014e-05	0.0414827813946643\\
3.16592411198352e-05	0.0422061147510451\\
3.2397426295282e-05	0.0429420608379821\\
3.31528234231942e-05	0.0436908395830795\\
3.39258338274099e-05	0.044452674748809\\
3.47168681892656e-05	0.0452277939993782\\
3.55263467657814e-05	0.0460164289687653\\
3.63546996129332e-05	0.0468188153299391\\
3.72023668141307e-05	0.0476351928652876\\
3.80697987140228e-05	0.0484658055382731\\
3.8957456157755e-05	0.0493109015663376\\
3.98658107358044e-05	0.0501707334950793\\
4.07953450345245e-05	0.0510455582737222\\
4.17465528925313e-05	0.0519356373319026\\
4.27199396630678e-05	0.0528412366577928\\
4.3716022482485e-05	0.0537626268775892\\
4.47353305449846e-05	0.0547000833363843\\
4.57784053837662e-05	0.0556538861804507\\
4.68458011587305e-05	0.0566243204409586\\
4.79380849508911e-05	0.0576116761191535\\
4.90558370636505e-05	0.0586162482730195\\
5.01996513311008e-05	0.0596383371054531\\
5.13701354335134e-05	0.0606782480539752\\
5.25679112201842e-05	0.0617362918820063\\
5.3793615039807e-05	0.0628127847717347\\
5.50478980785497e-05	0.0639080484186031\\
5.63314267060135e-05	0.0650224101274426\\
5.76448828292587e-05	0.0661562029102839\\
5.89889642550849e-05	0.0673097655858729\\
6.03643850607586e-05	0.0684834428809228\\
6.17718759733849e-05	0.0696775855331303\\
6.32121847581246e-05	0.0708925503959897\\
6.46860766154632e-05	0.0721287005454326\\
6.61943345877439e-05	0.0733864053883297\\
6.77377599751775e-05	0.0746660407728821\\
6.9317172761554e-05	0.0759679891009385\\
7.093341204988e-05	0.0772926394422716\\
7.25873365081725e-05	0.0786403876508451\\
7.42798248256491e-05	0.0800116364831109\\
7.60117761795532e-05	0.0814067957183663\\
7.77841107128648e-05	0.0828262822812116\\
7.95977700231499e-05	0.084270520366142\\
8.14537176628074e-05	0.0857399415643125\\
8.33529396509819e-05	0.0872349849925139\\
8.52964449974102e-05	0.0887560974243958\\
8.72852662384837e-05	0.0903037334239796\\
8.93204599858098e-05	0.0918783554814989\\
9.14031074875622e-05	0.0934804341516076\\
9.35343152029238e-05	0.0951104481940005\\
9.57152153899186e-05	0.0967688847164825\\
9.79469667069539e-05	0.0984562393205352\\
0.000100230754828387	0.100173016249421\\
0.000102567793074442	0.101919728538867\\
0.000104959323055823	0.103696898170384\\
0.000107406615333343	0.105505056227247\\
0.00010991097009295	0.107344743053208\\
0.000112473717836475	0.109216508413968\\
0.000115096220088503	0.111120911661467\\
0.000117779870119712	0.113058521901038\\
0.000120526093687084	0.115029918161479\\
0.000123336349791377	0.117035689568086\\
0.000126212131452255	0.119076435518706\\
0.000129154966501488	0.121152765862859\\
0.000132166418394661	0.123265301083983\\
0.000135248087041788	0.125414672484856\\
0.000138401609657313	0.127601522376255\\
0.00014162866162992	0.129826504268901\\
0.000144930957412622	0.13209028306875\\
0.000148310251433611	0.134393535275693\\
0.000151768339028341	0.13673694918572\\
0.000155307057393346	0.139121225096604\\
0.000158928286562298	0.141547075517181\\
0.000162633950404819	0.144015225380268\\
0.000166426017648591	0.146526412259305\\
0.000170306502925284	0.149081386588765\\
0.000174277467840892	0.151680911888412\\
0.000178341022071001	0.15432576499147\\
0.000182499324481615	0.157016736276767\\
0.000186754584276108	0.159754629904933\\
0.000191109062168914	0.162540264058707\\
0.000195565071586595	0.165374471187444\\
0.000200124979896904	0.168258098255881\\
0.000204791209666509	0.171192006997239\\
0.000209566239948044	0.174177074170744\\
0.000214452607597167	0.177214191823629\\
0.000219452908620331	0.180304267557716\\
0.000224569799553977	0.183448224800638\\
0.000229805998875885	0.186647003081793\\
0.000235164288449435	0.18990155831311\\
0.000240647515001542	0.19321286307471\\
0.000246258591635054	0.19658190690555\\
0.000252000499376409	0.200009696599131\\
0.00025787628875938	0.203497256504369\\
0.000263889081445751	0.207045628831701\\
0.000270042071883777	0.210655873964542\\
0.000276338529005317	0.214329070776164\\
0.000282781797962534	0.218066316952103\\
0.000289375301905095	0.221868729318185\\
0.000296122543798804	0.22573744417428\\
0.00030302710828664	0.229673617633864\\
0.000310092663593193	0.233678425969512\\
0.000317322963473498	0.23775306596441\\
0.000324721849207313	0.241898755269997\\
0.000332293251639898	0.246116732769844\\
0.000340041193270371	0.250408258949879\\
0.00034796979038877	0.254774616275066\\
0.000356083255262928	0.259217109572648\\
0.000364385898376354	0.263737066422085\\
0.000372882130718284	0.268335837551777\\
0.000381576466127125	0.273014797242714\\
0.000390473523688556	0.27777534373916\\
0.000399578030189527	0.2826188996665\\
0.000408894822629486	0.287546912456373\\
0.000418428850790158	0.292560854779217\\
0.000428185179865241	0.297662224984357\\
0.000438168993151419	0.302852547547767\\
0.000448385594802119	0.308133373527637\\
0.000458840412645476	0.313506281027888\\
0.000469539001068006	0.318972875669769\\
0.000480487043965513	0.324534791071669\\
0.000491690357762803	0.330193689337309\\
0.000503154894503805	0.335951261552436\\
0.000514886745013749	0.341809228290181\\
0.000526892142135068	0.34776934012523\\
0.00053917746403875	0.353833378156958\\
0.000551749237612913	0.360003154541691\\
0.000564614141930367	0.366280513034239\\
0.000577779011797051	0.372667329538882\\
0.000591250841383188	0.379165512669956\\
0.000605036787939122	0.385777004322217\\
0.000619144175597785	0.392503780251152\\
0.000633580499265825	0.399347850663406\\
0.000648353428605473	0.406311260817504\\
0.000663470812109235	0.41339609163505\\
0.000678940681269611	0.420604460322583\\
0.000694771254846024	0.427938521004276\\
0.000710970943231243	0.435400465365665\\
0.000727548352919623	0.442992523308608\\
0.000744512291079514	0.450716963617657\\
0.000761871770232299	0.458576094638057\\
0.000779636013040524	0.466572264965566\\
0.000797814457207662	0.474707864148294\\
0.000816416760492147	0.482985323400796\\
0.000835452805838287	0.491407116330599\\
0.000854932706626838	0.499975759677415\\
0.000874866812047991	0.50869381406523\\
0.000895265712599639	0.517563884767511\\
0.000916140245713852	0.526588622485762\\
0.000937501501514529	0.535770724141644\\
0.000959360828709314	0.545112933682921\\
0.000981729840618884	0.554618042903446\\
0.00100462042134681	0.564288892277454\\
0.00102804473209331	0.574128371808399\\
0.00105201521761616	0.584139421892592\\
0.00107654461284232	0.5943250341979\\
0.00110164594963366	0.604688252557766\\
0.00112733256371049	0.615232173880816\\
0.00115361810173648	0.625959949076332\\
0.00118051652856881	0.636874783995853\\
0.00120804213467733	0.647979940391207\\
0.00123620954373677	0.659278736889237\\
0.0012650337203959	0.670774549983532\\
0.00129452997822792	0.682470815043446\\
0.00132471398786612	0.694371027340705\\
0.00135560178532937	0.706478743093934\\
0.00138720978054162	0.718797580531376\\
0.0014195547660501	0.731331220972155\\
0.00145265392594678	0.744083409926387\\
0.00148652484499786	0.757057958214476\\
0.0015211855179861	0.770258743105928\\
0.00155665435927106	0.783689709478017\\
0.00159295021257212	0.797354870994663\\
0.00163009236097974	0.81125831130586\\
0.00166810053720006	0.825404185268019\\
0.00170699493403841	0.83979672018559\\
0.00174679621512725	0.854440217074339\\
0.00178752552590423	0.869339051946645\\
0.00182920450484629	0.884497677119218\\
0.00187185529496558	0.899920622543604\\
0.00191550055557353	0.915612497159912\\
0.00196016347431919	0.931577990274124\\
0.00200586777950823	0.947821872959437\\
0.00205263775270925	0.964348999482036\\
0.00210049824165392	0.981164308751716\\
0.00214947467343798	0.99827282579782\\
0.00219959306803007	1.0156796632709\\
0.00225088005209546	1.03339002297055\\
0.00230336287314213	1.05140919739991\\
0.00235706941399673	1.06974257134727\\
0.00241202820761801	1.08839562349521\\
0.00246826845225569	1.10737392805784\\
0.00252582002696278	1.1266831564466\\
0.00258471350746956	1.14632907896507\\
0.00264498018242772	1.16631756653334\\
0.00270665207003324	1.18665459244248\\
0.00276976193503689	1.20734623413955\\
0.00283434330615131	1.22839867504377\\
0.00290043049386399	1.24981820639437\\
0.0029680586086656	1.27161122913063\\
0.00303726357970331	1.2937842558047\\
0.00310808217386906	1.31634391252782\\
0.00318055201533292	1.33929694095042\\
0.00325471160553185	1.36265020027677\\
0.00333060034362459	1.3864106693148\\
0.00340825854742345	1.41058544856156\\
0.00348772747481418	1.43518176232516\\
0.00356904934567523	1.46020696088363\\
0.00365226736430818	1.48566852268147\\
0.00373742574239106	1.51157405656447\\
0.003824569722467	1.53793130405351\\
0.00391374560198038	1.56474814165802\\
0.00400500075787361	1.59203258322976\\
0.00409838367175726	1.61979278235767\\
0.00419394395566719	1.64803703480441\\
0.00429173237842216	1.67677378098552\\
0.00439180089259609	1.70601160849165\\
0.00449420266211914	1.73575925465488\\
0.00459899209052244	1.76602560915974\\
0.00470622484984128	1.79681971669979\\
0.00481595791019235	1.82815077968051\\
0.00492824957004051	1.86002816096928\\
0.00504315948717136	1.89246138669339\\
0.00516074871038591	1.92546014908674\\
0.00528107971193433	1.95903430938631\\
0.00540421642070592	1.99319390077899\\
0.0055302242561929	2.02794913139989\\
0.00565917016324624	2.06331038738293\\
0.00579112264764176	2.09928823596453\\
0.00592615181247555	2.13589342864157\\
0.00606432939540806	2.17313690438424\\
0.0062057288067765	2.2110297929051\\
0.00635042516859596	2.24958341798497\\
0.00649849535446989	2.28880930085692\\
0.00665001803043112	2.32871916364923\\
0.00680507369673521	2.3693249328884\\
0.00696374473062822	2.41063874306322\\
0.00712611543011175	2.45267294025101\\
0.00729227205872831	2.49544008580708\\
0.00746230289139111	2.5389529601185\\
0.00763629826128224	2.58322456642337\\
0.00781435060784454	2.62826813469665\\
0.00799655452589235	2.67409712560379\\
0.0081830068158674	2.72072523452322\\
0.00837380653526649	2.76816639563906\\
0.00856905505126835	2.81643478610517\\
0.00876885609458743	2.8655448302818\\
0.00897331581458352	2.91551120404607\\
0.00918254283565629	2.96634883917773\\
0.00939664831495469	3.01807292782128\\
0.0096157460014321	3.07069892702595\\
0.00983995229627823	3.12424256336481\\
0.0100693863147603	3.1787198376345\\
0.0103041699495059	3.23414702963677\\
0.0105444279352617	3.29054070304356\\
0.0107902879151618	3.3479177103468\\
0.0110418805085416	3.40629519789452\\
0.0112993393803322	3.46569061101486\\
0.0115628013120738	3.52612169922934\\
0.0118324062745838	3.58760652155706\\
0.0121082975023204	3.65016345191143\\
0.0123906215694792	3.71381118459093\\
0.0126795284678643	3.77856873986566\\
0.0129751716865759	3.84445546966132\\
0.0132777082935543	3.91149106334223\\
0.0135872990190271	3.97969555359525\\
0.0139041083409007	4.04908932241631\\
0.0142283045721435	4.11969310720124\\
0.0145600599502065	4.19152800694289\\
0.0148995507285286	4.2646154885363\\
0.0152469572701757	4.33897739319377\\
0.0156024641436637	4.4146359429718\\
0.0159662602210143	4.49161374741188\\
0.0163385387780986	4.56993381029704\\
0.0167194975973199	4.64961953652622\\
0.0171093390726902	4.73069473910851\\
0.0175082703173572	4.81318364627934\\
0.017916503273639	4.89711090874078\\
0.0183342548256229	4.98250160702805\\
0.0187617469143912	5.06938125900451\\
0.0191992066559328	5.15777582748736\\
0.0196468664618045	5.24771172800622\\
0.020104964162605	5.33921583669711\\
0.0205737431343291	5.43231549833398\\
0.0210534524276671	5.52703853450037\\
0.0215443469003188	5.62341325190349\\
0.0220466873523941	5.7214684508333\\
0.0225607406649686	5.8212334337691\\
0.0230867799418717	5.92273801413617\\
0.0236250846547795	6.02601252521513\\
0.0241759407916913	6.13108782920661\\
0.0247396410088681	6.23799532645403\\
0.0253164847863135	6.34676696482715\\
0.0259067785868801	6.45743524926927\\
0.0265108360190854	6.57003325151091\\
0.0271289780037247	6.68459461995281\\
0.027761532944368	6.80115358972134\\
0.028408836901833	6.91974499289922\\
0.0290712337727258	7.04040426893457\\
0.0297490754721444	7.16316747523157\\
0.030442722120643	7.28807129792566\\
0.0311525422355549	7.41515306284678\\
0.0318789129267764	7.54445074667365\\
0.0326222200971167	7.67600298828257\\
0.0333828586473176	7.80984910029418\\
0.0341612326858553	7.94602908082148\\
0.0349577557436328	8.0845836254227\\
0.0357728509936787	8.22555413926271\\
0.036606951475969	8.36898274948627\\
0.0374605003274899	8.5149123178073\\
0.038333951017666	8.66338645331741\\
0.0392277675892772	8.81444952551797\\
0.0401424249049932	8.96814667757928\\
0.0410784088996564	9.12452383983106\\
0.0420362168384471	9.28362774348808\\
0.0430163575810679	9.44550593461513\\
0.0440193518520887	9.61020678833558\\
0.0450457325175946	9.77777952328759\\
0.0460960448682843	9.94827421633246\\
0.0471708469091702	10.1217418175194\\
0.0482707096560318	10.2982341653114\\
0.0493962174387832	10.4778040020762\\
0.0505479682119124	10.6605049898479\\
0.0517265738721602	10.846391726363\\
0.0529326605836056	11.0355197613761\\
0.0541668691103315	11.2279456132605\\
0.0554298551568467	11.4237267858977\\
0.0567222897164454	11.6229217858618\\
0.0580448594276898	11.8255901399033\\
0.0593982669392036	12.0317924127378\\
0.0607832312829723	12.2415902251454\\
0.0622004882563471	12.4550462723846\\
0.0636507908129557	12.6722243429284\\
0.065134909462728	12.8931893375264\\
0.0666536326812491	13.1180072885996\\
0.0682077673286569	13.3467453799733\\
0.0697981390783066	13.5794719669542\\
0.0714255928554313	13.8162565967573\\
0.0730909932860291	14.057170029289\\
0.0747952251562182	14.3022842582931\\
0.0765391938823015	14.5516725328651\\
0.078323825991792	14.8054093793415\\
0.080150069615654	15.0635706235711\\
0.082018894992022	15.3262334135746\\
0.0839312949816636	15.5934762425991\\
0.0858882855954625	15.8653789725751\\
0.0878909065341995	16.1420228579815\\
0.0899402217409204	16.4234905701282\\
0.0920373199661822	16.7098662218609\\
0.0941833153464795	17.0012353926968\\
0.0963793479961579	17.2976851543997\\
0.0986265846131283	17.5993040969993\\
0.100926219098705	17.9061823552659\\
0.103279473191895	18.2184116356455\\
0.10568759711848	18.5360852436653\\
0.108151870255229	18.8592981118165\\
0.110673601809597	19.1881468279241\\
0.113254131515281	19.5227296640103\\
0.115894830343981	19.8631466056621\\
0.118597101233767	20.2094993819108\\
0.121362379834424	20.5618914956318\\
0.124192135270178	20.9204282544757\\
0.127087870920206	21.2852168023376\\
0.130051125217341	21.6563661513759\\
0.133083472465408	22.033987214589\\
0.136186523675608	22.4181928389599\\
0.139361927422414	22.8090978391796\\
0.142611370719413	23.2068190319576\\
0.145936579915576	23.6114752709306\\
0.149339321612425	24.0231874821813\\
0.152821403602587	24.4420787003745\\
0.156384675830225	24.8682741055249\\
0.16003103137387	25.3019010604055\\
0.163762407452169	25.7430891486081\\
0.167580786453077	26.1919702132676\\
0.171488196987054	26.6486783964615\\
0.175486714964815	27.1133501792968\\
0.17957846470021	27.5861244226951\\
0.183765620038817	28.0671424088895\\
0.188050405512858	28.5565478836451\\
0.192435097523033	29.0544870992153\\
0.196922025547917	29.561108858047\\
0.201513573381556	30.076564557249\\
0.206212180399914	30.6010082338342\\
0.21102034285686	31.134596610752\\
0.215940615210357	31.6774891437227\\
0.22097561147959	32.2298480688885\\
0.226128006633728	32.791838451296\\
0.231400538013065	33.3636282342232\\
0.236796006783308	33.9453882893675\\
0.24231727942376	34.5372924679084\\
0.247967289250216	35.13951765246\\
0.253749037973357	35.7522438099309\\
0.259665597293487	36.3756540453041\\
0.265720110532451	37.0099346563559\\
0.271915794303602	37.6552751893284\\
0.278255940220712	38.3118684955729\\
0.284743916646725	38.9799107891807\\
0.291383170483279	39.6596017056193\\
0.298177229001967	40.3511443613907\\
0.305129701718287	41.05474541473\\
0.312244282309286	41.7706151273625\\
0.319524750575921	42.4989674273376\\
0.326974974451177	43.2400199729581\\
0.334598912054997	43.9939942178248\\
0.342400613797142	44.7611154770147\\
0.350384224529067	45.5416129944136\\
0.358553985745982	46.3357200112223\\
0.366914237840249	47.1436738356578\\
0.375469422407334	47.9657159138694\\
0.384224084605506	48.802091902092\\
0.393182875570577	49.6530517400571\\
0.402350554886929	50.5188497256836\\
0.411731993116168	51.3997445910717\\
0.421332174384729	52.2959995798213\\
0.431156199031823	53.2078825256988\\
0.441209286319119	54.1356659326759\\
0.45149677720361	55.0796270563635\\
0.462024137175131	56.0400479868657\\
0.472796959160039	57.0172157330789\\
0.483820966492596	58.0114223084606\\
0.495102015955635	59.0229648182933\\
0.506646100892127	60.052145548471\\
0.518459354389291	61.0992720558327\\
0.530548052536957	62.164657260072\\
0.542918617761894	63.2486195372488\\
0.555577622239888	64.3514828149319\\
0.568531791387375	65.4735766690001\\
0.581788007434493	66.6152364221317\\
0.595353313081437	67.7768032440111\\
0.609234915240071	68.9586242532831\\
0.623440188862786	70.1610526212841\\
0.637976680860628	71.3844476775831\\
0.652852114112785	72.6291750173621\\
0.668074391569561	73.8956066106698\\
0.683651600451024	75.1841209135792\\
0.699592016543537	76.4951029812849\\
0.715904108596489	77.8289445831709\\
0.732596542821523	79.1860443198862\\
0.749678187496688	80.5668077424611\\
0.76715811767793	81.9716474735004\\
0.785045620020451	83.4009833304904\\
0.803350197712473	84.8552424512556\\
0.822081575524054	86.3348594216034\\
0.841249704973612	87.8402764051937\\
0.860864769614924	89.3719432756741\\
0.880937190447399	90.9303177511181\\
0.901477631452492	92.5158655308084\\
0.922497005259217	94.1290604344047\\
0.94400647894176	95.7703845435385\\
0.966017479952265	97.4403283458764\\
0.988541702191957	99.139390881696\\
1.01159111222383	100.868079893017\\
1.03517795563018	102.626911975335\\
1.05931476351837	104.416412731995\\
1.08401435917833	106.237116931265\\
1.10928986489522	108.089568666143\\
1.135154708921	109.974321516951\\
1.1616226326085	111.891938716766\\
1.1887076977119	113.842993319733\\
1.21642429385737	115.828068372319\\
1.24478714618791	117.847757087541\\
1.27381132318648	119.902663022249\\
1.30351224468151	121.993400257483\\
1.33390569003906	124.120593581986\\
1.36500780654601	126.284878678915\\
1.39683511798874	128.486902315804\\
1.42940453343176	130.727322537844\\
1.46273335620113	133.006808864528\\
1.49683929307726	135.326042489732\\
1.53174046370208	137.685716485276\\
1.5674554102056	140.086536008043\\
1.60400310705682	142.529218510704\\
1.64140297114447	145.014493956119\\
1.67967487209265	147.543105035477\\
1.71883914281715	150.11580739024\\
1.75891659032773	152.733369837954\\
1.79992850678248	155.396574602002\\
1.84189668079971	158.10621754536\\
1.8848434090338	160.863108408432\\
1.92879150802078	163.668071051026\\
1.97376432630026	166.521943698556\\
2.01978575681988	169.425579192536\\
2.06688024962908	172.379845245435\\
2.1150728248688	175.385624699988\\
2.16438908606402	178.443815793015\\
2.21485523372636	181.555332423854\\
2.26649807927369	184.721104427461\\
2.31934505927443	187.942077852283\\
2.37342425002387	191.219215242968\\
2.42876438246045	194.553495928013\\
2.4853948574298	197.945916312422\\
2.54334576130465	201.397490175465\\
2.60264788196901	204.909248973635\\
2.66333272517498	208.482242148886\\
2.72543253128103	212.117537442242\\
2.78898029238044	215.816221212879\\
2.85400976982924	219.579398762768\\
2.92055551218275	223.408194666978\\
2.98865287355038	227.303753109745\\
3.05833803237843	231.267238226391\\
3.12964801067075	235.299834451212\\
3.20262069365765	239.402746871432\\
3.27729484992338	243.577201587325\\
3.35371015200293	247.824446078618\\
3.43190719745904	252.145749577286\\
3.51192753045073	256.542403446845\\
3.59381366380463	261.015721568254\\
3.67760910160103	265.567040732557\\
3.76335836228653	270.19772104036\\
3.85110700232557	274.909146308284\\
3.94090164040345	279.702724482493\\
4.03278998219371	284.579888059446\\
4.12682084570295	289.542094513977\\
4.22304418720667	294.590826734842\\
4.32151112778976	299.727593467858\\
4.4222739805059	304.953929766777\\
4.52538627817017	310.27139745201\\
4.63090280179974	315.68158557736\\
4.73887960971765	321.18611090489\\
4.84937406733524	326.786618388065\\
4.96244487762892	332.484781663331\\
5.07815211232767	338.282303550255\\
5.19655724382766	344.180916560392\\
5.31772317785097	350.18238341502\\
5.44171428686589	356.288497571907\\
5.56859644428641	362.501083761263\\
5.69843705946914	368.821998531034\\
5.83130511352622	375.253130801707\\
5.96727119597331	381.796402430791\\
6.10640754223204	388.453768787135\\
6.24878807200689	395.227219335263\\
6.39448842855694	402.118778229903\\
6.54358601888323	409.130504920876\\
6.69616005485322	416.264494768535\\
6.85229159528406	423.522879669935\\
7.01206358900718	430.907828695921\\
7.17556091893693	438.421548739328\\
7.34287044716676	446.066285174481\\
7.51408106111697	453.844322528193\\
7.68928372075831	461.757985162467\\
7.86857150693685	469.809637969097\\
8.05203967082548	478.001687076392\\
8.23978568452852	486.336580568204\\
8.43190929286625	494.816809215514\\
8.62851256636689	503.444907220764\\
8.82969995549409	512.223452975163\\
9.03557834613893	521.155069829214\\
9.24625711640574	530.242426876659\\
9.461848194722	539.488239752107\\
9.68246611930312	548.895271442563\\
9.9082280990038	558.466333113109\\
10.1392540755881	568.204284946983\\
10.3756667874519	578.112037000309\\
10.61759183483	588.192550071724\\
10.8651577465254	598.448836587177\\
11.1184960481927	608.883961500148\\
11.3777413322149	619.501043207571\\
11.6430313292088	630.303254481726\\
11.9145069811978	641.293823418375\\
12.1923125164911	652.47603440144\\
12.4765955263087	663.853229084493\\
12.7675070431927	675.428807389367\\
13.0652016212472	687.206228522176\\
13.3698374182495	699.189012007053\\
13.6815762796747	711.38073873791\\
14.000583824681	723.785052048544\\
14.3270295340983	736.405658801394\\
14.6610868404698	749.246330495292\\
15.0029332201922	762.31090439252\\
15.3527502878042	775.603284665528\\
15.7107238924745	789.12744356364\\
16.0770442167382	802.887422600111\\
16.4519058775366	816.887333759876\\
16.835508029612	831.131360728364\\
17.2280544713139	845.623760141734\\
17.6297537528721	860.368862858914\\
18.0408192871938	875.371075255823\\
18.4614694632455	890.63488054215\\
18.8919277620767	906.164840101112\\
19.3324228755505	921.96559485255\\
19.7831888278416	938.041866639814\\
20.244465099768	954.398459640822\\
20.7164967560207	971.040261803717\\
21.1995345753607	987.972246307575\\
21.6938351838519	1005.19947304856\\
22.1996611911995	1022.72709015203\\
22.717281330269	1040.56033551094\\
23.2469705998565	1058.70453835118\\
23.7890104107889	1077.16512082407\\
24.3436887354311	1095.94759962676\\
24.9113002606779	1115.05758765079\\
25.4921465445142	1134.50079565943\\
26.0865361762255	1154.28303399426\\
26.6947849403432	1174.41021431153\\
27.3172159844138	1194.88835134878\\
27.9541599906786	1215.72356472221\\
28.6059553517574	1236.92208075554\\
29.2729483504282	1258.49023434057\\
29.9554933435981	1280.43447083034\\
30.6539529505653	1302.76134796521\\
31.3686982456688	1325.47753783256\\
32.1001089554317	1348.58982886064\\
32.8485736603004	1372.10512784723\\
33.6144900010877	1396.03046202361\\
34.3982648902293	1420.37298115458\\
35.2003147279668	1445.13995967505\\
36.0210656235707	1470.33879886393\\
36.8609536217216	1495.97702905589\\
37.72042493417	1522.06231189169\\
38.5999361767977	1548.60244260778\\
39.4999546122065	1575.60535236578\\
40.4209583979631	1603.07911062262\\
41.3634368406327	1631.03192754198\\
42.3278906557355	1659.47215644777\\
43.314832233764	1688.40829632045\\
44.324785912404	1717.8489943368\\
45.3582882551019	1747.80304845403\\
46.4158883361278	1778.27941003892\\
47.498148032285	1809.28718654283\\
48.6056423214214	1840.83564422333\\
49.7389595879007	1872.93421091328\\
50.8987019351968	1905.59247883826\\
52.0854855057766	1938.82020748303\\
53.2999408084409	1972.62732650803\\
54.5427130532983	2007.02393871676\\
55.8144624945496	2042.02032307481\\
57.1158647812643	2077.62693778164\\
58.4476113163363	2113.85442339585\\
59.8104096238094	2150.71360601498\\
61.204983724767	2188.21550051072\\
62.6320745219869	2226.37131382059\\
64.0924401935645	2265.19244829695\\
65.5868565957144	2304.69050511447\\
67.1161176749628	2344.87728773695\\
68.681035889953	2385.76480544467\\
70.2824426430835	2427.36527692317\\
71.9211887222119	2469.69113391464\\
73.5981447526577	2512.755024933\\
75.3142016597437	2556.56981904373\\
77.070271142123	2601.1486097096\\
78.8672861561415	2646.5047187035\\
80.706201411495	2692.65170008946\\
82.5879938784427	2739.6033442731\\
84.5136633068471	2787.37368212272\\
86.4842327573172	2835.97698916222\\
88.5007491447343	2885.42778983716\\
90.5642837944529	2935.74086185517\\
92.6759330114688	2986.93124060213\\
94.8368186628593	3039.01422363521\\
97.048088773803	3092.00537525442\\
99.310918137498	3145.92053115372\\
101.6265089393	3200.77580315338\\
103.996091395412	3256.58758401471\\
106.420924406472	3313.37255233885\\
108.902296226373	3371.14767755096\\
111.441525146679	3429.93022497127\\
114.039960197003	3489.73776097462\\
116.698981861715	3550.58815823991\\
119.420002813353	3612.49960109114\\
122.204468663149	3675.4905909315\\
125.053858729039	3739.57995177235\\
127.969686821594	3804.78683585843\\
130.953502048267	3871.1307293913\\
134.006889636395	3938.63145835253\\
137.131471775395	4007.30919442844\\
140.328908478587	4077.18446103807\\
143.600898465126	4148.27813946644\\
146.949180062482	4220.61147510452\\
150.375532129974	4294.20608379822\\
153.881775003835	4369.08395830796\\
157.469771464309	4445.2674748809\\
161.141427725302	4522.77939993783\\
164.898694447106	4601.64289687653\\
168.743567772738	4681.88153299392\\
172.678090388436	4763.51928652877\\
176.704352608895	4846.58055382732\\
180.824493487795	4931.09015663377\\
185.04070195423	5017.07334950793\\
189.35521797563	5104.55582737223\\
193.770333747799	5193.56373319026\\
198.288394912707	5284.12366577928\\
202.911801804668	5376.26268775892\\
207.643010725577	5470.00833363843\\
212.484535249888	5565.38861804507\\
217.438947560008	5662.43204409586\\
222.508879812837	5761.16761191535\\
227.697025538168	5861.62482730195\\
233.006141069692	5963.83371054532\\
238.439047009372	6067.82480539752\\
243.998629725955	6173.62918820063\\
249.687842888433	6281.27847717348\\
255.509709035251	6390.80484186031\\
261.467321180109	6502.24101274427\\
267.563844455205	6615.62029102839\\
273.802517792786	6730.97655858729\\
280.18665564592	6848.34428809228\\
286.719649749377	6967.75855331304\\
293.404970921579	7089.25503959896\\
300.246170908555	7212.87005454326\\
307.2468842709	7338.64053883298\\
314.410830314726	7466.60407728821\\
321.741815067637	7596.79891009386\\
329.243733300777	7729.26394422715\\
336.920570598027	7864.03876508451\\
344.776405473446	8001.16364831109\\
352.815411538088	8140.67957183664\\
361.041859717334	8282.62822812116\\
369.46012051993	8427.05203661419\\
378.074666359935	8573.99415643125\\
386.890073932798	8723.49849925139\\
395.911026646846	8875.60974243958\\
405.142317111465	9030.37334239796\\
414.588849683291	9187.83554814988\\
424.255643071778	9348.04341516077\\
434.147833005509	9511.04481940005\\
444.270674960688	9676.88847164825\\
454.62954695324	9845.62393205352\\
465.229952396019	10017.3016249421\\
476.077523022637	10191.9728538867\\
487.178021879463	10369.6898170384\\
498.53734638739	10550.5056227247\\
510.161531474983	10734.4743053208\\
522.056752784698	10921.6508413968\\
534.229329953835	11112.0911661467\\
546.685729972018	11305.8521901038\\
559.432570616938	11502.9918161479\\
572.476623970218	11703.5689568086\\
585.824820015254	11907.6435518706\\
599.484250318941	12115.2765862859\\
613.462171799251	12326.5301083982\\
627.766010580651	12541.4672484856\\
642.403365939419	12760.1522376255\\
657.382014340959	12982.6504268901\\
672.709913571234	13209.028306875\\
688.39520696455	13439.3535275693\\
704.446227729904	13673.694918572\\
720.871503378214	13912.1225096604\\
737.679760252773	14154.7075517181\\
754.879928165343	14401.5225380268\\
772.48114514034	14652.6412259305\\
790.492762269643	14908.1386588765\\
808.924348680594	15168.0911888412\\
827.785696619847	15432.576499147\\
847.08682665574	15701.6736276767\\
866.837993001977	15975.4629904933\\
887.049688965441	16254.0264058707\\
907.732652521022	16537.4471187444\\
928.89787201645	16825.8098255881\\
950.556592010119	17119.2006997239\\
972.720319245054	17417.7074170744\\
995.400828762153	17721.4191823629\\
1018.61017015598	18030.4267557716\\
1042.3606739764	18344.8224800638\\
1066.66495827954	18664.7003081793\\
1091.53593533139	18990.155831311\\
1116.98681846782	19321.286307471\\
1143.03112911448	19658.190690555\\
1169.68270397039	20000.9696599131\\
1196.95570235904	20349.7256504369\\
1224.86461375093	20704.5628831701\\
1253.4242654614	21065.5873964542\\
1282.64983052806	21432.9070776164\\
1312.55683577184	21806.6316952103\\
1343.16117004602	22186.8729318185\\
1374.47909267754	22573.744417428\\
1406.52724210524	22967.3617633864\\
1439.32264471941	23367.8425969512\\
1472.8827239075	23775.306596441\\
1507.22530931076	24189.8755269997\\
1542.36864629663	24611.6732769844\\
1578.33140565212	25040.825894988\\
1615.13269350309	25477.4616275066\\
1652.7920614649	25921.7109572648\\
1691.32951702965	26373.7066422085\\
1730.76553419572	26833.5837551777\\
1771.12106434509	27301.4797242714\\
1812.41754737424	27777.534373916\\
1854.6769230847	28261.88996665\\
1897.9216428391	28754.6912456373\\
1942.17468148903	29256.0854779217\\
1987.45954958098	29766.2224984357\\
2033.80030584698	30285.2547547767\\
2081.22156998634	30813.3373527637\\
2129.74853574552	31350.6281027888\\
2179.40698430296	31897.2875669768\\
2230.22329796594	32453.4791071669\\
2282.2244741869	33019.3689337309\\
2335.43813990648	33595.1261552436\\
2389.89256623105	34180.9228290181\\
2445.61668345245	34776.934012523\\
2502.64009641792	35383.3378156958\\
2560.99310025846	36000.3154541691\\
2620.70669648385	36628.0513034239\\
2681.81260945301	37266.7329538882\\
2744.34330322837	37916.5512669956\\
2808.33199882317	38577.7004322217\\
2873.81269185106	39250.3780251152\\
2940.82017058706	39934.7850663406\\
3009.39003444972	40631.1260817503\\
3079.55871291423	41339.609163505\\
3151.36348486648	42060.4460322583\\
3224.84249840844	42793.8521004275\\
3300.03479112529	43540.0465365665\\
3376.98031082509	44299.2523308607\\
3455.71993676214	45071.6963617656\\
3536.29550135504	45857.6094638057\\
3618.74981241128	46657.2264965566\\
3703.12667586993	47470.7864148295\\
3789.47091907466	48298.5323400795\\
3877.82841458946	49140.7116330599\\
3968.24610456948	49997.5759677415\\
4060.77202570037	50869.381406523\\
4155.45533471887	51756.3884767511\\
4252.34633452868	52658.8622485761\\
4351.49650092505	53577.0724141644\\
4452.95850994265	54511.2933682921\\
4556.78626584107	55461.8042903447\\
4663.03492974273	56428.8892277454\\
4771.76094893874	57412.8371808398\\
4883.02208687788	58413.9421892592\\
4996.87745385488	59432.50341979\\
5113.38753841433	60468.8252557767\\
5232.61423948666	61523.2173880817\\
5354.6208992736	62595.9949076332\\
5479.47233690029	63687.4783995853\\
5607.23488285203	64797.9940391207\\
5737.97641421414	65927.8736889238\\
5871.76639073326	67077.4549983533\\
6008.67589171968	68247.0815043445\\
6148.77765381002	69437.1027340705\\
6292.14610961034	70647.8743093934\\
6438.85742724043	71879.7580531377\\
6588.98955079995	73133.1220972155\\
6742.62224177834	74408.3409926386\\
6899.83712143002	75705.7958214476\\
7060.71771413777	77025.8743105928\\
7225.34949178722	78368.9709478017\\
7393.81991917587	79735.4870994663\\
7566.21850048105	81125.831130586\\
7742.63682681127	82540.4185268018\\
7923.16862486625	83979.6720185589\\
8107.90980673169	85444.0217074339\\
8296.95852083491	86933.9051946646\\
8490.41520408875	88449.7677119218\\
8688.38263525118	89992.0622543604\\
8890.96598952916	91561.2497159912\\
9098.27289445557	93157.7990274124\\
9310.41348706908	94782.1872959438\\
9527.5004724273	96434.8999482036\\
9749.64918348409	98116.4308751715\\
9976.9776423632	99827.2825797819\\
10209.6066230605	101567.96632709\\
10447.6597156081	103339.002297055\\
10691.2633917348	105140.919739991\\
10940.5470720574	106974.257134727\\
11195.6431948388	108839.56234952\\
11456.6872863487	110737.392805784\\
11723.818032866	112668.31564466\\
11997.1773543589	114632.907896507\\
12276.9104798836	116631.756653334\\
12563.1660247412	118665.459244248\\
12856.096069433	120734.623413955\\
13155.8562404571	122839.867504377\\
13462.6057929891	124981.820639437\\
13776.5076954905	127161.122913063\\
14097.7287162896	129378.42558047\\
14426.4395121816	131634.391252782\\
14762.8147190939	133929.694095042\\
15107.0330448666	136265.020027677\\
15459.2773641948	138641.06693148\\
15819.734815786	141058.544856156\\
16188.596901782	143518.176232516\\
16566.0595894992	146020.696088363\\
16952.3234155412	148566.852268147\\
17347.5935923393	151157.405656447\\
17752.0801171764	153793.130405351\\
18165.9978837533	156474.814165802\\
18589.5667963569	159203.258322976\\
19023.0118866895	161979.278235767\\
19466.5634334226	164803.703480442\\
19920.4570845387	167677.378098553\\
20384.9339825246	170601.160849165\\
20860.240892485	173575.925465488\\
21346.6303332425	176602.560915974\\
21844.3607114943	179681.971669979\\
22353.696459098	182815.077968051\\
22874.908173557	186002.816096928\\
23408.2727617829	189246.138669339\\
23954.0735872088	192546.014908674\\
24512.6006203334	195903.430938631\\
25084.1505927754	199319.390077899\\
25669.0271549195	202794.913139989\\
26267.5410372384	206331.038738293\\
26880.0102153761	209928.823596453\\
27506.7600790807	213589.342864157\\
28148.1236050758	217313.690438424\\
28804.441533963	221102.97929051\\
29476.0625512486	224958.341798497\\
30163.343472592	228880.930085692\\
30866.6494333727	232871.916364923\\
31586.3540826782	236932.49328884\\
32322.8397818138	241063.874306322\\
33076.4978074424	245267.294025102\\
33847.7285594598	249544.008580708\\
34636.9417737173	253895.29601185\\
35444.5567397044	258322.456642337\\
36271.0025233065	262826.813469665\\
37116.7181947577	267409.712560379\\
37982.1530619074	272072.523452322\\
38867.7669089267	276816.639563906\\
39774.0302405804	281643.478610518\\
40701.4245321944	286554.48302818\\
41650.4424854519	291551.120404607\\
42621.5882901532	296634.883917773\\
43615.3778920801	301807.292782128\\
44632.339267104	307069.892702595\\
45673.0127016875	312424.256336482\\
46737.9510799246	317871.98376345\\
47827.7201772749	323414.702963677\\
48942.8989611453	329054.070304357\\
50084.0798984821	334791.77103468\\
51251.8692705333	340629.519789452\\
52446.8874949512	346569.061101486\\
53669.7694554048	352612.169922934\\
54921.1648388779	358760.652155706\\
56201.7384808319	365016.345191143\\
57512.1707184161	371381.118459093\\
58853.1577519145	377856.873986566\\
60225.4120146193	384445.546966132\\
61629.6625513294	391149.106334223\\
63066.6554056741	397969.555359525\\
64537.154016467	404908.932241631\\
66041.9396233031	411969.310720124\\
67581.8116816111	419152.800694289\\
69157.5882873853	426461.54885363\\
70770.1066118189	433897.739319377\\
72420.2233460732	441463.59429718\\
74108.8151564157	449161.374741188\\
75836.7791499719	456993.381029704\\
77605.0333513357	464961.953652622\\
79414.5171902934	473069.473910851\\
81266.1920009195	481318.364627934\\
83161.0415323096	489711.090874078\\
85100.0724712225	498250.160702805\\
87084.3149769072	506938.125900451\\
89114.823228402	515777.582748736\\
91192.675984593	524771.172800622\\
93318.9771573324	533921.583669711\\
95494.8563979197	543231.549833398\\
97721.4696972572	552703.853450037\\
100000	562341.325190349\\
};
\node[right, font=\scriptsize, align=left, inner sep=0]
at (axis cs:9.2,500) {$10^{-8}$};
\addplot [color=white!45!black, line width=0.25pt, densely dotted, forget plot]
  table[row sep=crcr]{%
1e-05	0.01\\
1.02331657833024e-05	0.0101743695413041\\
1.04717681948552e-05	0.0103517795563018\\
1.07159339982267e-05	0.0105322830615932\\
1.09657929126781e-05	0.0107159339982267\\
1.12214776820798e-05	0.0109027872478183\\
1.14831241454351e-05	0.0110928986489522\\
1.17508713090481e-05	0.0112863250138673\\
1.20248614203741e-05	0.0114831241454351\\
1.23052400435926e-05	0.0116833548544329\\
1.25921561369415e-05	0.011887076977119\\
1.28857621318552e-05	0.0120943513931138\\
1.31862140139475e-05	0.0123052400435926\\
1.34936714058831e-05	0.0125198059497965\\
1.38082976521809e-05	0.0127381132318648\\
1.41302599059953e-05	0.0129602271279968\\
1.44597292179202e-05	0.0131862140139475\\
1.4796880626864e-05	0.0134161414228625\\
1.51418932530435e-05	0.0136500780654601\\
1.54949503931463e-05	0.0138880938505642\\
1.58562396177114e-05	0.0141302599059953\\
1.62259528707809e-05	0.014376648599827\\
1.66042865718753e-05	0.0146273335620113\\
1.69914417203463e-05	0.0148823897063824\\
1.73876240021625e-05	0.0151418932530435\\
1.77930438991858e-05	0.0154059217511445\\
1.82079168009946e-05	0.015674554102056\\
1.86324631193156e-05	0.0159478705829482\\
1.90669084051225e-05	0.0162259528707809\\
1.95114834684662e-05	0.016508884066711\\
1.99664245010979e-05	0.0167967487209265\\
2.04319732019527e-05	0.0170896328579134\\
2.09083769055575e-05	0.0173876240021625\\
2.13958887134342e-05	0.0176908112043251\\
2.18947676285662e-05	0.0179992850678248\\
2.24052786930002e-05	0.0183131377759327\\
2.29276931286565e-05	0.0186324631193156\\
2.34622884814226e-05	0.0189573565240638\\
2.40093487686065e-05	0.0192879150802078\\
2.45691646298279e-05	0.0196242375707327\\
2.5142033481428e-05	0.0199664245010979\\
2.57282596744793e-05	0.020314578129272\\
2.63281546564802e-05	0.0206688024962908\\
2.69420371368188e-05	0.0210292034573493\\
2.75702332560958e-05	0.0213958887134342\\
2.82130767593947e-05	0.0217689678435098\\
2.88709091735923e-05	0.0221485523372636\\
2.95440799888038e-05	0.0225347556284236\\
3.02329468440578e-05	0.0229276931286565\\
3.09378757173014e-05	0.0233274822620571\\
3.16592411198352e-05	0.0237342425002387\\
3.2397426295282e-05	0.0241480953980355\\
3.31528234231942e-05	0.0245691646298279\\
3.39258338274099e-05	0.0249975760265008\\
3.47168681892656e-05	0.0254334576130465\\
3.55263467657814e-05	0.025876939646823\\
3.63546996129332e-05	0.0263281546564802\\
3.72023668141307e-05	0.0267872374815637\\
3.80697987140228e-05	0.0272543253128103\\
3.8957456157755e-05	0.0277295577331452\\
3.98658107358044e-05	0.0282130767593947\\
4.07953450345245e-05	0.0287050268847262\\
4.17465528925313e-05	0.0292055551218275\\
4.27199396630678e-05	0.0297148110468401\\
4.3716022482485e-05	0.0302329468440578\\
4.47353305449846e-05	0.0307601173514049\\
4.57784053837662e-05	0.0312964801067075\\
4.68458011587305e-05	0.0318421953947716\\
4.79380849508911e-05	0.032397426295282\\
4.90558370636505e-05	0.0329623387315363\\
5.01996513311008e-05	0.0335371015200293\\
5.13701354335134e-05	0.0341218864209011\\
5.25679112201842e-05	0.0347168681892656\\
5.3793615039807e-05	0.0353222246274335\\
5.50478980785497e-05	0.0359381366380463\\
5.63314267060135e-05	0.0365647882781365\\
5.76448828292587e-05	0.0372023668141307\\
5.89889642550849e-05	0.0378510627778115\\
6.03643850607586e-05	0.0385110700232557\\
6.17718759733849e-05	0.0391825857847644\\
6.32121847581246e-05	0.0398658107358044\\
6.46860766154632e-05	0.0405609490489764\\
6.61943345877439e-05	0.0412682084570295\\
6.77377599751775e-05	0.0419878003149391\\
6.9317172761554e-05	0.0427199396630678\\
7.093341204988e-05	0.0434648452914268\\
7.25873365081725e-05	0.044222739805059\\
7.42798248256491e-05	0.0449938496905611\\
7.60117761795532e-05	0.0457784053837662\\
7.77841107128648e-05	0.0465766413386064\\
7.95977700231499e-05	0.0473887960971766\\
8.14537176628074e-05	0.0482151123610186\\
8.33529396509819e-05	0.0490558370636505\\
8.52964449974102e-05	0.0499112214443584\\
8.72852662384837e-05	0.0507815211232767\\
8.93204599858098e-05	0.0516669961777761\\
9.14031074875622e-05	0.0525679112201842\\
9.35343152029238e-05	0.0534845354768623\\
9.57152153899186e-05	0.0544171428686589\\
9.79469667069539e-05	0.0553660120927679\\
0.000100230754828387	0.0563314267060136\\
0.000102567793074442	0.0573136752095872\\
0.000104959323055823	0.0583130511352622\\
0.000107406615333343	0.0593298531331123\\
0.00010991097009295	0.0603643850607586\\
0.000112473717836475	0.0614169560741738\\
0.000115096220088503	0.0624878807200689\\
0.000117779870119712	0.0635774790298916\\
0.000120526093687084	0.0646860766154633\\
0.000123336349791377	0.0658140047662835\\
0.000126212131452255	0.0669616005485322\\
0.000129154966501488	0.0681292069057961\\
0.000132166418394661	0.0693171727615541\\
0.000135248087041788	0.0705258531234473\\
0.000138401609657313	0.0717556091893692\\
0.00014162866162992	0.0730068084554043\\
0.000144930957412622	0.0742798248256492\\
0.000148310251433611	0.0755750387239493\\
0.000151768339028341	0.0768928372075831\\
0.000155307057393346	0.0782336140829291\\
0.000158928286562298	0.0795977700231498\\
0.000162633950404819	0.0809857126879268\\
0.000166426017648591	0.0823978568452852\\
0.000170306502925284	0.0838346244955409\\
0.000174277467840892	0.0852964449974102\\
0.000178341022071001	0.0867837551963175\\
0.000182499324481615	0.0882969995549409\\
0.000186754584276108	0.0898366302860338\\
0.000191109062168914	0.0914031074875623\\
0.000195565071586595	0.0929968992802002\\
0.000200124979896904	0.09461848194722\\
0.000204791209666509	0.0962683400768232\\
0.000209566239948044	0.097946966706954\\
0.000214452607597167	0.0996548634726364\\
0.000219452908620331	0.101392540755881\\
0.000224569799553977	0.103160517838208\\
0.000229805998875885	0.104959323055823\\
0.000235164288449435	0.106789493957507\\
0.000240647515001542	0.108651577465254\\
0.000246258591635054	0.110546130037713\\
0.000252000499376409	0.112473717836475\\
0.00025787628875938	0.114434916895267\\
0.000263889081445751	0.116430313292088\\
0.000270042071883777	0.118460503324352\\
0.000276338529005317	0.120526093687084\\
0.000282781797962534	0.122627701654224\\
0.000289375301905095	0.124765955263087\\
0.000296122543798804	0.126941493502047\\
0.00030302710828664	0.129154966501488\\
0.000310092663593193	0.13140703572809\\
0.000317322963473498	0.133698374182495\\
0.000324721849207313	0.136029666600426\\
0.000332293251639898	0.138401609657313\\
0.000340041193270371	0.140814912176483\\
0.00034796979038877	0.143270295340983\\
0.000356083255262928	0.145768492909095\\
0.000364385898376354	0.14831025143361\\
0.000372882130718284	0.150896330484929\\
0.000381576466127125	0.153527502878042\\
0.000390473523688556	0.156204554903484\\
0.000399578030189527	0.158928286562298\\
0.000408894822629486	0.16169951180511\\
0.000418428850790158	0.164519058775366\\
0.000428185179865241	0.167387770056811\\
0.000438168993151419	0.170306502925285\\
0.000448385594802119	0.173276129604904\\
0.000458840412645476	0.176297537528721\\
0.000469539001068006	0.179371629603914\\
0.000480487043965513	0.182499324481615\\
0.000491690357762803	0.185681556831433\\
0.000503154894503805	0.188919277620767\\
0.000514886745013749	0.192213454398991\\
0.000526892142135068	0.195565071586595\\
0.00053917746403875	0.198975130769362\\
0.000551749237612913	0.20244465099768\\
0.000564614141930367	0.205974669091075\\
0.000577779011797051	0.209566239948043\\
0.000591250841383188	0.213220436861301\\
0.000605036787939122	0.216938351838518\\
0.000619144175597785	0.220721095928655\\
0.000633580499265825	0.224569799553977\\
0.000648353428605473	0.228485612847877\\
0.000663470812109235	0.232469705998565\\
0.000678940681269611	0.236523269598773\\
0.000694771254846024	0.240647515001543\\
0.000710970943231243	0.244843674682223\\
0.000727548352919623	0.249113002606779\\
0.000744512291079514	0.253456774606523\\
0.000761871770232299	0.25787628875938\\
0.000779636013040524	0.262372865777799\\
0.000797814457207662	0.266947849403432\\
0.000816416760492147	0.271602606808693\\
0.000835452805838287	0.276338529005317\\
0.000854932706626838	0.281157031260049\\
0.000874866812047991	0.286059553517574\\
0.000895265712599639	0.291047560830827\\
0.000916140245713852	0.296122543798804\\
0.000937501501514529	0.301286019012005\\
0.000959360828709314	0.306539529505653\\
0.000981729840618884	0.311884645220802\\
0.00100462042134681	0.317322963473498\\
0.00102804473209331	0.322856109432113\\
0.00105201521761616	0.328485736603005\\
0.00107654461284232	0.334213527324647\\
0.00110164594963366	0.340041193270371\\
0.00112733256371049	0.345970475959878\\
0.00115361810173648	0.352003147279668\\
0.00118051652856881	0.358141010012545\\
0.00120804213467733	0.364385898376355\\
0.00123620954373677	0.370739678572113\\
0.0012650337203959	0.3772042493417\\
0.00129452997822792	0.383781542535269\\
0.00132471398786612	0.390473523688556\\
0.00135560178532937	0.397282192610255\\
0.00138720978054162	0.404209583979631\\
0.0014195547660501	0.411257767954557\\
0.00145265392594678	0.418428850790158\\
0.00148652484499786	0.425724975468229\\
0.0015211855179861	0.43314832233764\\
0.00155665435927106	0.440701109765908\\
0.00159295021257212	0.448385594802119\\
0.00163009236097974	0.456204073851422\\
0.00166810053720006	0.464158883361278\\
0.00170699493403841	0.472252400519673\\
0.00174679621512725	0.480487043965513\\
0.00178752552590423	0.488865274511398\\
0.00182920450484629	0.497389595879006\\
0.00187185529496558	0.506062555447294\\
0.00191550055557353	0.51488674501375\\
0.00196016347431919	0.523864801568913\\
0.00200586777950823	0.532999408084409\\
0.00205263775270925	0.542293294314715\\
0.00210049824165392	0.551749237612913\\
0.00214947467343798	0.56137006376066\\
0.00219959306803007	0.571158647812643\\
0.00225088005209546	0.581117914955742\\
0.00230336287314213	0.591250841383188\\
0.00235706941399673	0.601560455183956\\
0.00241202820761801	0.61204983724767\\
0.00246826845225569	0.622722122185286\\
0.00252582002696278	0.633580499265825\\
0.00258471350746956	0.644628213369449\\
0.00264498018242772	0.655868565957143\\
0.00270665207003324	0.667304916057319\\
0.00276976193503689	0.678940681269611\\
0.00283434330615131	0.690779338786182\\
0.00290043049386399	0.702824426430835\\
0.0029680586086656	0.715079543716245\\
0.00303726357970331	0.727548352919623\\
0.00310808217386906	0.740234580177141\\
0.00318055201533292	0.753142016597437\\
0.00325471160553185	0.766274519394535\\
0.00333060034362459	0.779636013040523\\
0.00340825854742345	0.79323049043833\\
0.00348772747481418	0.80706201411495\\
0.00356904934567523	0.821134717435473\\
0.00365226736430818	0.835452805838287\\
0.00373742574239106	0.850020558091816\\
0.003824569722467	0.864842327573172\\
0.00391374560198038	0.879922543569107\\
0.00400500075787361	0.89526571259964\\
0.00409838367175726	0.910876419764773\\
0.00419394395566719	0.926759330114688\\
0.00429173237842216	0.942919190043832\\
0.00439180089259609	0.959360828709314\\
0.00449420266211914	0.976089159474035\\
0.00459899209052244	0.99310918137498\\
0.00470622484984128	1.01042598061711\\
0.00481595791019235	1.02804473209331\\
0.00492824957004051	1.04597070093083\\
0.00504315948717136	1.06420924406472\\
0.00516074871038591	1.08276581183864\\
0.00528107971193433	1.10164594963366\\
0.00540421642070592	1.12085529952538\\
0.0055302242561929	1.14039960197003\\
0.00565917016324624	1.16028469751993\\
0.00579112264764176	1.1805165285688\\
0.00592615181247555	1.20110114112766\\
0.00606432939540806	1.22204468663149\\
0.0062057288067765	1.2433534237776\\
0.00635042516859596	1.2650337203959\\
0.00649849535446989	1.28709205535187\\
0.00665001803043112	1.30953502048267\\
0.00680507369673521	1.332369322567\\
0.00696374473062822	1.35560178532937\\
0.00712611543011175	1.37923935147927\\
0.00729227205872831	1.40328908478587\\
0.00746230289139111	1.427758172189\\
0.00763629826128224	1.45265392594678\\
0.00781435060784454	1.47798378582088\\
0.00799655452589235	1.50375532129974\\
0.0081830068158674	1.52997623386061\\
0.00837380653526649	1.55665435927106\\
0.00856905505126835	1.58379766993058\\
0.00876885609458743	1.61141427725302\\
0.00897331581458352	1.63951243409058\\
0.00918254283565629	1.66810053720006\\
0.00939664831495469	1.69718712975214\\
0.0096157460014321	1.72678090388436\\
0.00983995229627823	1.75689070329866\\
0.0100693863147603	1.78752552590424\\
0.0103041699495059	1.81869452650637\\
0.0105444279352617	1.8504070195423\\
0.0107902879151618	1.88267248186466\\
0.0110418805085416	1.91550055557353\\
0.0112993393803322	1.94890105089785\\
0.0115628013120738	1.98288394912707\\
0.0118324062745838	2.01745940559394\\
0.0121082975023204	2.05263775270925\\
0.0123906215694792	2.0884295030496\\
0.0126795284678643	2.12484535249888\\
0.0129751716865759	2.16189618344463\\
0.0132777082935543	2.19959306803008\\
0.0135872990190271	2.23794727146289\\
0.0139041083409007	2.27697025538168\\
0.0142283045721435	2.31667368128109\\
0.0145600599502065	2.35706941399673\\
0.0148995507285286	2.39816952525079\\
0.0152469572701757	2.43998629725955\\
0.0156024641436637	2.48253222640371\\
0.0159662602210143	2.52582002696278\\
0.0163385387780986	2.56986263491462\\
0.0167194975973199	2.61467321180109\\
0.0171093390726902	2.66026514866129\\
0.0175082703173572	2.70665207003324\\
0.017916503273639	2.7538478380254\\
0.0183342548256229	2.8018665564592\\
0.0187617469143912	2.85072257508372\\
0.0191992066559328	2.90043049386399\\
0.0196468664618045	2.95100516734395\\
0.020104964162605	3.00246170908555\\
0.0205737431343291	3.0548154961852\\
0.0210534524276671	3.10808217386906\\
0.0215443469003188	3.16227766016838\\
0.0220466873523941	3.21741815067637\\
0.0225607406649686	3.27352012338808\\
0.0230867799418717	3.33060034362459\\
0.0236250846547795	3.38867586904312\\
0.0241759407916913	3.44776405473447\\
0.0247396410088681	3.50788255840936\\
0.0253164847863135	3.56904934567523\\
0.0259067785868801	3.63128269540496\\
0.0265108360190854	3.6946012051993\\
0.0271289780037247	3.75902379694454\\
0.027761532944368	3.824569722467\\
0.028408836901833	3.89125856928623\\
0.0290712337727258	3.95911026646846\\
0.0297490754721444	4.02814509058213\\
0.030442722120643	4.09838367175726\\
0.0311525422355549	4.16984699985054\\
0.0318789129267764	4.24255643071778\\
0.0326222200971167	4.3165336925959\\
0.0333828586473176	4.39180089259609\\
0.0341612326858553	4.4683805233102\\
0.0349577557436328	4.5462954695324\\
0.0357728509936787	4.62556901509795\\
0.036606951475969	4.70622484984128\\
0.0374605003274899	4.78828707667538\\
0.038333951017666	4.87178021879463\\
0.0392277675892772	4.95672922700322\\
0.0401424249049932	5.04315948717136\\
0.0410784088996564	5.13109682782153\\
0.0420362168384471	5.22056752784698\\
0.0430163575810679	5.31159832436478\\
0.0440193518520887	5.40421642070592\\
0.0450457325175946	5.4984494945446\\
0.0460960448682843	5.59432570616938\\
0.0471708469091702	5.69187370689846\\
0.0482707096560318	5.79112264764176\\
0.0493962174387832	5.8921021876123\\
0.0505479682119124	5.99484250318941\\
0.0517265738721602	6.09937429693659\\
0.0529326605836056	6.2057288067765\\
0.0541668691103315	6.31393781532606\\
0.0554298551568467	6.42403365939419\\
0.0567222897164454	6.53604923964529\\
0.0580448594276898	6.65001803043112\\
0.0593982669392036	6.76597408979418\\
0.0607832312829723	6.8839520696455\\
0.0622004882563471	7.00398722611988\\
0.0636507908129557	7.12611543011175\\
0.065134909462728	7.25037317799465\\
0.0666536326812491	7.37679760252773\\
0.0682077673286569	7.50542648395236\\
0.0697981390783066	7.63629826128224\\
0.0714255928554313	7.76945204379039\\
0.0730909932860291	7.90492762269642\\
0.0747952251562182	8.04276548305763\\
0.0765391938823015	8.18300681586739\\
0.078323825991792	8.32569353036454\\
0.080150069615654	8.4708682665574\\
0.082018894992022	8.61857440796615\\
0.0839312949816636	8.76885609458743\\
0.0858882855954625	8.92175823608496\\
0.0878909065341995	9.07732652521022\\
0.0899402217409204	9.23560745145712\\
0.0920373199661822	9.39664831495469\\
0.0941833153464795	9.5604972406022\\
0.0963793479961579	9.72720319245054\\
0.0986265846131283	9.89681598833453\\
0.100926219098705	10.0693863147603\\
0.103279473191895	10.2449657420522\\
0.10568759711848	10.423606739764\\
0.108151870255229	10.6053626923588\\
0.110673601809597	10.7902879151618\\
0.113254131515281	10.9784376705925\\
0.115894830343981	11.1698681846782\\
0.118597101233767	11.3646366638572\\
0.121362379834424	11.5628013120738\\
0.124192135270178	11.7644213481715\\
0.127087870920206	11.9695570235904\\
0.130051125217341	12.1782696403722\\
0.133083472465408	12.3906215694792\\
0.136186523675608	12.6066762694335\\
0.139361927422414	12.8264983052806\\
0.142611370719413	13.0501533678836\\
0.145936579915576	13.2777082935543\\
0.149339321612425	13.509231084026\\
0.152821403602587	13.7447909267754\\
0.156384675830225	13.9844582156977\\
0.16003103137387	14.2283045721435\\
0.163762407452169	14.4764028663216\\
0.167580786453077	14.728827239075\\
0.171488196987054	14.9856531240376\\
0.175486714964815	15.2469572701757\\
0.17957846470021	15.5128177647242\\
0.183765620038817	15.7833140565212\\
0.188050405512858	16.0585269797507\\
0.192435097523033	16.3385387780986\\
0.196922025547917	16.6234331293303\\
0.201513573381556	16.9132951702965\\
0.206212180399914	17.2082115223751\\
0.21102034285686	17.5082703173572\\
0.215940615210357	17.8135612237839\\
0.22097561147959	18.1241754737424\\
0.226128006633728	18.4402058901296\\
0.231400538013065	18.7617469143912\\
0.236796006783308	19.0888946347439\\
0.24231727942376	19.4217468148903\\
0.247967289250216	19.760402923234\\
0.253749037973357	20.104964162605\\
0.259665597293487	20.455533500502\\
0.265720110532451	20.8122156998634\\
0.271915794303602	21.1751173503742\\
0.278255940220712	21.5443469003188\\
0.284743916646725	21.9200146889894\\
0.291383170483279	22.3022329796594\\
0.298177229001967	22.6911159931315\\
0.305129701718287	23.0867799418717\\
0.312244282309286	23.4893430647371\\
0.319524750575921	23.8989256623105\\
0.326974974451177	24.3156501328504\\
0.334598912054997	24.7396410088681\\
0.342400613797142	25.1710249943427\\
0.350384224529067	25.6099310025846\\
0.358553985745982	26.0564901947597\\
0.366914237840249	26.5108360190854\\
0.375469422407334	26.9731042507091\\
0.384224084605506	27.4434330322836\\
0.393182875570577	27.9219629152487\\
0.402350554886929	28.408836901833\\
0.411731993116168	28.9042004877887\\
0.421332174384729	29.4082017058706\\
0.431156199031823	29.9209911700739\\
0.441209286319119	30.442722120643\\
0.45149677720361	30.9735504698656\\
0.462024137175131	31.5136348486648\\
0.472796959160039	32.0631366540036\\
0.483820966492596	32.6222200971167\\
0.495102015955635	33.1910522525824\\
0.506646100892127	33.7698031082509\\
0.518459354389291	34.3586456160426\\
0.530548052536957	34.9577557436327\\
0.542918617761894	35.5673125270367\\
0.555577622239888	36.1874981241128\\
0.568531791387375	36.8184978689974\\
0.581788007434493	37.4605003274899\\
0.595353313081437	38.1136973534028\\
0.609234915240071	38.7782841458946\\
0.623440188862786	39.4544593078027\\
0.637976680860628	40.1424249049932\\
0.652852114112785	40.8423865267452\\
0.668074391569561	41.5545533471888\\
0.683651600451024	42.2791381878136\\
0.699592016543537	43.016357581068\\
0.715904108596489	43.7664318350666\\
0.732596542821523	44.5295850994265\\
0.749678187496688	45.3060454322517\\
0.76715811767793	46.0960448682843\\
0.785045620020451	46.8998194882462\\
0.803350197712473	47.7176094893875\\
0.822081575524054	48.549659257267\\
0.841249704973612	49.3962174387832\\
0.860864769614924	50.2575370164793\\
0.880937190447399	51.1338753841433\\
0.901477631452492	52.0254944237269\\
0.922497005259217	52.9326605836056\\
0.94400647894176	53.8556449582028\\
0.966017479952265	54.7947233690029\\
0.988541702191957	55.750176446977\\
1.01159111222383	56.7222897164454\\
1.03517795563018	57.7113536804032\\
1.05931476351837	58.7176639073326\\
1.08401435917833	59.7415211195298\\
1.10928986489522	60.7832312829723\\
1.135154708921	61.8431056987519\\
1.1616226326085	62.9214610961034\\
1.1887076977119	64.0186197270549\\
1.21642429385737	65.134909462728\\
1.24478714618791	66.2706638913184\\
1.27381132318648	67.4262224177834\\
1.30351224468151	68.6019303652695\\
1.33390569003906	69.7981390783066\\
1.36500780654601	71.0152060278034\\
1.39683511798874	72.2534949178721\\
1.42940453343176	73.5133757945173\\
1.46273335620113	74.7952251562182\\
1.49683929307726	76.0994260664413\\
1.53174046370208	77.4263682681127\\
1.5674554102056	78.7764483000884\\
1.60400310705682	80.1500696156541\\
1.64140297114447	81.5476427030918\\
1.67967487209265	82.9695852083491\\
1.71883914281715	84.4163220598466\\
1.75891659032773	85.8882855954625\\
1.79992850678248	87.3859156917306\\
1.84189668079971	88.9096598952916\\
1.8848434090338	90.4599735566366\\
1.92879150802078	92.0373199661822\\
1.97376432630026	93.6421704927189\\
2.01978575681988	95.2750047242729\\
2.06688024962908	96.9363106114251\\
2.1150728248688	98.6265846131282\\
2.16438908606402	100.346331845067\\
2.21485523372636	102.096066230605\\
2.26649807927369	103.876310654364\\
2.31934505927443	105.68759711848\\
2.37342425002387	107.530466901589\\
2.42876438246045	109.405470720574\\
2.4853948574298	111.313168895145\\
2.54334576130465	113.254131515281\\
2.60264788196901	115.228938611593\\
2.66333272517498	117.23818032866\\
2.72543253128103	119.282457101384\\
2.78898029238044	121.362379834424\\
2.85400976982924	123.478570084755\\
2.92055551218275	125.631660247412\\
2.98865287355038	127.822293744474\\
3.05833803237843	130.051125217341\\
3.12964801067075	132.318820722365\\
3.20262069365765	134.626057929891\\
3.27729484992338	136.973526326773\\
3.35371015200293	139.361927422414\\
3.43190719745904	141.791974958405\\
3.51192753045073	144.264395121816\\
3.59381366380463	146.779926762207\\
3.67760910160103	149.339321612425\\
3.76335836228653	151.943344513248\\
3.85110700232557	154.592773641948\\
3.94090164040345	157.288400744836\\
4.03278998219371	160.03103137387\\
4.12682084570295	162.821485127379\\
4.22304418720667	165.660595894991\\
4.32151112778976	168.54921210683\\
4.4222739805059	171.488196987054\\
4.52538627817017	174.478428811825\\
4.63090280179974	177.520801171763\\
4.73887960971765	180.61622323899\\
4.84937406733524	183.765620038817\\
4.96244487762892	186.969932726181\\
5.07815211232767	190.230118866894\\
5.19655724382766	193.5471527238\\
5.31772317785097	196.922025547917\\
5.44171428686589	200.355745874665\\
5.56859644428641	203.849339825246\\
5.69843705946914	207.403851413295\\
5.83130511352622	211.02034285686\\
5.96727119597331	214.699894895839\\
6.10640754223204	218.443607114943\\
6.24878807200689	222.252598272288\\
6.39448842855694	226.128006633728\\
6.54358601888323	230.070990313002\\
6.69616005485322	234.082727617829\\
6.85229159528406	238.164417402024\\
7.01206358900718	242.31727942376\\
7.17556091893693	246.542554710079\\
7.34287044716676	250.841505927754\\
7.51408106111697	255.21541776062\\
7.68928372075831	259.665597293487\\
7.86857150693685	264.19337440274\\
8.05203967082548	268.800102153761\\
8.23978568452852	273.487157205267\\
8.43190929286625	278.255940220712\\
8.62851256636689	283.107876286857\\
8.82969995549409	288.04441533963\\
9.03557834613893	293.067032597429\\
9.24625711640574	298.177229001967\\
9.461848194722	303.376531666809\\
9.68246611930312	308.666494333727\\
9.9082280990038	314.048697837021\\
10.1392540755881	319.524750575921\\
10.3756667874519	325.096288995246\\
10.61759183483	330.764978074424\\
10.8651577465254	336.532511825056\\
11.1184960481927	342.400613797142\\
11.3777413322149	348.371037594149\\
11.6430313292088	354.445567397043\\
11.9145069811978	360.626018497475\\
12.1923125164911	366.914237840249\\
12.4765955263087	373.312104575266\\
12.7675070431927	379.821530619074\\
13.0652016212472	386.444461226222\\
13.3698374182495	393.182875570577\\
13.6815762796747	400.038787336766\\
14.000583824681	407.014245321944\\
14.3270295340983	414.111334048048\\
14.6610868404698	421.332174384729\\
15.0029332201922	428.678924183143\\
15.3527502878042	436.153778920801\\
15.7107238924745	443.75897235765\\
16.0770442167382	451.49677720361\\
16.4519058775366	459.36950579774\\
16.835508029612	467.379510799246\\
17.2280544713139	475.529185890548\\
17.6297537528721	483.820966492596\\
18.0408192871938	492.25733049266\\
18.4614694632455	500.840798984821\\
18.8919277620767	509.57393702336\\
19.3324228755505	518.459354389291\\
19.7831888278416	527.499706370262\\
20.244465099768	536.697694554048\\
20.7164967560207	546.056067635886\\
21.1995345753607	555.577622239888\\
21.6938351838519	565.26520375477\\
22.1996611911995	575.121707184161\\
22.717281330269	585.150078011737\\
23.2469705998565	595.353313081437\\
23.7890104107889	605.734461493028\\
24.3436887354311	616.296625513294\\
24.9113002606779	627.042961503099\\
25.4921465445142	637.976680860628\\
26.0865361762255	649.101050981069\\
26.6947849403432	660.41939623303\\
27.3172159844138	671.935098951982\\
27.9541599906786	683.651600451024\\
28.6059553517574	695.572402049273\\
29.2729483504282	707.701066118189\\
29.9554933435981	720.041217146137\\
30.6539529505653	732.596542821523\\
31.3686982456688	745.370795134803\\
32.1001089554317	758.367791499719\\
32.8485736603004	771.591415894084\\
33.6144900010877	785.045620020451\\
34.3982648902293	798.734424487031\\
35.2003147279668	812.661920009195\\
36.0210656235707	826.83226863193\\
36.8609536217216	841.249704973612\\
37.72042493417	855.918537491462\\
38.5999361767977	870.843149769073\\
39.4999546122065	886.028001826382\\
40.4209583979631	901.477631452492\\
41.3634368406327	917.196655561724\\
42.3278906557355	933.189771573324\\
43.314832233764	949.46175881522\\
44.324785912404	966.017479952265\\
45.3582882551019	982.861882439371\\
46.4158883361278	1000\\
47.498148032285	1017.43695413041\\
48.6056423214214	1035.17795563018\\
49.7389595879007	1053.22830615932\\
50.8987019351968	1071.59339982267\\
52.0854855057766	1090.27872478183\\
53.2999408084409	1109.28986489522\\
54.5427130532983	1128.63250138674\\
55.8144624945496	1148.31241454351\\
57.1158647812643	1168.33548544329\\
58.4476113163363	1188.7076977119\\
59.8104096238094	1209.43513931138\\
61.204983724767	1230.52400435926\\
62.6320745219869	1251.98059497965\\
64.0924401935645	1273.81132318648\\
65.5868565957144	1296.02271279968\\
67.1161176749628	1318.62140139475\\
68.681035889953	1341.61414228625\\
70.2824426430835	1365.00780654601\\
71.9211887222119	1388.80938505642\\
73.5981447526577	1413.02599059953\\
75.3142016597437	1437.6648599827\\
77.070271142123	1462.73335620113\\
78.8672861561415	1488.23897063824\\
80.706201411495	1514.18932530435\\
82.5879938784427	1540.59217511445\\
84.5136633068471	1567.45541020559\\
86.4842327573172	1594.78705829482\\
88.5007491447343	1622.59528707809\\
90.5642837944529	1650.8884066711\\
92.6759330114688	1679.67487209265\\
94.8368186628593	1708.96328579134\\
97.048088773803	1738.76240021625\\
99.310918137498	1769.08112043251\\
101.6265089393	1799.92850678248\\
103.996091395412	1831.31377759327\\
106.420924406472	1863.24631193156\\
108.902296226373	1895.73565240637\\
111.441525146679	1928.79150802078\\
114.039960197003	1962.42375707327\\
116.698981861715	1996.64245010979\\
119.420002813353	2031.4578129272\\
122.204468663149	2066.88024962908\\
125.053858729039	2102.92034573493\\
127.969686821594	2139.58887134342\\
130.953502048267	2176.89678435098\\
134.006889636395	2214.85523372636\\
137.131471775395	2253.47556284236\\
140.328908478587	2292.76931286565\\
143.600898465126	2332.74822620571\\
146.949180062482	2373.42425002387\\
150.375532129974	2414.80953980355\\
153.881775003835	2456.91646298279\\
157.469771464309	2499.75760265008\\
161.141427725302	2543.34576130465\\
164.898694447106	2587.6939646823\\
168.743567772738	2632.81546564802\\
172.678090388436	2678.72374815637\\
176.704352608895	2725.43253128103\\
180.824493487795	2772.95577331452\\
185.04070195423	2821.30767593947\\
189.35521797563	2870.50268847262\\
193.770333747799	2920.55551218275\\
198.288394912707	2971.48110468401\\
202.911801804668	3023.29468440578\\
207.643010725577	3076.01173514049\\
212.484535249888	3129.64801067075\\
217.438947560008	3184.21953947716\\
222.508879812837	3239.7426295282\\
227.697025538168	3296.23387315363\\
233.006141069692	3353.71015200293\\
238.439047009372	3412.18864209011\\
243.998629725955	3471.68681892656\\
249.687842888433	3532.22246274335\\
255.509709035251	3593.81366380463\\
261.467321180109	3656.47882781365\\
267.563844455205	3720.23668141307\\
273.802517792786	3785.10627778115\\
280.18665564592	3851.10700232557\\
286.719649749377	3918.25857847644\\
293.404970921579	3986.58107358044\\
300.246170908555	4056.09490489764\\
307.2468842709	4126.82084570295\\
314.410830314726	4198.78003149392\\
321.741815067637	4271.99396630678\\
329.243733300777	4346.48452914268\\
336.920570598027	4422.2739805059\\
344.776405473446	4499.38496905611\\
352.815411538088	4577.84053837662\\
361.041859717334	4657.66413386065\\
369.46012051993	4738.87960971765\\
378.074666359935	4821.51123610186\\
386.890073932798	4905.58370636505\\
395.911026646846	4991.12214443585\\
405.142317111465	5078.15211232767\\
414.588849683291	5166.6996177776\\
424.255643071778	5256.79112201842\\
434.147833005509	5348.45354768623\\
444.270674960688	5441.71428686589\\
454.62954695324	5536.6012092768\\
465.229952396019	5633.14267060135\\
476.077523022637	5731.36752095871\\
487.178021879463	5831.30511352622\\
498.53734638739	5932.98531331124\\
510.161531474983	6036.43850607587\\
522.056752784698	6141.69560741738\\
534.229329953835	6248.78807200689\\
546.685729972018	6357.74790298916\\
559.432570616938	6468.60766154633\\
572.476623970218	6581.40047662836\\
585.824820015254	6696.16005485322\\
599.484250318941	6812.92069057961\\
613.462171799251	6931.7172761554\\
627.766010580651	7052.58531234474\\
642.403365939419	7175.56091893692\\
657.382014340959	7300.68084554043\\
672.709913571234	7427.98248256491\\
688.39520696455	7557.50387239493\\
704.446227729904	7689.28372075832\\
720.871503378214	7823.36140829292\\
737.679760252773	7959.77700231498\\
754.879928165343	8098.57126879268\\
772.48114514034	8239.78568452852\\
790.492762269643	8383.4624495541\\
808.924348680594	8529.64449974102\\
827.785696619847	8678.37551963175\\
847.08682665574	8829.69995549409\\
866.837993001977	8983.66302860337\\
887.049688965441	9140.31074875623\\
907.732652521022	9299.68992802003\\
928.89787201645	9461.848194722\\
950.556592010119	9626.83400768232\\
972.720319245054	9794.69667069539\\
995.400828762153	9965.48634726364\\
1018.61017015598	10139.2540755881\\
1042.3606739764	10316.0517838208\\
1066.66495827954	10495.9323055823\\
1091.53593533139	10678.9493957507\\
1116.98681846782	10865.1577465254\\
1143.03112911448	11054.6130037713\\
1169.68270397039	11247.3717836475\\
1196.95570235904	11443.4916895267\\
1224.86461375093	11643.0313292088\\
1253.4242654614	11846.0503324352\\
1282.64983052806	12052.6093687084\\
1312.55683577184	12262.7701654224\\
1343.16117004602	12476.5955263087\\
1374.47909267754	12694.1493502047\\
1406.52724210524	12915.4966501488\\
1439.32264471941	13140.703572809\\
1472.8827239075	13369.8374182495\\
1507.22530931076	13602.9666600426\\
1542.36864629663	13840.1609657313\\
1578.33140565212	14081.4912176483\\
1615.13269350309	14327.0295340983\\
1652.7920614649	14576.8492909095\\
1691.32951702965	14831.025143361\\
1730.76553419572	15089.6330484929\\
1771.12106434509	15352.7502878042\\
1812.41754737424	15620.4554903484\\
1854.6769230847	15892.8286562298\\
1897.9216428391	16169.951180511\\
1942.17468148903	16451.9058775366\\
1987.45954958098	16738.7770056811\\
2033.80030584698	17030.6502925284\\
2081.22156998634	17327.6129604904\\
2129.74853574552	17629.753752872\\
2179.40698430296	17937.1629603914\\
2230.22329796594	18249.9324481615\\
2282.2244741869	18568.1556831433\\
2335.43813990648	18891.9277620767\\
2389.89256623105	19221.3454398991\\
2445.61668345245	19556.5071586595\\
2502.64009641792	19897.5130769362\\
2560.99310025846	20244.465099768\\
2620.70669648385	20597.4669091075\\
2681.81260945301	20956.6239948043\\
2744.34330322837	21322.0436861301\\
2808.33199882317	21693.8351838519\\
2873.81269185106	22072.1095928654\\
2940.82017058706	22456.9799553977\\
3009.39003444972	22848.5612847876\\
3079.55871291423	23246.9705998565\\
3151.36348486648	23652.3269598773\\
3224.84249840844	24064.7515001542\\
3300.03479112529	24484.3674682223\\
3376.98031082509	24911.3002606779\\
3455.71993676214	25345.6774606523\\
3536.29550135504	25787.628875938\\
3618.74981241128	26237.2865777799\\
3703.12667586993	26694.7849403432\\
3789.47091907466	27160.2606808693\\
3877.82841458946	27633.8529005317\\
3968.24610456948	28115.7031260049\\
4060.77202570037	28605.9553517574\\
4155.45533471887	29104.7560830827\\
4252.34633452868	29612.2543798803\\
4351.49650092505	30128.6019012005\\
4452.95850994265	30653.9529505653\\
4556.78626584107	31188.4645220802\\
4663.03492974273	31732.2963473498\\
4771.76094893874	32285.6109432112\\
4883.02208687788	32848.5736603004\\
4996.87745385488	33421.3527324647\\
5113.38753841433	34004.1193270371\\
5232.61423948666	34597.0475959878\\
5354.6208992736	35200.3147279668\\
5479.47233690029	35814.1010012545\\
5607.23488285203	36438.5898376355\\
5737.97641421414	37073.9678572113\\
5871.76639073326	37720.42493417\\
6008.67589171968	38378.1542535268\\
6148.77765381002	39047.3523688556\\
6292.14610961034	39728.2192610255\\
6438.85742724043	40420.9583979631\\
6588.98955079995	41125.7767954558\\
6742.62224177834	41842.8850790158\\
6899.83712143002	42572.4975468228\\
7060.71771413777	43314.832233764\\
7225.34949178722	44070.1109765908\\
7393.81991917587	44838.5594802119\\
7566.21850048105	45620.4073851422\\
7742.63682681127	46415.8883361278\\
7923.16862486625	47225.2400519673\\
8107.90980673169	48048.7043965513\\
8296.95852083491	48886.5274511398\\
8490.41520408875	49738.9595879007\\
8688.38263525118	50606.2555447294\\
8890.96598952916	51488.6745013749\\
9098.27289445557	52386.4801568913\\
9310.41348706908	53299.9408084409\\
9527.5004724273	54229.3294314716\\
9749.64918348409	55174.9237612912\\
9976.9776423632	56137.006376066\\
10209.6066230605	57115.8647812643\\
10447.6597156081	58111.7914955742\\
10691.2633917348	59125.0841383188\\
10940.5470720574	60156.0455183956\\
11195.6431948388	61204.9837247669\\
11456.6872863487	62272.2122185286\\
11723.818032866	63358.0499265825\\
11997.1773543589	64462.8213369449\\
12276.9104798836	65586.8565957144\\
12563.1660247412	66730.4916057318\\
12856.096069433	67894.0681269611\\
13155.8562404571	69077.9338786182\\
13462.6057929891	70282.4426430835\\
13776.5076954905	71507.9543716245\\
14097.7287162896	72754.8352919622\\
14426.4395121816	74023.4580177142\\
14762.8147190939	75314.2016597438\\
15107.0330448666	76627.4519394535\\
15459.2773641948	77963.6013040524\\
15819.734815786	79323.049043833\\
16188.596901782	80706.2014114951\\
16566.0595894992	82113.4717435474\\
16952.3234155412	83545.2805838287\\
17347.5935923393	85002.0558091816\\
17752.0801171764	86484.2327573173\\
18165.9978837533	87992.2543569108\\
18589.5667963569	89526.571259964\\
19023.0118866895	91087.6419764773\\
19466.5634334226	92675.9330114688\\
19920.4570845387	94291.9190043832\\
20384.9339825246	95936.0828709315\\
20860.240892485	97608.9159474036\\
21346.6303332425	99310.918137498\\
21844.3607114943	101042.598061711\\
22353.696459098	102804.473209331\\
22874.908173557	104597.070093084\\
23408.2727617829	106420.924406472\\
23954.0735872088	108276.581183864\\
24512.6006203334	110164.594963366\\
25084.1505927754	112085.529952538\\
25669.0271549195	114039.960197003\\
26267.5410372384	116028.469751993\\
26880.0102153761	118051.652856881\\
27506.7600790807	120110.114112766\\
28148.1236050758	122204.468663149\\
28804.441533963	124335.34237776\\
29476.0625512486	126503.37203959\\
30163.343472592	128709.205535188\\
30866.6494333727	130953.502048267\\
31586.3540826782	133236.9322567\\
32322.8397818138	135560.178532937\\
33076.4978074424	137923.935147927\\
33847.7285594598	140328.908478587\\
34636.9417737173	142775.8172189\\
35444.5567397044	145265.392594678\\
36271.0025233065	147798.378582088\\
37116.7181947577	150375.532129974\\
37982.1530619074	152997.623386061\\
38867.7669089267	155665.435927106\\
39774.0302405804	158379.766993058\\
40701.4245321944	161141.427725302\\
41650.4424854519	163951.243409058\\
42621.5882901532	166810.053720006\\
43615.3778920801	169718.712975214\\
44632.339267104	172678.090388436\\
45673.0127016875	175689.070329866\\
46737.9510799246	178752.552590424\\
47827.7201772749	181869.452650637\\
48942.8989611453	185040.70195423\\
50084.0798984821	188267.248186466\\
51251.8692705333	191550.055557353\\
52446.8874949512	194890.105089785\\
53669.7694554048	198288.394912707\\
54921.1648388779	201745.940559394\\
56201.7384808319	205263.775270925\\
57512.1707184161	208842.95030496\\
58853.1577519145	212484.535249888\\
60225.4120146193	216189.618344463\\
61629.6625513294	219959.306803007\\
63066.6554056741	223794.727146289\\
64537.154016467	227697.025538168\\
66041.9396233031	231667.368128109\\
67581.8116816111	235706.941399673\\
69157.5882873853	239816.952525079\\
70770.1066118189	243998.629725955\\
72420.2233460732	248253.222640371\\
74108.8151564157	252582.002696278\\
75836.7791499719	256986.263491462\\
77605.0333513357	261467.321180109\\
79414.5171902934	266026.514866129\\
81266.1920009195	270665.207003324\\
83161.0415323096	275384.78380254\\
85100.0724712225	280186.65564592\\
87084.3149769072	285072.257508372\\
89114.823228402	290043.049386399\\
91192.675984593	295100.516734396\\
93318.9771573324	300246.170908555\\
95494.8563979197	305481.54961852\\
97721.4696972572	310808.217386906\\
100000	316227.766016838\\
};
\node[right, font=\scriptsize, align=left, inner sep=0]
at (axis cs:9.7,300) {$10^{-7}$};
\addplot [color=white!45!black, line width=0.25pt, densely dotted, forget plot]
  table[row sep=crcr]{%
1e-05	0.00562341325190349\\
1.02331657833024e-05	0.0057214684508333\\
1.04717681948552e-05	0.0058212334337691\\
1.07159339982267e-05	0.00592273801413617\\
1.09657929126781e-05	0.00602601252521512\\
1.12214776820798e-05	0.00613108782920661\\
1.14831241454351e-05	0.00623799532645403\\
1.17508713090481e-05	0.00634676696482715\\
1.20248614203741e-05	0.00645743524926928\\
1.23052400435926e-05	0.00657003325151091\\
1.25921561369415e-05	0.00668459461995281\\
1.28857621318552e-05	0.00680115358972134\\
1.31862140139475e-05	0.00691974499289922\\
1.34936714058831e-05	0.00704040426893457\\
1.38082976521809e-05	0.00716316747523156\\
1.41302599059953e-05	0.00728807129792566\\
1.44597292179202e-05	0.00741515306284678\\
1.4796880626864e-05	0.00754445074667365\\
1.51418932530435e-05	0.00767600298828257\\
1.54949503931463e-05	0.00780984910029418\\
1.58562396177114e-05	0.00794602908082148\\
1.62259528707809e-05	0.0080845836254227\\
1.66042865718753e-05	0.0082255541392627\\
1.69914417203463e-05	0.00836898274948627\\
1.73876240021625e-05	0.0085149123178073\\
1.77930438991858e-05	0.00866338645331741\\
1.82079168009946e-05	0.00881444952551796\\
1.86324631193156e-05	0.00896814667757928\\
1.90669084051225e-05	0.00912452383983106\\
1.95114834684662e-05	0.00928362774348808\\
1.99664245010979e-05	0.00944550593461513\\
2.04319732019527e-05	0.00961020678833557\\
2.09083769055575e-05	0.00977777952328759\\
2.13958887134342e-05	0.00994827421633246\\
2.18947676285662e-05	0.0101217418175194\\
2.24052786930002e-05	0.0102982341653114\\
2.29276931286565e-05	0.0104778040020762\\
2.34622884814226e-05	0.0106605049898479\\
2.40093487686065e-05	0.010846391726363\\
2.45691646298279e-05	0.0110355197613761\\
2.5142033481428e-05	0.0112279456132605\\
2.57282596744793e-05	0.0114237267858977\\
2.63281546564802e-05	0.0116229217858618\\
2.69420371368188e-05	0.0118255901399032\\
2.75702332560958e-05	0.0120317924127378\\
2.82130767593947e-05	0.0122415902251454\\
2.88709091735923e-05	0.0124550462723846\\
2.95440799888038e-05	0.0126722243429284\\
3.02329468440578e-05	0.0128931893375263\\
3.09378757173014e-05	0.0131180072885996\\
3.16592411198352e-05	0.0133467453799733\\
3.2397426295282e-05	0.0135794719669542\\
3.31528234231942e-05	0.0138162565967573\\
3.39258338274099e-05	0.014057170029289\\
3.47168681892656e-05	0.0143022842582931\\
3.55263467657814e-05	0.0145516725328651\\
3.63546996129332e-05	0.0148054093793415\\
3.72023668141307e-05	0.0150635706235711\\
3.80697987140228e-05	0.0153262334135746\\
3.8957456157755e-05	0.0155934762425991\\
3.98658107358044e-05	0.0158653789725751\\
4.07953450345245e-05	0.0161420228579815\\
4.17465528925313e-05	0.0164234905701282\\
4.27199396630678e-05	0.0167098662218609\\
4.3716022482485e-05	0.0170012353926968\\
4.47353305449846e-05	0.0172976851543997\\
4.57784053837662e-05	0.0175993040969993\\
4.68458011587305e-05	0.0179061823552659\\
4.79380849508911e-05	0.0182184116356455\\
4.90558370636505e-05	0.0185360852436653\\
5.01996513311008e-05	0.0188592981118165\\
5.13701354335134e-05	0.0191881468279241\\
5.25679112201842e-05	0.0195227296640103\\
5.3793615039807e-05	0.0198631466056621\\
5.50478980785497e-05	0.0202094993819108\\
5.63314267060135e-05	0.0205618914956318\\
5.76448828292587e-05	0.0209204282544757\\
5.89889642550849e-05	0.0212852168023376\\
6.03643850607586e-05	0.0216563661513759\\
6.17718759733849e-05	0.0220339872145889\\
6.32121847581246e-05	0.0224181928389599\\
6.46860766154632e-05	0.0228090978391796\\
6.61943345877439e-05	0.0232068190319576\\
6.77377599751775e-05	0.0236114752709306\\
6.9317172761554e-05	0.0240231874821813\\
7.093341204988e-05	0.0244420787003745\\
7.25873365081725e-05	0.0248682741055249\\
7.42798248256491e-05	0.0253019010604055\\
7.60117761795532e-05	0.0257430891486081\\
7.77841107128648e-05	0.0261919702132675\\
7.95977700231499e-05	0.0266486783964615\\
8.14537176628074e-05	0.0271133501792968\\
8.33529396509819e-05	0.027586124422695\\
8.52964449974102e-05	0.0280671424088895\\
8.72852662384837e-05	0.0285565478836451\\
8.93204599858098e-05	0.0290544870992153\\
9.14031074875622e-05	0.029561108858047\\
9.35343152029238e-05	0.030076564557249\\
9.57152153899186e-05	0.0306010082338342\\
9.79469667069539e-05	0.031134596610752\\
0.000100230754828387	0.0316774891437227\\
0.000102567793074442	0.0322298480688885\\
0.000104959323055823	0.0327918384512959\\
0.000107406615333343	0.0333636282342232\\
0.00010991097009295	0.0339453882893675\\
0.000112473717836475	0.0345372924679084\\
0.000115096220088503	0.03513951765246\\
0.000117779870119712	0.0357522438099309\\
0.000120526093687084	0.0363756540453041\\
0.000123336349791377	0.0370099346563558\\
0.000126212131452255	0.0376552751893284\\
0.000129154966501488	0.0383118684955729\\
0.000132166418394661	0.0389799107891807\\
0.000135248087041788	0.0396596017056193\\
0.000138401609657313	0.0403511443613907\\
0.00014162866162992	0.04105474541473\\
0.000144930957412622	0.0417706151273625\\
0.000148310251433611	0.0424989674273376\\
0.000151768339028341	0.0432400199729581\\
0.000155307057393346	0.0439939942178247\\
0.000158928286562298	0.0447611154770147\\
0.000162633950404819	0.0455416129944136\\
0.000166426017648591	0.0463357200112224\\
0.000170306502925284	0.0471436738356578\\
0.000174277467840892	0.0479657159138694\\
0.000178341022071001	0.048802091902092\\
0.000182499324481615	0.0496530517400571\\
0.000186754584276108	0.0505188497256837\\
0.000191109062168914	0.0513997445910717\\
0.000195565071586595	0.0522959995798212\\
0.000200124979896904	0.0532078825256988\\
0.000204791209666509	0.0541356659326759\\
0.000209566239948044	0.0550796270563635\\
0.000214452607597167	0.0560400479868657\\
0.000219452908620331	0.0570172157330788\\
0.000224569799553977	0.0580114223084606\\
0.000229805998875885	0.0590229648182933\\
0.000235164288449435	0.060052145548471\\
0.000240647515001542	0.0610992720558327\\
0.000246258591635054	0.062164657260072\\
0.000252000499376409	0.0632486195372488\\
0.00025787628875938	0.0643514828149319\\
0.000263889081445751	0.0654735766690001\\
0.000270042071883777	0.0666152364221316\\
0.000276338529005317	0.0677768032440112\\
0.000282781797962534	0.0689586242532831\\
0.000289375301905095	0.0701610526212841\\
0.000296122543798804	0.0713844476775831\\
0.00030302710828664	0.0726291750173621\\
0.000310092663593193	0.0738956066106698\\
0.000317322963473498	0.0751841209135792\\
0.000324721849207313	0.0764951029812848\\
0.000332293251639898	0.0778289445831709\\
0.000340041193270371	0.0791860443198862\\
0.00034796979038877	0.0805668077424612\\
0.000356083255262928	0.0819716474735004\\
0.000364385898376354	0.0834009833304903\\
0.000372882130718284	0.0848552424512557\\
0.000381576466127125	0.0863348594216034\\
0.000390473523688556	0.0878402764051938\\
0.000399578030189527	0.0893719432756741\\
0.000408894822629486	0.0909303177511181\\
0.000418428850790158	0.0925158655308084\\
0.000428185179865241	0.0941290604344047\\
0.000438168993151419	0.0957703845435386\\
0.000448385594802119	0.0974403283458764\\
0.000458840412645476	0.099139390881696\\
0.000469539001068006	0.100868079893017\\
0.000480487043965513	0.102626911975335\\
0.000491690357762803	0.104416412731995\\
0.000503154894503805	0.106237116931265\\
0.000514886745013749	0.108089568666143\\
0.000526892142135068	0.109974321516951\\
0.00053917746403875	0.111891938716766\\
0.000551749237612913	0.113842993319733\\
0.000564614141930367	0.115828068372319\\
0.000577779011797051	0.117847757087541\\
0.000591250841383188	0.119902663022249\\
0.000605036787939122	0.121993400257483\\
0.000619144175597785	0.124120593581986\\
0.000633580499265825	0.126284878678915\\
0.000648353428605473	0.128486902315804\\
0.000663470812109235	0.130727322537844\\
0.000678940681269611	0.133006808864528\\
0.000694771254846024	0.135326042489732\\
0.000710970943231243	0.137685716485276\\
0.000727548352919623	0.140086536008043\\
0.000744512291079514	0.142529218510704\\
0.000761871770232299	0.145014493956119\\
0.000779636013040524	0.147543105035477\\
0.000797814457207662	0.15011580739024\\
0.000816416760492147	0.152733369837954\\
0.000835452805838287	0.155396574602002\\
0.000854932706626838	0.15810621754536\\
0.000874866812047991	0.160863108408432\\
0.000895265712599639	0.163668071051026\\
0.000916140245713852	0.166521943698556\\
0.000937501501514529	0.169425579192536\\
0.000959360828709314	0.172379845245435\\
0.000981729840618884	0.175385624699988\\
0.00100462042134681	0.178443815793015\\
0.00102804473209331	0.181555332423855\\
0.00105201521761616	0.184721104427462\\
0.00107654461284232	0.187942077852283\\
0.00110164594963366	0.191219215242968\\
0.00112733256371049	0.194553495928013\\
0.00115361810173648	0.197945916312422\\
0.00118051652856881	0.201397490175465\\
0.00120804213467733	0.204909248973635\\
0.00123620954373677	0.208482242148886\\
0.0012650337203959	0.212117537442242\\
0.00129452997822792	0.215816221212879\\
0.00132471398786612	0.219579398762768\\
0.00135560178532937	0.223408194666978\\
0.00138720978054162	0.227303753109745\\
0.0014195547660501	0.231267238226391\\
0.00145265392594678	0.235299834451212\\
0.00148652484499786	0.239402746871432\\
0.0015211855179861	0.243577201587325\\
0.00155665435927106	0.247824446078618\\
0.00159295021257212	0.252145749577286\\
0.00163009236097974	0.256542403446845\\
0.00166810053720006	0.261015721568254\\
0.00170699493403841	0.265567040732557\\
0.00174679621512725	0.27019772104036\\
0.00178752552590423	0.274909146308283\\
0.00182920450484629	0.279702724482493\\
0.00187185529496558	0.284579888059446\\
0.00191550055557353	0.289542094513977\\
0.00196016347431919	0.294590826734842\\
0.00200586777950823	0.299727593467858\\
0.00205263775270925	0.304953929766777\\
0.00210049824165392	0.31027139745201\\
0.00214947467343798	0.315681585577361\\
0.00219959306803007	0.32118611090489\\
0.00225088005209546	0.326786618388065\\
0.00230336287314213	0.332484781663331\\
0.00235706941399673	0.338282303550255\\
0.00241202820761801	0.344180916560392\\
0.00246826845225569	0.35018238341502\\
0.00252582002696278	0.356288497571907\\
0.00258471350746956	0.362501083761263\\
0.00264498018242772	0.368821998531034\\
0.00270665207003324	0.375253130801707\\
0.00276976193503689	0.381796402430791\\
0.00283434330615131	0.388453768787135\\
0.00290043049386399	0.395227219335263\\
0.0029680586086656	0.402118778229903\\
0.00303726357970331	0.409130504920877\\
0.00310808217386906	0.416264494768535\\
0.00318055201533292	0.423522879669935\\
0.00325471160553185	0.430907828695921\\
0.00333060034362459	0.438421548739328\\
0.00340825854742345	0.446066285174481\\
0.00348772747481418	0.453844322528193\\
0.00356904934567523	0.461757985162467\\
0.00365226736430818	0.469809637969098\\
0.00373742574239106	0.478001687076392\\
0.003824569722467	0.486336580568204\\
0.00391374560198038	0.494816809215514\\
0.00400500075787361	0.503444907220764\\
0.00409838367175726	0.512223452975163\\
0.00419394395566719	0.521155069829214\\
0.00429173237842216	0.530242426876659\\
0.00439180089259609	0.539488239752107\\
0.00449420266211914	0.548895271442563\\
0.00459899209052244	0.558466333113109\\
0.00470622484984128	0.568204284946983\\
0.00481595791019235	0.578112037000309\\
0.00492824957004051	0.588192550071724\\
0.00504315948717136	0.598448836587177\\
0.00516074871038591	0.608883961500147\\
0.00528107971193433	0.619501043207571\\
0.00540421642070592	0.630303254481726\\
0.0055302242561929	0.641293823418375\\
0.00565917016324624	0.652476034401439\\
0.00579112264764176	0.663853229084492\\
0.00592615181247555	0.675428807389367\\
0.00606432939540806	0.687206228522176\\
0.0062057288067765	0.699189012007053\\
0.00635042516859596	0.71138073873791\\
0.00649849535446989	0.723785052048543\\
0.00665001803043112	0.736405658801394\\
0.00680507369673521	0.749246330495292\\
0.00696374473062822	0.76231090439252\\
0.00712611543011175	0.775603284665528\\
0.00729227205872831	0.78912744356364\\
0.00746230289139111	0.80288742260011\\
0.00763629826128224	0.816887333759876\\
0.00781435060784454	0.831131360728364\\
0.00799655452589235	0.845623760141734\\
0.0081830068158674	0.860368862858915\\
0.00837380653526649	0.875371075255822\\
0.00856905505126835	0.89063488054215\\
0.00876885609458743	0.906164840101111\\
0.00897331581458352	0.921965594852549\\
0.00918254283565629	0.938041866639815\\
0.00939664831495469	0.954398459640821\\
0.0096157460014321	0.971040261803717\\
0.00983995229627823	0.987972246307575\\
0.0100693863147603	1.00519947304856\\
0.0103041699495059	1.02272709015203\\
0.0105444279352617	1.04056033551094\\
0.0107902879151618	1.05870453835118\\
0.0110418805085416	1.07716512082407\\
0.0112993393803322	1.09594759962676\\
0.0115628013120738	1.11505758765079\\
0.0118324062745838	1.13450079565943\\
0.0121082975023204	1.15428303399426\\
0.0123906215694792	1.17441021431153\\
0.0126795284678643	1.19488835134878\\
0.0129751716865759	1.21572356472221\\
0.0132777082935543	1.23692208075554\\
0.0135872990190271	1.25849023434057\\
0.0139041083409007	1.28043447083034\\
0.0142283045721435	1.30276134796521\\
0.0145600599502065	1.32547753783256\\
0.0148995507285286	1.34858982886064\\
0.0152469572701757	1.37210512784723\\
0.0156024641436637	1.39603046202361\\
0.0159662602210143	1.42037298115458\\
0.0163385387780986	1.44513995967505\\
0.0167194975973199	1.47033879886393\\
0.0171093390726902	1.49597702905589\\
0.0175082703173572	1.52206231189169\\
0.017916503273639	1.54860244260778\\
0.0183342548256229	1.57560535236578\\
0.0187617469143912	1.60307911062262\\
0.0191992066559328	1.63103192754198\\
0.0196468664618045	1.65947215644777\\
0.020104964162605	1.68840829632045\\
0.0205737431343291	1.7178489943368\\
0.0210534524276671	1.74780304845403\\
0.0215443469003188	1.77827941003892\\
0.0220466873523941	1.80928718654283\\
0.0225607406649686	1.84083564422333\\
0.0230867799418717	1.87293421091328\\
0.0236250846547795	1.90559247883826\\
0.0241759407916913	1.93882020748303\\
0.0247396410088681	1.97262732650803\\
0.0253164847863135	2.00702393871676\\
0.0259067785868801	2.04202032307481\\
0.0265108360190854	2.07762693778164\\
0.0271289780037247	2.11385442339585\\
0.027761532944368	2.15071360601498\\
0.028408836901833	2.18821550051072\\
0.0290712337727258	2.22637131382059\\
0.0297490754721444	2.26519244829695\\
0.030442722120643	2.30469050511447\\
0.0311525422355549	2.34487728773695\\
0.0318789129267764	2.38576480544467\\
0.0326222200971167	2.42736527692317\\
0.0333828586473176	2.46969113391464\\
0.0341612326858553	2.512755024933\\
0.0349577557436328	2.55656981904373\\
0.0357728509936787	2.6011486097096\\
0.036606951475969	2.6465047187035\\
0.0374605003274899	2.69265170008946\\
0.038333951017666	2.7396033442731\\
0.0392277675892772	2.78737368212272\\
0.0401424249049932	2.83597698916222\\
0.0410784088996564	2.88542778983716\\
0.0420362168384471	2.93574086185517\\
0.0430163575810679	2.98693124060213\\
0.0440193518520887	3.03901422363521\\
0.0450457325175946	3.09200537525442\\
0.0460960448682843	3.14592053115372\\
0.0471708469091702	3.20077580315338\\
0.0482707096560318	3.25658758401471\\
0.0493962174387832	3.31337255233885\\
0.0505479682119124	3.37114767755096\\
0.0517265738721602	3.42993022497127\\
0.0529326605836056	3.48973776097462\\
0.0541668691103315	3.55058815823991\\
0.0554298551568467	3.61249960109114\\
0.0567222897164454	3.67549059093151\\
0.0580448594276898	3.73957995177235\\
0.0593982669392036	3.80478683585843\\
0.0607832312829723	3.8711307293913\\
0.0622004882563471	3.93863145835253\\
0.0636507908129557	4.00730919442843\\
0.065134909462728	4.07718446103807\\
0.0666536326812491	4.14827813946644\\
0.0682077673286569	4.22061147510451\\
0.0697981390783066	4.29420608379822\\
0.0714255928554313	4.36908395830795\\
0.0730909932860291	4.4452674748809\\
0.0747952251562182	4.52277939993783\\
0.0765391938823015	4.60164289687653\\
0.078323825991792	4.68188153299391\\
0.080150069615654	4.76351928652877\\
0.082018894992022	4.84658055382732\\
0.0839312949816636	4.93109015663376\\
0.0858882855954625	5.01707334950793\\
0.0878909065341995	5.10455582737223\\
0.0899402217409204	5.19356373319026\\
0.0920373199661822	5.28412366577928\\
0.0941833153464795	5.37626268775892\\
0.0963793479961579	5.47000833363843\\
0.0986265846131283	5.56538861804507\\
0.100926219098705	5.66243204409586\\
0.103279473191895	5.76116761191535\\
0.10568759711848	5.86162482730195\\
0.108151870255229	5.96383371054532\\
0.110673601809597	6.06782480539752\\
0.113254131515281	6.17362918820063\\
0.115894830343981	6.28127847717348\\
0.118597101233767	6.39080484186031\\
0.121362379834424	6.50224101274426\\
0.124192135270178	6.61562029102839\\
0.127087870920206	6.7309765585873\\
0.130051125217341	6.84834428809228\\
0.133083472465408	6.96775855331304\\
0.136186523675608	7.08925503959896\\
0.139361927422414	7.21287005454326\\
0.142611370719413	7.33864053883298\\
0.145936579915576	7.46660407728821\\
0.149339321612425	7.59679891009386\\
0.152821403602587	7.72926394422715\\
0.156384675830225	7.86403876508451\\
0.16003103137387	8.00116364831109\\
0.163762407452169	8.14067957183664\\
0.167580786453077	8.28262822812116\\
0.171488196987054	8.42705203661419\\
0.175486714964815	8.57399415643125\\
0.17957846470021	8.72349849925139\\
0.183765620038817	8.87560974243958\\
0.188050405512858	9.03037334239797\\
0.192435097523033	9.18783554814988\\
0.196922025547917	9.34804341516077\\
0.201513573381556	9.51104481940005\\
0.206212180399914	9.67688847164825\\
0.21102034285686	9.84562393205353\\
0.215940615210357	10.0173016249421\\
0.22097561147959	10.1919728538867\\
0.226128006633728	10.3696898170384\\
0.231400538013065	10.5505056227247\\
0.236796006783308	10.7344743053208\\
0.24231727942376	10.9216508413968\\
0.247967289250216	11.1120911661467\\
0.253749037973357	11.3058521901038\\
0.259665597293487	11.5029918161479\\
0.265720110532451	11.7035689568086\\
0.271915794303602	11.9076435518706\\
0.278255940220712	12.1152765862859\\
0.284743916646725	12.3265301083982\\
0.291383170483279	12.5414672484856\\
0.298177229001967	12.7601522376255\\
0.305129701718287	12.9826504268901\\
0.312244282309286	13.209028306875\\
0.319524750575921	13.4393535275693\\
0.326974974451177	13.673694918572\\
0.334598912054997	13.9121225096604\\
0.342400613797142	14.1547075517181\\
0.350384224529067	14.4015225380268\\
0.358553985745982	14.6526412259305\\
0.366914237840249	14.9081386588765\\
0.375469422407334	15.1680911888412\\
0.384224084605506	15.432576499147\\
0.393182875570577	15.7016736276767\\
0.402350554886929	15.9754629904933\\
0.411731993116168	16.2540264058707\\
0.421332174384729	16.5374471187444\\
0.431156199031823	16.8258098255881\\
0.441209286319119	17.119200699724\\
0.45149677720361	17.4177074170744\\
0.462024137175131	17.7214191823629\\
0.472796959160039	18.0304267557716\\
0.483820966492596	18.3448224800638\\
0.495102015955635	18.6647003081793\\
0.506646100892127	18.990155831311\\
0.518459354389291	19.321286307471\\
0.530548052536957	19.658190690555\\
0.542918617761894	20.0009696599131\\
0.555577622239888	20.3497256504369\\
0.568531791387375	20.7045628831701\\
0.581788007434493	21.0655873964542\\
0.595353313081437	21.4329070776164\\
0.609234915240071	21.8066316952103\\
0.623440188862786	22.1868729318185\\
0.637976680860628	22.573744417428\\
0.652852114112785	22.9673617633864\\
0.668074391569561	23.3678425969512\\
0.683651600451024	23.775306596441\\
0.699592016543537	24.1898755269997\\
0.715904108596489	24.6116732769844\\
0.732596542821523	25.0408258949879\\
0.749678187496688	25.4774616275066\\
0.76715811767793	25.9217109572648\\
0.785045620020451	26.3737066422085\\
0.803350197712473	26.8335837551777\\
0.822081575524054	27.3014797242714\\
0.841249704973612	27.777534373916\\
0.860864769614924	28.26188996665\\
0.880937190447399	28.7546912456373\\
0.901477631452492	29.2560854779217\\
0.922497005259217	29.7662224984357\\
0.94400647894176	30.2852547547767\\
0.966017479952265	30.8133373527637\\
0.988541702191957	31.3506281027888\\
1.01159111222383	31.8972875669768\\
1.03517795563018	32.4534791071669\\
1.05931476351837	33.0193689337309\\
1.08401435917833	33.5951261552436\\
1.10928986489522	34.1809228290181\\
1.135154708921	34.776934012523\\
1.1616226326085	35.3833378156958\\
1.1887076977119	36.0003154541691\\
1.21642429385737	36.6280513034239\\
1.24478714618791	37.2667329538882\\
1.27381132318648	37.9165512669956\\
1.30351224468151	38.5777004322217\\
1.33390569003906	39.2503780251152\\
1.36500780654601	39.9347850663406\\
1.39683511798874	40.6311260817504\\
1.42940453343176	41.339609163505\\
1.46273335620113	42.0604460322583\\
1.49683929307726	42.7938521004276\\
1.53174046370208	43.5400465365665\\
1.5674554102056	44.2992523308607\\
1.60400310705682	45.0716963617656\\
1.64140297114447	45.8576094638057\\
1.67967487209265	46.6572264965566\\
1.71883914281715	47.4707864148294\\
1.75891659032773	48.2985323400796\\
1.79992850678248	49.1407116330599\\
1.84189668079971	49.9975759677415\\
1.8848434090338	50.869381406523\\
1.92879150802078	51.7563884767511\\
1.97376432630026	52.6588622485761\\
2.01978575681988	53.5770724141644\\
2.06688024962908	54.5112933682921\\
2.1150728248688	55.4618042903446\\
2.16438908606402	56.4288892277454\\
2.21485523372636	57.4128371808399\\
2.26649807927369	58.4139421892592\\
2.31934505927443	59.43250341979\\
2.37342425002387	60.4688252557766\\
2.42876438246045	61.5232173880817\\
2.4853948574298	62.5959949076332\\
2.54334576130465	63.6874783995853\\
2.60264788196901	64.7979940391207\\
2.66333272517498	65.9278736889237\\
2.72543253128103	67.0774549983533\\
2.78898029238044	68.2470815043445\\
2.85400976982924	69.4371027340705\\
2.92055551218275	70.6478743093934\\
2.98865287355038	71.8797580531376\\
3.05833803237843	73.1331220972155\\
3.12964801067075	74.4083409926387\\
3.20262069365765	75.7057958214476\\
3.27729484992338	77.0258743105928\\
3.35371015200293	78.3689709478017\\
3.43190719745904	79.7354870994663\\
3.51192753045073	81.125831130586\\
3.59381366380463	82.5404185268018\\
3.67760910160103	83.9796720185589\\
3.76335836228653	85.4440217074339\\
3.85110700232557	86.9339051946646\\
3.94090164040345	88.4497677119218\\
4.03278998219371	89.9920622543604\\
4.12682084570295	91.5612497159912\\
4.22304418720667	93.1577990274124\\
4.32151112778976	94.7821872959438\\
4.4222739805059	96.4348999482036\\
4.52538627817017	98.1164308751715\\
4.63090280179974	99.827282579782\\
4.73887960971765	101.56796632709\\
4.84937406733524	103.339002297055\\
4.96244487762892	105.140919739991\\
5.07815211232767	106.974257134727\\
5.19655724382766	108.839562349521\\
5.31772317785097	110.737392805784\\
5.44171428686589	112.66831564466\\
5.56859644428641	114.632907896507\\
5.69843705946914	116.631756653334\\
5.83130511352622	118.665459244248\\
5.96727119597331	120.734623413955\\
6.10640754223204	122.839867504377\\
6.24878807200689	124.981820639437\\
6.39448842855694	127.161122913063\\
6.54358601888323	129.37842558047\\
6.69616005485322	131.634391252782\\
6.85229159528406	133.929694095042\\
7.01206358900718	136.265020027677\\
7.17556091893693	138.64106693148\\
7.34287044716676	141.058544856156\\
7.51408106111697	143.518176232516\\
7.68928372075831	146.020696088363\\
7.86857150693685	148.566852268147\\
8.05203967082548	151.157405656447\\
8.23978568452852	153.793130405351\\
8.43190929286625	156.474814165802\\
8.62851256636689	159.203258322976\\
8.82969995549409	161.979278235767\\
9.03557834613893	164.803703480441\\
9.24625711640574	167.677378098552\\
9.461848194722	170.601160849165\\
9.68246611930312	173.575925465488\\
9.9082280990038	176.602560915974\\
10.1392540755881	179.681971669979\\
10.3756667874519	182.815077968051\\
10.61759183483	186.002816096928\\
10.8651577465254	189.246138669339\\
11.1184960481927	192.546014908674\\
11.3777413322149	195.903430938631\\
11.6430313292088	199.319390077899\\
11.9145069811978	202.794913139989\\
12.1923125164911	206.331038738293\\
12.4765955263087	209.928823596453\\
12.7675070431927	213.589342864157\\
13.0652016212472	217.313690438424\\
13.3698374182495	221.10297929051\\
13.6815762796747	224.958341798497\\
14.000583824681	228.880930085692\\
14.3270295340983	232.871916364923\\
14.6610868404698	236.93249328884\\
15.0029332201922	241.063874306322\\
15.3527502878042	245.267294025101\\
15.7107238924745	249.544008580708\\
16.0770442167382	253.89529601185\\
16.4519058775366	258.322456642337\\
16.835508029612	262.826813469665\\
17.2280544713139	267.409712560379\\
17.6297537528721	272.072523452322\\
18.0408192871938	276.816639563906\\
18.4614694632455	281.643478610518\\
18.8919277620767	286.55448302818\\
19.3324228755505	291.551120404607\\
19.7831888278416	296.634883917773\\
20.244465099768	301.807292782128\\
20.7164967560207	307.069892702595\\
21.1995345753607	312.424256336482\\
21.6938351838519	317.87198376345\\
22.1996611911995	323.414702963677\\
22.717281330269	329.054070304357\\
23.2469705998565	334.79177103468\\
23.7890104107889	340.629519789452\\
24.3436887354311	346.569061101486\\
24.9113002606779	352.612169922934\\
25.4921465445142	358.760652155706\\
26.0865361762255	365.016345191143\\
26.6947849403432	371.381118459093\\
27.3172159844138	377.856873986566\\
27.9541599906786	384.445546966132\\
28.6059553517574	391.149106334222\\
29.2729483504282	397.969555359525\\
29.9554933435981	404.908932241631\\
30.6539529505653	411.969310720124\\
31.3686982456688	419.152800694289\\
32.1001089554317	426.46154885363\\
32.8485736603004	433.897739319377\\
33.6144900010877	441.463594297179\\
34.3982648902293	449.161374741188\\
35.2003147279668	456.993381029704\\
36.0210656235707	464.961953652622\\
36.8609536217216	473.069473910851\\
37.72042493417	481.318364627934\\
38.5999361767977	489.711090874078\\
39.4999546122065	498.250160702805\\
40.4209583979631	506.938125900451\\
41.3634368406327	515.777582748736\\
42.3278906557355	524.771172800622\\
43.314832233764	533.921583669711\\
44.324785912404	543.231549833398\\
45.3582882551019	552.703853450037\\
46.4158883361278	562.341325190349\\
47.498148032285	572.14684508333\\
48.6056423214214	582.12334337691\\
49.7389595879007	592.273801413617\\
50.8987019351968	602.601252521513\\
52.0854855057766	613.108782920661\\
53.2999408084409	623.799532645403\\
54.5427130532983	634.676696482715\\
55.8144624945496	645.743524926928\\
57.1158647812643	657.003325151091\\
58.4476113163363	668.45946199528\\
59.8104096238094	680.115358972134\\
61.204983724767	691.974499289922\\
62.6320745219869	704.040426893457\\
64.0924401935645	716.316747523157\\
65.5868565957144	728.807129792566\\
67.1161176749628	741.515306284678\\
68.681035889953	754.445074667365\\
70.2824426430835	767.600298828257\\
71.9211887222119	780.984910029418\\
73.5981447526577	794.602908082148\\
75.3142016597437	808.45836254227\\
77.070271142123	822.55541392627\\
78.8672861561415	836.898274948627\\
80.706201411495	851.49123178073\\
82.5879938784427	866.338645331742\\
84.5136633068471	881.444952551796\\
86.4842327573172	896.814667757928\\
88.5007491447343	912.452383983107\\
90.5642837944529	928.362774348808\\
92.6759330114688	944.550593461513\\
94.8368186628593	961.020678833558\\
97.048088773803	977.777952328758\\
99.310918137498	994.827421633246\\
101.6265089393	1012.17418175194\\
103.996091395412	1029.82341653114\\
106.420924406472	1047.78040020762\\
108.902296226373	1066.05049898479\\
111.441525146679	1084.6391726363\\
114.039960197003	1103.55197613761\\
116.698981861715	1122.79456132605\\
119.420002813353	1142.37267858977\\
122.204468663149	1162.29217858618\\
125.053858729039	1182.55901399033\\
127.969686821594	1203.17924127378\\
130.953502048267	1224.15902251454\\
134.006889636395	1245.50462723846\\
137.131471775395	1267.22243429284\\
140.328908478587	1289.31893375264\\
143.600898465126	1311.80072885996\\
146.949180062482	1334.67453799733\\
150.375532129974	1357.94719669542\\
153.881775003835	1381.62565967573\\
157.469771464309	1405.7170029289\\
161.141427725302	1430.22842582931\\
164.898694447106	1455.16725328652\\
168.743567772738	1480.54093793415\\
172.678090388436	1506.35706235711\\
176.704352608895	1532.62334135746\\
180.824493487795	1559.34762425991\\
185.04070195423	1586.53789725751\\
189.35521797563	1614.20228579815\\
193.770333747799	1642.34905701282\\
198.288394912707	1670.98662218609\\
202.911801804668	1700.12353926968\\
207.643010725577	1729.76851543997\\
212.484535249888	1759.93040969993\\
217.438947560008	1790.61823552659\\
222.508879812837	1821.84116356455\\
227.697025538168	1853.60852436653\\
233.006141069692	1885.92981118165\\
238.439047009372	1918.81468279241\\
243.998629725955	1952.27296640103\\
249.687842888433	1986.31466056621\\
255.509709035251	2020.94993819108\\
261.467321180109	2056.18914956318\\
267.563844455205	2092.04282544757\\
273.802517792786	2128.52168023376\\
280.18665564592	2165.63661513759\\
286.719649749377	2203.3987214589\\
293.404970921579	2241.81928389599\\
300.246170908555	2280.90978391796\\
307.2468842709	2320.68190319576\\
314.410830314726	2361.14752709306\\
321.741815067637	2402.31874821813\\
329.243733300777	2444.20787003744\\
336.920570598027	2486.82741055249\\
344.776405473446	2530.19010604055\\
352.815411538088	2574.30891486081\\
361.041859717334	2619.19702132676\\
369.46012051993	2664.86783964615\\
378.074666359935	2711.33501792968\\
386.890073932798	2758.61244226951\\
395.911026646846	2806.71424088895\\
405.142317111465	2855.65478836451\\
414.588849683291	2905.44870992153\\
424.255643071778	2956.1108858047\\
434.147833005509	3007.6564557249\\
444.270674960688	3060.10082338342\\
454.62954695324	3113.4596610752\\
465.229952396019	3167.74891437227\\
476.077523022637	3222.98480688885\\
487.178021879463	3279.18384512959\\
498.53734638739	3336.36282342232\\
510.161531474983	3394.53882893675\\
522.056752784698	3453.72924679084\\
534.229329953835	3513.951765246\\
546.685729972018	3575.22438099309\\
559.432570616938	3637.56540453041\\
572.476623970218	3700.99346563559\\
585.824820015254	3765.52751893284\\
599.484250318941	3831.18684955729\\
613.462171799251	3897.99107891807\\
627.766010580651	3965.96017056193\\
642.403365939419	4035.11443613907\\
657.382014340959	4105.474541473\\
672.709913571234	4177.06151273625\\
688.39520696455	4249.89674273376\\
704.446227729904	4324.00199729581\\
720.871503378214	4399.39942178248\\
737.679760252773	4476.11154770147\\
754.879928165343	4554.16129944136\\
772.48114514034	4633.57200112223\\
790.492762269643	4714.36738356578\\
808.924348680594	4796.57159138694\\
827.785696619847	4880.2091902092\\
847.08682665574	4965.30517400571\\
866.837993001977	5051.88497256836\\
887.049688965441	5139.97445910717\\
907.732652521022	5229.59995798213\\
928.89787201645	5320.78825256988\\
950.556592010119	5413.56659326759\\
972.720319245054	5507.96270563635\\
995.400828762153	5604.00479868657\\
1018.61017015598	5701.72157330789\\
1042.3606739764	5801.14223084606\\
1066.66495827954	5902.29648182933\\
1091.53593533139	6005.2145548471\\
1116.98681846782	6109.92720558327\\
1143.03112911448	6216.4657260072\\
1169.68270397039	6324.86195372489\\
1196.95570235904	6435.14828149319\\
1224.86461375093	6547.35766690001\\
1253.4242654614	6661.52364221317\\
1282.64983052806	6777.68032440111\\
1312.55683577184	6895.86242532831\\
1343.16117004602	7016.10526212841\\
1374.47909267754	7138.44476775831\\
1406.52724210524	7262.91750173621\\
1439.32264471941	7389.56066106697\\
1472.8827239075	7518.41209135792\\
1507.22530931076	7649.51029812848\\
1542.36864629663	7782.89445831709\\
1578.33140565212	7918.60443198863\\
1615.13269350309	8056.68077424611\\
1652.7920614649	8197.16474735004\\
1691.32951702965	8340.09833304903\\
1730.76553419572	8485.52424512556\\
1771.12106434509	8633.48594216035\\
1812.41754737424	8784.02764051937\\
1854.6769230847	8937.19432756741\\
1897.9216428391	9093.0317751118\\
1942.17468148903	9251.58655308084\\
1987.45954958098	9412.90604344048\\
2033.80030584698	9577.03845435385\\
2081.22156998634	9744.03283458764\\
2129.74853574552	9913.9390881696\\
2179.40698430296	10086.8079893017\\
2230.22329796594	10262.6911975335\\
2282.2244741869	10441.6412731995\\
2335.43813990648	10623.7116931265\\
2389.89256623105	10808.9568666143\\
2445.61668345245	10997.4321516951\\
2502.64009641792	11189.1938716766\\
2560.99310025846	11384.2993319733\\
2620.70669648385	11582.8068372319\\
2681.81260945301	11784.7757087541\\
2744.34330322837	11990.2663022249\\
2808.33199882317	12199.3400257483\\
2873.81269185106	12412.0593581986\\
2940.82017058706	12628.4878678915\\
3009.39003444972	12848.6902315804\\
3079.55871291423	13072.7322537844\\
3151.36348486648	13300.6808864528\\
3224.84249840844	13532.6042489732\\
3300.03479112529	13768.5716485276\\
3376.98031082509	14008.6536008043\\
3455.71993676214	14252.9218510704\\
3536.29550135504	14501.4493956119\\
3618.74981241128	14754.3105035477\\
3703.12667586993	15011.580739024\\
3789.47091907466	15273.3369837953\\
3877.82841458946	15539.6574602002\\
3968.24610456948	15810.621754536\\
4060.77202570037	16086.3108408432\\
4155.45533471887	16366.8071051026\\
4252.34633452868	16652.1943698556\\
4351.49650092505	16942.5579192536\\
4452.95850994265	17237.9845245435\\
4556.78626584107	17538.5624699988\\
4663.03492974273	17844.3815793015\\
4771.76094893874	18155.5332423854\\
4883.02208687788	18472.1104427461\\
4996.87745385488	18794.2077852283\\
5113.38753841433	19121.9215242968\\
5232.61423948666	19455.3495928013\\
5354.6208992736	19794.5916312422\\
5479.47233690029	20139.7490175465\\
5607.23488285203	20490.9248973635\\
5737.97641421414	20848.2242148886\\
5871.76639073326	21211.7537442242\\
6008.67589171968	21581.6221212879\\
6148.77765381002	21957.9398762768\\
6292.14610961034	22340.8194666978\\
6438.85742724043	22730.3753109745\\
6588.98955079995	23126.7238226391\\
6742.62224177834	23529.9834451212\\
6899.83712143002	23940.2746871432\\
7060.71771413777	24357.7201587325\\
7225.34949178722	24782.4446078618\\
7393.81991917587	25214.5749577286\\
7566.21850048105	25654.2403446844\\
7742.63682681127	26101.5721568254\\
7923.16862486625	26556.7040732556\\
8107.90980673169	27019.772104036\\
8296.95852083491	27490.9146308284\\
8490.41520408875	27970.2724482493\\
8688.38263525118	28457.9888059446\\
8890.96598952916	28954.2094513977\\
9098.27289445557	29459.0826734842\\
9310.41348706908	29972.7593467858\\
9527.5004724273	30495.3929766777\\
9749.64918348409	31027.139745201\\
9976.9776423632	31568.158557736\\
10209.6066230605	32118.611090489\\
10447.6597156081	32678.6618388065\\
10691.2633917348	33248.4781663331\\
10940.5470720574	33828.2303550255\\
11195.6431948388	34418.0916560392\\
11456.6872863487	35018.238341502\\
11723.818032866	35628.8497571907\\
11997.1773543589	36250.1083761263\\
12276.9104798836	36882.1998531034\\
12563.1660247412	37525.3130801707\\
12856.096069433	38179.6402430792\\
13155.8562404571	38845.3768787135\\
13462.6057929891	39522.7219335263\\
13776.5076954905	40211.8778229903\\
14097.7287162896	40913.0504920876\\
14426.4395121816	41626.4494768536\\
14762.8147190939	42352.2879669935\\
15107.0330448666	43090.7828695921\\
15459.2773641948	43842.1548739328\\
15819.734815786	44606.6285174481\\
16188.596901782	45384.4322528194\\
16566.0595894992	46175.7985162467\\
16952.3234155412	46980.9637969098\\
17347.5935923393	47800.1687076392\\
17752.0801171764	48633.6580568204\\
18165.9978837533	49481.6809215515\\
18589.5667963569	50344.4907220764\\
19023.0118866895	51222.3452975163\\
19466.5634334226	52115.5069829214\\
19920.4570845387	53024.2426876659\\
20384.9339825246	53948.8239752108\\
20860.240892485	54889.5271442563\\
21346.6303332425	55846.6333113109\\
21844.3607114943	56820.4284946983\\
22353.696459098	57811.2037000309\\
22874.908173557	58819.2550071724\\
23408.2727617829	59844.8836587177\\
23954.0735872088	60888.3961500148\\
24512.6006203334	61950.1043207571\\
25084.1505927754	63030.3254481726\\
25669.0271549195	64129.3823418375\\
26267.5410372384	65247.603440144\\
26880.0102153761	66385.3229084493\\
27506.7600790807	67542.8807389367\\
28148.1236050758	68720.6228522176\\
28804.441533963	69918.9012007053\\
29476.0625512486	71138.073873791\\
30163.343472592	72378.5052048544\\
30866.6494333727	73640.5658801394\\
31586.3540826782	74924.6330495292\\
32322.8397818138	76231.090439252\\
33076.4978074424	77560.3284665528\\
33847.7285594598	78912.744356364\\
34636.9417737173	80288.7422600111\\
35444.5567397044	81688.7333759876\\
36271.0025233065	83113.1360728364\\
37116.7181947577	84562.3760141734\\
37982.1530619074	86036.8862858915\\
38867.7669089267	87537.1075255823\\
39774.0302405804	89063.4880542151\\
40701.4245321944	90616.4840101112\\
41650.4424854519	92196.559485255\\
42621.5882901532	93804.1866639814\\
43615.3778920801	95439.8459640822\\
44632.339267104	97104.0261803718\\
45673.0127016875	98797.2246307575\\
46737.9510799246	100519.947304856\\
47827.7201772749	102272.709015203\\
48942.8989611453	104056.033551094\\
50084.0798984821	105870.453835118\\
51251.8692705333	107716.512082407\\
52446.8874949512	109594.759962676\\
53669.7694554048	111505.758765079\\
54921.1648388779	113450.079565943\\
56201.7384808319	115428.303399426\\
57512.1707184161	117441.021431154\\
58853.1577519145	119488.835134878\\
60225.4120146193	121572.356472221\\
61629.6625513294	123692.208075554\\
63066.6554056741	125849.023434057\\
64537.154016467	128043.447083034\\
66041.9396233031	130276.134796521\\
67581.8116816111	132547.753783256\\
69157.5882873853	134858.982886064\\
70770.1066118189	137210.512784723\\
72420.2233460732	139603.046202361\\
74108.8151564157	142037.298115458\\
75836.7791499719	144513.995967505\\
77605.0333513357	147033.879886393\\
79414.5171902934	149597.702905589\\
81266.1920009195	152206.231189169\\
83161.0415323096	154860.244260778\\
85100.0724712225	157560.535236578\\
87084.3149769072	160307.911062262\\
89114.823228402	163103.192754198\\
91192.675984593	165947.215644777\\
93318.9771573324	168840.829632045\\
95494.8563979197	171784.89943368\\
97721.4696972572	174780.304845403\\
100000	177827.941003892\\
};
\node[right, font=\scriptsize, align=left, inner sep=0]
at (axis cs:10,170) {$10^{-6}$};
\addplot [color=white!45!black, line width=0.25pt, densely dotted, forget plot]
  table[row sep=crcr]{%
1e-05	0.00316227766016838\\
1.02331657833024e-05	0.00321741815067637\\
1.04717681948552e-05	0.00327352012338808\\
1.07159339982267e-05	0.00333060034362459\\
1.09657929126781e-05	0.00338867586904312\\
1.12214776820798e-05	0.00344776405473446\\
1.14831241454351e-05	0.00350788255840936\\
1.17508713090481e-05	0.00356904934567523\\
1.20248614203741e-05	0.00363128269540496\\
1.23052400435926e-05	0.0036946012051993\\
1.25921561369415e-05	0.00375902379694454\\
1.28857621318552e-05	0.003824569722467\\
1.31862140139475e-05	0.00389125856928623\\
1.34936714058831e-05	0.00395911026646846\\
1.38082976521809e-05	0.00402814509058212\\
1.41302599059953e-05	0.00409838367175726\\
1.44597292179202e-05	0.00416984699985053\\
1.4796880626864e-05	0.00424255643071778\\
1.51418932530435e-05	0.0043165336925959\\
1.54949503931463e-05	0.00439180089259609\\
1.58562396177114e-05	0.0044683805233102\\
1.62259528707809e-05	0.0045462954695324\\
1.66042865718753e-05	0.00462556901509795\\
1.69914417203463e-05	0.00470622484984128\\
1.73876240021625e-05	0.00478828707667538\\
1.77930438991858e-05	0.00487178021879463\\
1.82079168009946e-05	0.00495672922700322\\
1.86324631193156e-05	0.00504315948717136\\
1.90669084051225e-05	0.00513109682782153\\
1.95114834684662e-05	0.00522056752784698\\
1.99664245010979e-05	0.00531159832436478\\
2.04319732019527e-05	0.00540421642070592\\
2.09083769055575e-05	0.0054984494945446\\
2.13958887134342e-05	0.00559432570616938\\
2.18947676285662e-05	0.00569187370689845\\
2.24052786930002e-05	0.00579112264764176\\
2.29276931286565e-05	0.0058921021876123\\
2.34622884814226e-05	0.00599484250318941\\
2.40093487686065e-05	0.00609937429693658\\
2.45691646298279e-05	0.0062057288067765\\
2.5142033481428e-05	0.00631393781532606\\
2.57282596744793e-05	0.00642403365939419\\
2.63281546564802e-05	0.00653604923964529\\
2.69420371368188e-05	0.00665001803043112\\
2.75702332560958e-05	0.00676597408979418\\
2.82130767593947e-05	0.0068839520696455\\
2.88709091735923e-05	0.00700398722611988\\
2.95440799888038e-05	0.00712611543011175\\
3.02329468440578e-05	0.00725037317799465\\
3.09378757173014e-05	0.00737679760252773\\
3.16592411198352e-05	0.00750542648395236\\
3.2397426295282e-05	0.00763629826128224\\
3.31528234231942e-05	0.00776945204379039\\
3.39258338274099e-05	0.00790492762269642\\
3.47168681892656e-05	0.00804276548305763\\
3.55263467657814e-05	0.00818300681586739\\
3.63546996129332e-05	0.00832569353036454\\
3.72023668141307e-05	0.0084708682665574\\
3.80697987140228e-05	0.00861857440796615\\
3.8957456157755e-05	0.00876885609458743\\
3.98658107358044e-05	0.00892175823608496\\
4.07953450345245e-05	0.00907732652521022\\
4.17465528925313e-05	0.00923560745145711\\
4.27199396630678e-05	0.00939664831495469\\
4.3716022482485e-05	0.0095604972406022\\
4.47353305449846e-05	0.00972720319245054\\
4.57784053837662e-05	0.00989681598833452\\
4.68458011587305e-05	0.0100693863147603\\
4.79380849508911e-05	0.0102449657420522\\
4.90558370636505e-05	0.010423606739764\\
5.01996513311008e-05	0.0106053626923588\\
5.13701354335134e-05	0.0107902879151618\\
5.25679112201842e-05	0.0109784376705925\\
5.3793615039807e-05	0.0111698681846782\\
5.50478980785497e-05	0.0113646366638572\\
5.63314267060135e-05	0.0115628013120738\\
5.76448828292587e-05	0.0117644213481715\\
5.89889642550849e-05	0.0119695570235904\\
6.03643850607586e-05	0.0121782696403722\\
6.17718759733849e-05	0.0123906215694792\\
6.32121847581246e-05	0.0126066762694335\\
6.46860766154632e-05	0.0128264983052806\\
6.61943345877439e-05	0.0130501533678836\\
6.77377599751775e-05	0.0132777082935543\\
6.9317172761554e-05	0.013509231084026\\
7.093341204988e-05	0.0137447909267754\\
7.25873365081725e-05	0.0139844582156977\\
7.42798248256491e-05	0.0142283045721435\\
7.60117761795532e-05	0.0144764028663216\\
7.77841107128648e-05	0.014728827239075\\
7.95977700231499e-05	0.0149856531240376\\
8.14537176628074e-05	0.0152469572701757\\
8.33529396509819e-05	0.0155128177647242\\
8.52964449974102e-05	0.0157833140565212\\
8.72852662384837e-05	0.0160585269797507\\
8.93204599858098e-05	0.0163385387780986\\
9.14031074875622e-05	0.0166234331293303\\
9.35343152029238e-05	0.0169132951702965\\
9.57152153899186e-05	0.0172082115223751\\
9.79469667069539e-05	0.0175082703173572\\
0.000100230754828387	0.0178135612237839\\
0.000102567793074442	0.0181241754737424\\
0.000104959323055823	0.0184402058901296\\
0.000107406615333343	0.0187617469143912\\
0.00010991097009295	0.0190888946347439\\
0.000112473717836475	0.0194217468148903\\
0.000115096220088503	0.019760402923234\\
0.000117779870119712	0.020104964162605\\
0.000120526093687084	0.020455533500502\\
0.000123336349791377	0.0208122156998634\\
0.000126212131452255	0.0211751173503742\\
0.000129154966501488	0.0215443469003188\\
0.000132166418394661	0.0219200146889895\\
0.000135248087041788	0.0223022329796594\\
0.000138401609657313	0.0226911159931315\\
0.00014162866162992	0.0230867799418717\\
0.000144930957412622	0.0234893430647371\\
0.000148310251433611	0.0238989256623105\\
0.000151768339028341	0.0243156501328504\\
0.000155307057393346	0.0247396410088681\\
0.000158928286562298	0.0251710249943427\\
0.000162633950404819	0.0256099310025846\\
0.000166426017648591	0.0260564901947598\\
0.000170306502925284	0.0265108360190854\\
0.000174277467840892	0.0269731042507091\\
0.000178341022071001	0.0274434330322836\\
0.000182499324481615	0.0279219629152487\\
0.000186754584276108	0.0284088369018331\\
0.000191109062168914	0.0289042004877887\\
0.000195565071586595	0.0294082017058706\\
0.000200124979896904	0.0299209911700739\\
0.000204791209666509	0.030442722120643\\
0.000209566239948044	0.0309735504698657\\
0.000214452607597167	0.0315136348486648\\
0.000219452908620331	0.0320631366540036\\
0.000224569799553977	0.0326222200971167\\
0.000229805998875885	0.0331910522525824\\
0.000235164288449435	0.0337698031082509\\
0.000240647515001542	0.0343586456160426\\
0.000246258591635054	0.0349577557436327\\
0.000252000499376409	0.0355673125270367\\
0.00025787628875938	0.0361874981241128\\
0.000263889081445751	0.0368184978689975\\
0.000270042071883777	0.0374605003274899\\
0.000276338529005317	0.0381136973534028\\
0.000282781797962534	0.0387782841458946\\
0.000289375301905095	0.0394544593078027\\
0.000296122543798804	0.0401424249049932\\
0.00030302710828664	0.0408423865267452\\
0.000310092663593193	0.0415545533471888\\
0.000317322963473498	0.0422791381878136\\
0.000324721849207313	0.0430163575810679\\
0.000332293251639898	0.0437664318350666\\
0.000340041193270371	0.0445295850994265\\
0.00034796979038877	0.0453060454322517\\
0.000356083255262928	0.0460960448682843\\
0.000364385898376354	0.0468998194882461\\
0.000372882130718284	0.0477176094893875\\
0.000381576466127125	0.048549659257267\\
0.000390473523688556	0.0493962174387832\\
0.000399578030189527	0.0502575370164793\\
0.000408894822629486	0.0511338753841432\\
0.000418428850790158	0.0520254944237269\\
0.000428185179865241	0.0529326605836056\\
0.000438168993151419	0.0538556449582028\\
0.000448385594802119	0.0547947233690029\\
0.000458840412645476	0.0557501764469769\\
0.000469539001068006	0.0567222897164455\\
0.000480487043965513	0.0577113536804032\\
0.000491690357762803	0.0587176639073326\\
0.000503154894503805	0.0597415211195298\\
0.000514886745013749	0.0607832312829723\\
0.000526892142135068	0.0618431056987519\\
0.00053917746403875	0.0629214610961034\\
0.000551749237612913	0.0640186197270549\\
0.000564614141930367	0.065134909462728\\
0.000577779011797051	0.0662706638913184\\
0.000591250841383188	0.0674262224177835\\
0.000605036787939122	0.0686019303652695\\
0.000619144175597785	0.0697981390783066\\
0.000633580499265825	0.0710152060278033\\
0.000648353428605473	0.0722534949178722\\
0.000663470812109235	0.0735133757945173\\
0.000678940681269611	0.0747952251562182\\
0.000694771254846024	0.0760994260664413\\
0.000710970943231243	0.0774263682681127\\
0.000727548352919623	0.0787764483000884\\
0.000744512291079514	0.0801500696156541\\
0.000761871770232299	0.0815476427030918\\
0.000779636013040524	0.0829695852083491\\
0.000797814457207662	0.0844163220598466\\
0.000816416760492147	0.0858882855954625\\
0.000835452805838287	0.0873859156917306\\
0.000854932706626838	0.0889096598952916\\
0.000874866812047991	0.0904599735566366\\
0.000895265712599639	0.0920373199661822\\
0.000916140245713852	0.0936421704927189\\
0.000937501501514529	0.0952750047242729\\
0.000959360828709314	0.0969363106114251\\
0.000981729840618884	0.0986265846131283\\
0.00100462042134681	0.100346331845067\\
0.00102804473209331	0.102096066230605\\
0.00105201521761616	0.103876310654364\\
0.00107654461284232	0.10568759711848\\
0.00110164594963366	0.107530466901589\\
0.00112733256371049	0.109405470720574\\
0.00115361810173648	0.111313168895145\\
0.00118051652856881	0.113254131515281\\
0.00120804213467733	0.115228938611593\\
0.00123620954373677	0.11723818032866\\
0.0012650337203959	0.119282457101384\\
0.00129452997822792	0.121362379834424\\
0.00132471398786612	0.123478570084755\\
0.00135560178532937	0.125631660247412\\
0.00138720978054162	0.127822293744474\\
0.0014195547660501	0.130051125217341\\
0.00145265392594678	0.132318820722365\\
0.00148652484499786	0.134626057929891\\
0.0015211855179861	0.136973526326773\\
0.00155665435927106	0.139361927422414\\
0.00159295021257212	0.141791974958405\\
0.00163009236097974	0.144264395121816\\
0.00166810053720006	0.146779926762207\\
0.00170699493403841	0.149339321612425\\
0.00174679621512725	0.151943344513248\\
0.00178752552590423	0.154592773641948\\
0.00182920450484629	0.157288400744836\\
0.00187185529496558	0.16003103137387\\
0.00191550055557353	0.162821485127379\\
0.00196016347431919	0.165660595894991\\
0.00200586777950823	0.168549212106829\\
0.00205263775270925	0.171488196987054\\
0.00210049824165392	0.174478428811825\\
0.00214947467343798	0.177520801171763\\
0.00219959306803007	0.18061622323899\\
0.00225088005209546	0.183765620038817\\
0.00230336287314213	0.186969932726181\\
0.00235706941399673	0.190230118866894\\
0.00241202820761801	0.1935471527238\\
0.00246826845225569	0.196922025547917\\
0.00252582002696278	0.200355745874665\\
0.00258471350746956	0.203849339825246\\
0.00264498018242772	0.207403851413295\\
0.00270665207003324	0.21102034285686\\
0.00276976193503689	0.214699894895839\\
0.00283434330615131	0.218443607114943\\
0.00290043049386399	0.222252598272288\\
0.0029680586086656	0.226128006633728\\
0.00303726357970331	0.230070990313002\\
0.00310808217386906	0.234082727617829\\
0.00318055201533292	0.238164417402024\\
0.00325471160553185	0.24231727942376\\
0.00333060034362459	0.246542554710079\\
0.00340825854742345	0.250841505927754\\
0.00348772747481418	0.25521541776062\\
0.00356904934567523	0.259665597293487\\
0.00365226736430818	0.26419337440274\\
0.00373742574239106	0.268800102153761\\
0.003824569722467	0.273487157205267\\
0.00391374560198038	0.278255940220712\\
0.00400500075787361	0.283107876286857\\
0.00409838367175726	0.28804441533963\\
0.00419394395566719	0.293067032597429\\
0.00429173237842216	0.298177229001967\\
0.00439180089259609	0.303376531666809\\
0.00449420266211914	0.308666494333727\\
0.00459899209052244	0.31404869783702\\
0.00470622484984128	0.319524750575921\\
0.00481595791019235	0.325096288995246\\
0.00492824957004051	0.330764978074424\\
0.00504315948717136	0.336532511825056\\
0.00516074871038591	0.342400613797142\\
0.00528107971193433	0.348371037594149\\
0.00540421642070592	0.354445567397043\\
0.0055302242561929	0.360626018497475\\
0.00565917016324624	0.366914237840249\\
0.00579112264764176	0.373312104575266\\
0.00592615181247555	0.379821530619073\\
0.00606432939540806	0.386444461226222\\
0.0062057288067765	0.393182875570577\\
0.00635042516859596	0.400038787336766\\
0.00649849535446989	0.407014245321944\\
0.00665001803043112	0.414111334048048\\
0.00680507369673521	0.421332174384729\\
0.00696374473062822	0.428678924183143\\
0.00712611543011175	0.4361537789208\\
0.00729227205872831	0.443758972357649\\
0.00746230289139111	0.45149677720361\\
0.00763629826128224	0.459369505797739\\
0.00781435060784454	0.467379510799246\\
0.00799655452589235	0.475529185890548\\
0.0081830068158674	0.483820966492596\\
0.00837380653526649	0.49225733049266\\
0.00856905505126835	0.500840798984821\\
0.00876885609458743	0.50957393702336\\
0.00897331581458352	0.518459354389291\\
0.00918254283565629	0.527499706370262\\
0.00939664831495469	0.536697694554047\\
0.0096157460014321	0.546056067635886\\
0.00983995229627823	0.555577622239887\\
0.0100693863147603	0.56526520375477\\
0.0103041699495059	0.575121707184161\\
0.0105444279352617	0.585150078011737\\
0.0107902879151618	0.595353313081437\\
0.0110418805085416	0.605734461493029\\
0.0112993393803322	0.616296625513294\\
0.0115628013120738	0.627042961503099\\
0.0118324062745838	0.637976680860628\\
0.0121082975023204	0.649101050981069\\
0.0123906215694792	0.66041939623303\\
0.0126795284678643	0.671935098951982\\
0.0129751716865759	0.683651600451024\\
0.0132777082935543	0.695572402049273\\
0.0135872990190271	0.707701066118189\\
0.0139041083409007	0.720041217146137\\
0.0142283045721435	0.732596542821523\\
0.0145600599502065	0.745370795134802\\
0.0148995507285286	0.758367791499719\\
0.0152469572701757	0.771591415894083\\
0.0156024641436637	0.785045620020451\\
0.0159662602210143	0.798734424487031\\
0.0163385387780986	0.812661920009194\\
0.0167194975973199	0.82683226863193\\
0.0171093390726902	0.841249704973612\\
0.0175082703173572	0.855918537491462\\
0.017916503273639	0.870843149769072\\
0.0183342548256229	0.886028001826382\\
0.0187617469143912	0.901477631452492\\
0.0191992066559328	0.917196655561724\\
0.0196468664618045	0.933189771573324\\
0.020104964162605	0.94946175881522\\
0.0205737431343291	0.966017479952264\\
0.0210534524276671	0.982861882439372\\
0.0215443469003188	1\\
0.0220466873523941	1.01743695413041\\
0.0225607406649686	1.03517795563018\\
0.0230867799418717	1.05322830615932\\
0.0236250846547795	1.07159339982267\\
0.0241759407916913	1.09027872478183\\
0.0247396410088681	1.10928986489522\\
0.0253164847863135	1.12863250138673\\
0.0259067785868801	1.14831241454351\\
0.0265108360190854	1.16833548544329\\
0.0271289780037247	1.1887076977119\\
0.027761532944368	1.20943513931138\\
0.028408836901833	1.23052400435926\\
0.0290712337727258	1.25198059497965\\
0.0297490754721444	1.27381132318648\\
0.030442722120643	1.29602271279968\\
0.0311525422355549	1.31862140139475\\
0.0318789129267764	1.34161414228625\\
0.0326222200971167	1.36500780654601\\
0.0333828586473176	1.38880938505642\\
0.0341612326858553	1.41302599059953\\
0.0349577557436328	1.4376648599827\\
0.0357728509936787	1.46273335620113\\
0.036606951475969	1.48823897063824\\
0.0374605003274899	1.51418932530435\\
0.038333951017666	1.54059217511445\\
0.0392277675892772	1.5674554102056\\
0.0401424249049932	1.59478705829482\\
0.0410784088996564	1.62259528707809\\
0.0420362168384471	1.6508884066711\\
0.0430163575810679	1.67967487209265\\
0.0440193518520887	1.70896328579134\\
0.0450457325175946	1.73876240021625\\
0.0460960448682843	1.76908112043251\\
0.0471708469091702	1.79992850678248\\
0.0482707096560318	1.83131377759327\\
0.0493962174387832	1.86324631193156\\
0.0505479682119124	1.89573565240638\\
0.0517265738721602	1.92879150802078\\
0.0529326605836056	1.96242375707327\\
0.0541668691103315	1.99664245010979\\
0.0554298551568467	2.0314578129272\\
0.0567222897164454	2.06688024962908\\
0.0580448594276898	2.10292034573493\\
0.0593982669392036	2.13958887134342\\
0.0607832312829723	2.17689678435098\\
0.0622004882563471	2.21485523372636\\
0.0636507908129557	2.25347556284236\\
0.065134909462728	2.29276931286565\\
0.0666536326812491	2.33274822620571\\
0.0682077673286569	2.37342425002387\\
0.0697981390783066	2.41480953980355\\
0.0714255928554313	2.45691646298279\\
0.0730909932860291	2.49975760265008\\
0.0747952251562182	2.54334576130465\\
0.0765391938823015	2.5876939646823\\
0.078323825991792	2.63281546564802\\
0.080150069615654	2.67872374815637\\
0.082018894992022	2.72543253128103\\
0.0839312949816636	2.77295577331452\\
0.0858882855954625	2.82130767593947\\
0.0878909065341995	2.87050268847262\\
0.0899402217409204	2.92055551218275\\
0.0920373199661822	2.97148110468401\\
0.0941833153464795	3.02329468440578\\
0.0963793479961579	3.07601173514049\\
0.0986265846131283	3.12964801067075\\
0.100926219098705	3.18421953947716\\
0.103279473191895	3.2397426295282\\
0.10568759711848	3.29623387315363\\
0.108151870255229	3.35371015200293\\
0.110673601809597	3.41218864209011\\
0.113254131515281	3.47168681892656\\
0.115894830343981	3.53222246274335\\
0.118597101233767	3.59381366380463\\
0.121362379834424	3.65647882781365\\
0.124192135270178	3.72023668141307\\
0.127087870920206	3.78510627778115\\
0.130051125217341	3.85110700232557\\
0.133083472465408	3.91825857847644\\
0.136186523675608	3.98658107358044\\
0.139361927422414	4.05609490489764\\
0.142611370719413	4.12682084570295\\
0.145936579915576	4.19878003149392\\
0.149339321612425	4.27199396630678\\
0.152821403602587	4.34648452914268\\
0.156384675830225	4.4222739805059\\
0.16003103137387	4.49938496905611\\
0.163762407452169	4.57784053837662\\
0.167580786453077	4.65766413386065\\
0.171488196987054	4.73887960971765\\
0.175486714964815	4.82151123610186\\
0.17957846470021	4.90558370636505\\
0.183765620038817	4.99112214443585\\
0.188050405512858	5.07815211232767\\
0.192435097523033	5.1666996177776\\
0.196922025547917	5.25679112201842\\
0.201513573381556	5.34845354768623\\
0.206212180399914	5.44171428686589\\
0.21102034285686	5.5366012092768\\
0.215940615210357	5.63314267060136\\
0.22097561147959	5.73136752095871\\
0.226128006633728	5.83130511352622\\
0.231400538013065	5.93298531331123\\
0.236796006783308	6.03643850607587\\
0.24231727942376	6.14169560741738\\
0.247967289250216	6.24878807200689\\
0.253749037973357	6.35774790298916\\
0.259665597293487	6.46860766154632\\
0.265720110532451	6.58140047662836\\
0.271915794303602	6.69616005485322\\
0.278255940220712	6.81292069057961\\
0.284743916646725	6.9317172761554\\
0.291383170483279	7.05258531234473\\
0.298177229001967	7.17556091893693\\
0.305129701718287	7.30068084554043\\
0.312244282309286	7.42798248256492\\
0.319524750575921	7.55750387239493\\
0.326974974451177	7.68928372075831\\
0.334598912054997	7.82336140829292\\
0.342400613797142	7.95977700231498\\
0.350384224529067	8.09857126879268\\
0.358553985745982	8.23978568452852\\
0.366914237840249	8.38346244955409\\
0.375469422407334	8.52964449974102\\
0.384224084605506	8.67837551963175\\
0.393182875570577	8.82969995549409\\
0.402350554886929	8.98366302860337\\
0.411731993116168	9.14031074875623\\
0.421332174384729	9.29968992802003\\
0.431156199031823	9.461848194722\\
0.441209286319119	9.62683400768232\\
0.45149677720361	9.79469667069539\\
0.462024137175131	9.96548634726364\\
0.472796959160039	10.1392540755882\\
0.483820966492596	10.3160517838208\\
0.495102015955635	10.4959323055823\\
0.506646100892127	10.6789493957507\\
0.518459354389291	10.8651577465254\\
0.530548052536957	11.0546130037713\\
0.542918617761894	11.2473717836475\\
0.555577622239888	11.4434916895267\\
0.568531791387375	11.6430313292088\\
0.581788007434493	11.8460503324352\\
0.595353313081437	12.0526093687084\\
0.609234915240071	12.2627701654224\\
0.623440188862786	12.4765955263087\\
0.637976680860628	12.6941493502047\\
0.652852114112785	12.9154966501488\\
0.668074391569561	13.140703572809\\
0.683651600451024	13.3698374182495\\
0.699592016543537	13.6029666600426\\
0.715904108596489	13.8401609657313\\
0.732596542821523	14.0814912176483\\
0.749678187496688	14.3270295340983\\
0.76715811767793	14.5768492909095\\
0.785045620020451	14.831025143361\\
0.803350197712473	15.0896330484929\\
0.822081575524054	15.3527502878042\\
0.841249704973612	15.6204554903484\\
0.860864769614924	15.8928286562298\\
0.880937190447399	16.169951180511\\
0.901477631452492	16.4519058775366\\
0.922497005259217	16.7387770056811\\
0.94400647894176	17.0306502925284\\
0.966017479952265	17.3276129604904\\
0.988541702191957	17.6297537528721\\
1.01159111222383	17.9371629603914\\
1.03517795563018	18.2499324481615\\
1.05931476351837	18.5681556831433\\
1.08401435917833	18.8919277620767\\
1.10928986489522	19.2213454398991\\
1.135154708921	19.5565071586595\\
1.1616226326085	19.8975130769362\\
1.1887076977119	20.244465099768\\
1.21642429385737	20.5974669091075\\
1.24478714618791	20.9566239948043\\
1.27381132318648	21.3220436861301\\
1.30351224468151	21.6938351838518\\
1.33390569003906	22.0721095928655\\
1.36500780654601	22.4569799553977\\
1.39683511798874	22.8485612847877\\
1.42940453343176	23.2469705998565\\
1.46273335620113	23.6523269598773\\
1.49683929307726	24.0647515001542\\
1.53174046370208	24.4843674682223\\
1.5674554102056	24.9113002606779\\
1.60400310705682	25.3456774606523\\
1.64140297114447	25.787628875938\\
1.67967487209265	26.2372865777799\\
1.71883914281715	26.6947849403432\\
1.75891659032773	27.1602606808693\\
1.79992850678248	27.6338529005317\\
1.84189668079971	28.1157031260049\\
1.8848434090338	28.6059553517574\\
1.92879150802078	29.1047560830827\\
1.97376432630026	29.6122543798804\\
2.01978575681988	30.1286019012005\\
2.06688024962908	30.6539529505653\\
2.1150728248688	31.1884645220802\\
2.16438908606402	31.7322963473498\\
2.21485523372636	32.2856109432112\\
2.26649807927369	32.8485736603004\\
2.31934505927443	33.4213527324647\\
2.37342425002387	34.0041193270371\\
2.42876438246045	34.5970475959878\\
2.4853948574298	35.2003147279668\\
2.54334576130465	35.8141010012545\\
2.60264788196901	36.4385898376355\\
2.66333272517498	37.0739678572113\\
2.72543253128103	37.72042493417\\
2.78898029238044	38.3781542535269\\
2.85400976982924	39.0473523688556\\
2.92055551218275	39.7282192610255\\
2.98865287355038	40.4209583979631\\
3.05833803237843	41.1257767954558\\
3.12964801067075	41.8428850790158\\
3.20262069365765	42.5724975468228\\
3.27729484992338	43.314832233764\\
3.35371015200293	44.0701109765908\\
3.43190719745904	44.8385594802119\\
3.51192753045073	45.6204073851422\\
3.59381366380463	46.4158883361278\\
3.67760910160103	47.2252400519673\\
3.76335836228653	48.0487043965513\\
3.85110700232557	48.8865274511398\\
3.94090164040345	49.7389595879006\\
4.03278998219371	50.6062555447294\\
4.12682084570295	51.4886745013749\\
4.22304418720667	52.3864801568913\\
4.32151112778976	53.2999408084409\\
4.4222739805059	54.2293294314715\\
4.52538627817017	55.1749237612912\\
4.63090280179974	56.137006376066\\
4.73887960971765	57.1158647812643\\
4.84937406733524	58.1117914955742\\
4.96244487762892	59.1250841383188\\
5.07815211232767	60.1560455183956\\
5.19655724382766	61.204983724767\\
5.31772317785097	62.2722122185286\\
5.44171428686589	63.3580499265825\\
5.56859644428641	64.4628213369449\\
5.69843705946914	65.5868565957143\\
5.83130511352622	66.7304916057319\\
5.96727119597331	67.8940681269611\\
6.10640754223204	69.0779338786182\\
6.24878807200689	70.2824426430835\\
6.39448842855694	71.5079543716245\\
6.54358601888323	72.7548352919623\\
6.69616005485322	74.0234580177141\\
6.85229159528406	75.3142016597437\\
7.01206358900718	76.6274519394535\\
7.17556091893693	77.9636013040523\\
7.34287044716676	79.3230490438331\\
7.51408106111697	80.706201411495\\
7.68928372075831	82.1134717435473\\
7.86857150693685	83.5452805838287\\
8.05203967082548	85.0020558091815\\
8.23978568452852	86.4842327573172\\
8.43190929286625	87.9922543569107\\
8.62851256636689	89.526571259964\\
8.82969995549409	91.0876419764773\\
9.03557834613893	92.6759330114688\\
9.24625711640574	94.2919190043832\\
9.461848194722	95.9360828709314\\
9.68246611930312	97.6089159474035\\
9.9082280990038	99.310918137498\\
10.1392540755881	101.042598061711\\
10.3756667874519	102.804473209331\\
10.61759183483	104.597070093084\\
10.8651577465254	106.420924406472\\
11.1184960481927	108.276581183864\\
11.3777413322149	110.164594963366\\
11.6430313292088	112.085529952538\\
11.9145069811978	114.039960197003\\
12.1923125164911	116.028469751993\\
12.4765955263087	118.051652856881\\
12.7675070431927	120.110114112766\\
13.0652016212472	122.204468663149\\
13.3698374182495	124.33534237776\\
13.6815762796747	126.50337203959\\
14.000583824681	128.709205535188\\
14.3270295340983	130.953502048267\\
14.6610868404698	133.2369322567\\
15.0029332201922	135.560178532937\\
15.3527502878042	137.923935147927\\
15.7107238924745	140.328908478587\\
16.0770442167382	142.7758172189\\
16.4519058775366	145.265392594678\\
16.835508029612	147.798378582088\\
17.2280544713139	150.375532129974\\
17.6297537528721	152.997623386061\\
18.0408192871938	155.665435927106\\
18.4614694632455	158.379766993058\\
18.8919277620767	161.141427725302\\
19.3324228755505	163.951243409058\\
19.7831888278416	166.810053720006\\
20.244465099768	169.718712975214\\
20.7164967560207	172.678090388436\\
21.1995345753607	175.689070329866\\
21.6938351838519	178.752552590424\\
22.1996611911995	181.869452650637\\
22.717281330269	185.04070195423\\
23.2469705998565	188.267248186466\\
23.7890104107889	191.550055557353\\
24.3436887354311	194.890105089785\\
24.9113002606779	198.288394912707\\
25.4921465445142	201.745940559394\\
26.0865361762255	205.263775270925\\
26.6947849403432	208.84295030496\\
27.3172159844138	212.484535249888\\
27.9541599906786	216.189618344463\\
28.6059553517574	219.959306803007\\
29.2729483504282	223.794727146289\\
29.9554933435981	227.697025538168\\
30.6539529505653	231.667368128109\\
31.3686982456688	235.706941399673\\
32.1001089554317	239.816952525079\\
32.8485736603004	243.998629725955\\
33.6144900010877	248.253222640371\\
34.3982648902293	252.582002696278\\
35.2003147279668	256.986263491462\\
36.0210656235707	261.467321180109\\
36.8609536217216	266.026514866129\\
37.72042493417	270.665207003324\\
38.5999361767977	275.38478380254\\
39.4999546122065	280.18665564592\\
40.4209583979631	285.072257508372\\
41.3634368406327	290.043049386399\\
42.3278906557355	295.100516734395\\
43.314832233764	300.246170908555\\
44.324785912404	305.48154961852\\
45.3582882551019	310.808217386906\\
46.4158883361278	316.227766016838\\
47.498148032285	321.741815067637\\
48.6056423214214	327.352012338808\\
49.7389595879007	333.060034362459\\
50.8987019351968	338.867586904312\\
52.0854855057766	344.776405473446\\
53.2999408084409	350.788255840936\\
54.5427130532983	356.904934567523\\
55.8144624945496	363.128269540496\\
57.1158647812643	369.46012051993\\
58.4476113163363	375.902379694454\\
59.8104096238094	382.4569722467\\
61.204983724767	389.125856928623\\
62.6320745219869	395.911026646846\\
64.0924401935645	402.814509058213\\
65.5868565957144	409.838367175726\\
67.1161176749628	416.984699985053\\
68.681035889953	424.255643071778\\
70.2824426430835	431.65336925959\\
71.9211887222119	439.180089259609\\
73.5981447526577	446.83805233102\\
75.3142016597437	454.62954695324\\
77.070271142123	462.556901509795\\
78.8672861561415	470.622484984128\\
80.706201411495	478.828707667538\\
82.5879938784427	487.178021879463\\
84.5136633068471	495.672922700322\\
86.4842327573172	504.315948717136\\
88.5007491447343	513.109682782153\\
90.5642837944529	522.056752784698\\
92.6759330114688	531.159832436478\\
94.8368186628593	540.421642070592\\
97.048088773803	549.84494945446\\
99.310918137498	559.432570616938\\
101.6265089393	569.187370689846\\
103.996091395412	579.112264764176\\
106.420924406472	589.21021876123\\
108.902296226373	599.484250318941\\
111.441525146679	609.937429693659\\
114.039960197003	620.57288067765\\
116.698981861715	631.393781532606\\
119.420002813353	642.403365939419\\
122.204468663149	653.604923964529\\
125.053858729039	665.001803043112\\
127.969686821594	676.597408979418\\
130.953502048267	688.39520696455\\
134.006889636395	700.398722611988\\
137.131471775395	712.611543011175\\
140.328908478587	725.037317799465\\
143.600898465126	737.679760252773\\
146.949180062482	750.542648395237\\
150.375532129974	763.629826128225\\
153.881775003835	776.945204379039\\
157.469771464309	790.492762269642\\
161.141427725302	804.276548305763\\
164.898694447106	818.300681586739\\
168.743567772738	832.569353036455\\
172.678090388436	847.086826655741\\
176.704352608895	861.857440796616\\
180.824493487795	876.885609458743\\
185.04070195423	892.175823608496\\
189.35521797563	907.732652521023\\
193.770333747799	923.560745145712\\
198.288394912707	939.66483149547\\
202.911801804668	956.04972406022\\
207.643010725577	972.720319245054\\
212.484535249888	989.681598833453\\
217.438947560008	1006.93863147603\\
222.508879812837	1024.49657420522\\
227.697025538168	1042.3606739764\\
233.006141069692	1060.53626923588\\
238.439047009372	1079.02879151618\\
243.998629725955	1097.84376705925\\
249.687842888433	1116.98681846782\\
255.509709035251	1136.46366638572\\
261.467321180109	1156.28013120738\\
267.563844455205	1176.44213481715\\
273.802517792786	1196.95570235904\\
280.18665564592	1217.82696403722\\
286.719649749377	1239.06215694792\\
293.404970921579	1260.66762694335\\
300.246170908555	1282.64983052806\\
307.2468842709	1305.01533678836\\
314.410830314726	1327.77082935543\\
321.741815067637	1350.9231084026\\
329.243733300777	1374.47909267754\\
336.920570598027	1398.44582156977\\
344.776405473446	1422.83045721435\\
352.815411538088	1447.64028663216\\
361.041859717334	1472.8827239075\\
369.46012051993	1498.56531240376\\
378.074666359935	1524.69572701757\\
386.890073932798	1551.28177647242\\
395.911026646846	1578.33140565212\\
405.142317111465	1605.85269797507\\
414.588849683291	1633.85387780986\\
424.255643071778	1662.34331293303\\
434.147833005509	1691.32951702965\\
444.270674960688	1720.82115223751\\
454.62954695324	1750.82703173572\\
465.229952396019	1781.35612237839\\
476.077523022637	1812.41754737424\\
487.178021879463	1844.02058901296\\
498.53734638739	1876.17469143912\\
510.161531474983	1908.88946347439\\
522.056752784698	1942.17468148903\\
534.229329953835	1976.0402923234\\
546.685729972018	2010.4964162605\\
559.432570616938	2045.5533500502\\
572.476623970218	2081.22156998634\\
585.824820015254	2117.51173503742\\
599.484250318941	2154.43469003188\\
613.462171799251	2192.00146889894\\
627.766010580651	2230.22329796594\\
642.403365939419	2269.11159931315\\
657.382014340959	2308.67799418717\\
672.709913571234	2348.93430647371\\
688.39520696455	2389.89256623105\\
704.446227729904	2431.56501328504\\
720.871503378214	2473.96410088681\\
737.679760252773	2517.10249943427\\
754.879928165343	2560.99310025846\\
772.48114514034	2605.64901947597\\
790.492762269643	2651.08360190854\\
808.924348680594	2697.31042507091\\
827.785696619847	2744.34330322836\\
847.08682665574	2792.19629152487\\
866.837993001977	2840.8836901833\\
887.049688965441	2890.42004877888\\
907.732652521022	2940.82017058706\\
928.89787201645	2992.09911700739\\
950.556592010119	3044.2722120643\\
972.720319245054	3097.35504698656\\
995.400828762153	3151.36348486648\\
1018.61017015598	3206.31366540036\\
1042.3606739764	3262.22200971167\\
1066.66495827954	3319.10522525824\\
1091.53593533139	3376.98031082509\\
1116.98681846782	3435.86456160426\\
1143.03112911448	3495.77557436327\\
1169.68270397039	3556.73125270367\\
1196.95570235904	3618.74981241128\\
1224.86461375093	3681.84978689974\\
1253.4242654614	3746.05003274899\\
1282.64983052806	3811.36973534027\\
1312.55683577184	3877.82841458946\\
1343.16117004602	3945.44593078027\\
1374.47909267754	4014.24249049932\\
1406.52724210524	4084.23865267452\\
1439.32264471941	4155.45533471887\\
1472.8827239075	4227.91381878136\\
1507.22530931076	4301.63575810679\\
1542.36864629663	4376.64318350665\\
1578.33140565212	4452.95850994266\\
1615.13269350309	4530.60454322516\\
1652.7920614649	4609.60448682844\\
1691.32951702965	4689.98194882461\\
1730.76553419572	4771.76094893874\\
1771.12106434509	4854.9659257267\\
1812.41754737424	4939.62174387832\\
1854.6769230847	5025.75370164793\\
1897.9216428391	5113.38753841432\\
1942.17468148903	5202.54944237269\\
1987.45954958098	5293.26605836056\\
2033.80030584698	5385.56449582027\\
2081.22156998634	5479.47233690029\\
2129.74853574552	5575.01764469769\\
2179.40698430296	5672.22897164454\\
2230.22329796594	5771.13536804032\\
2282.2244741869	5871.76639073325\\
2335.43813990648	5974.15211195299\\
2389.89256623105	6078.32312829723\\
2445.61668345245	6184.31056987519\\
2502.64009641792	6292.14610961035\\
2560.99310025846	6401.86197270549\\
2620.70669648385	6513.4909462728\\
2681.81260945301	6627.06638913183\\
2744.34330322837	6742.62224177834\\
2808.33199882317	6860.19303652695\\
2873.81269185106	6979.81390783066\\
2940.82017058706	7101.52060278034\\
3009.39003444972	7225.34949178721\\
3079.55871291423	7351.33757945173\\
3151.36348486648	7479.52251562182\\
3224.84249840844	7609.94260664412\\
3300.03479112529	7742.63682681127\\
3376.98031082509	7877.64483000884\\
3455.71993676214	8015.00696156541\\
3536.29550135504	8154.76427030918\\
3618.74981241128	8296.9585208349\\
3703.12667586993	8441.63220598466\\
3789.47091907466	8588.82855954625\\
3877.82841458946	8738.59156917306\\
3968.24610456948	8890.96598952916\\
4060.77202570037	9045.99735566367\\
4155.45533471887	9203.73199661822\\
4252.34633452868	9364.21704927188\\
4351.49650092505	9527.50047242729\\
4452.95850994265	9693.63106114251\\
4556.78626584107	9862.65846131283\\
4663.03492974273	10034.6331845067\\
4771.76094893874	10209.6066230605\\
4883.02208687788	10387.6310654364\\
4996.87745385488	10568.759711848\\
5113.38753841433	10753.0466901589\\
5232.61423948666	10940.5470720574\\
5354.6208992736	11131.3168895145\\
5479.47233690029	11325.4131515281\\
5607.23488285203	11522.8938611593\\
5737.97641421414	11723.818032866\\
5871.76639073326	11928.2457101384\\
6008.67589171968	12136.2379834424\\
6148.77765381002	12347.8570084755\\
6292.14610961034	12563.1660247412\\
6438.85742724043	12782.2293744474\\
6588.98955079995	13005.1125217341\\
6742.62224177834	13231.8820722364\\
6899.83712143002	13462.6057929891\\
7060.71771413777	13697.3526326773\\
7225.34949178722	13936.1927422414\\
7393.81991917587	14179.1974958405\\
7566.21850048105	14426.4395121816\\
7742.63682681127	14677.9926762207\\
7923.16862486625	14933.9321612425\\
8107.90980673169	15194.3344513248\\
8296.95852083491	15459.2773641948\\
8490.41520408875	15728.8400744836\\
8688.38263525118	16003.103137387\\
8890.96598952916	16282.1485127379\\
9098.27289445557	16566.0595894992\\
9310.41348706908	16854.921210683\\
9527.5004724273	17148.8196987054\\
9749.64918348409	17447.8428811825\\
9976.9776423632	17752.0801171763\\
10209.6066230605	18061.622323899\\
10447.6597156081	18376.5620038817\\
10691.2633917348	18696.9932726181\\
10940.5470720574	19023.0118866895\\
11195.6431948388	19354.71527238\\
11456.6872863487	19692.2025547917\\
11723.818032866	20035.5745874665\\
11997.1773543589	20384.9339825246\\
12276.9104798836	20740.3851413295\\
12563.1660247412	21102.0342856859\\
12856.096069433	21469.9894895839\\
13155.8562404571	21844.3607114943\\
13462.6057929891	22225.2598272288\\
13776.5076954905	22612.8006633728\\
14097.7287162896	23007.0990313002\\
14426.4395121816	23408.2727617829\\
14762.8147190939	23816.4417402024\\
15107.0330448666	24231.727942376\\
15459.2773641948	24654.2554710079\\
15819.734815786	25084.1505927754\\
16188.596901782	25521.5417760621\\
16566.0595894992	25966.5597293487\\
16952.3234155412	26419.3374402741\\
17347.5935923393	26880.0102153761\\
17752.0801171764	27348.7157205267\\
18165.9978837533	27825.5940220713\\
18589.5667963569	28310.7876286857\\
19023.0118866895	28804.441533963\\
19466.5634334226	29306.7032597429\\
19920.4570845387	29817.7229001967\\
20384.9339825246	30337.6531666809\\
20860.240892485	30866.6494333727\\
21346.6303332425	31404.8697837021\\
21844.3607114943	31952.4750575921\\
22353.696459098	32509.6288995246\\
22874.908173557	33076.4978074424\\
23408.2727617829	33653.2511825056\\
23954.0735872088	34240.0613797143\\
24512.6006203334	34837.1037594149\\
25084.1505927754	35444.5567397044\\
25669.0271549195	36062.6018497475\\
26267.5410372384	36691.4237840249\\
26880.0102153761	37331.2104575266\\
27506.7600790807	37982.1530619074\\
28148.1236050758	38644.4461226222\\
28804.441533963	39318.2875570577\\
29476.0625512486	40003.8787336766\\
30163.343472592	40701.4245321944\\
30866.6494333727	41411.1334048048\\
31586.3540826782	42133.2174384729\\
32322.8397818138	42867.8924183143\\
33076.4978074424	43615.3778920801\\
33847.7285594598	44375.897235765\\
34636.9417737173	45149.677720361\\
35444.5567397044	45936.950579774\\
36271.0025233065	46737.9510799246\\
37116.7181947577	47552.9185890549\\
37982.1530619074	48382.0966492596\\
38867.7669089267	49225.733049266\\
39774.0302405804	50084.0798984821\\
40701.4245321944	50957.393702336\\
41650.4424854519	51845.9354389291\\
42621.5882901532	52749.9706370262\\
43615.3778920801	53669.7694554048\\
44632.339267104	54605.6067635886\\
45673.0127016875	55557.7622239888\\
46737.9510799246	56526.520375477\\
47827.7201772749	57512.1707184161\\
48942.8989611453	58515.0078011737\\
50084.0798984821	59535.3313081437\\
51251.8692705333	60573.4461493029\\
52446.8874949512	61629.6625513294\\
53669.7694554048	62704.2961503099\\
54921.1648388779	63797.6680860628\\
56201.7384808319	64910.1050981069\\
57512.1707184161	66041.9396233031\\
58853.1577519145	67193.5098951982\\
60225.4120146193	68365.1600451024\\
61629.6625513294	69557.2402049273\\
63066.6554056741	70770.1066118189\\
64537.154016467	72004.1217146138\\
66041.9396233031	73259.6542821523\\
67581.8116816111	74537.0795134802\\
69157.5882873853	75836.7791499719\\
70770.1066118189	77159.1415894084\\
72420.2233460732	78504.5620020451\\
74108.8151564157	79873.4424487031\\
75836.7791499719	81266.1920009195\\
77605.0333513357	82683.226863193\\
79414.5171902934	84124.9704973612\\
81266.1920009195	85591.8537491462\\
83161.0415323096	87084.3149769072\\
85100.0724712225	88602.8001826382\\
87084.3149769072	90147.7631452492\\
89114.823228402	91719.6655561724\\
91192.675984593	93318.9771573324\\
93318.9771573324	94946.175881522\\
95494.8563979197	96601.7479952265\\
97721.4696972572	98286.1882439371\\
100000	100000\\
};
\node[right, font=\scriptsize, align=left, inner sep=0]
at (axis cs:10,105) {$10^{-5}$};
\addplot [color=mycolor2, only marks, mark size=3.0pt, mark=pentagon*, mark options={solid, fill=mycolor1, draw=black}, forget plot]
  table[row sep=crcr]{%
0.192	515.7935672753\\
0.27	374.561230525904\\
0.4	282.842712474619\\
0.463	250.021475657815\\
0.6	215.582467177851\\
0.925	167.728282357595\\
1.426	130.493729719527\\
2.29	104.683108859209\\
3.79	85.8972791452683\\
6.8	74.8827326614088\\
14.13	72.8797075742998\\
21.24	55.6372792688864\\
};

\addplot [color=mycolor3, only marks, mark size=3.0pt, mark=pentagon*, mark options={solid, fill=white!80!black, draw=black}, forget plot]
  table[row sep=crcr]{%
0.2227	576.487855568785\\
0.338	443.2895823981\\
0.6487	321.976736617072\\
0.7443	301.34813856193\\
1.31	217.747647531809\\
2.11	175.070044233057\\
3.5338	144.937736556185\\
4.3171	141.623910717599\\
5.5024	135.105060966028\\
6.2543	134.390545279614\\
6.9538	135.414960302164\\
14.2462	130.399005066738\\
};

\addplot [color=mycolor3, only marks, mark size=3.0pt, mark=pentagon*, mark options={solid, fill=white!45!black, draw=black}, forget plot]
  table[row sep=crcr]{%
5.1273  110.6257\\
6.0283  102.3031\\
7.4934  95.7782\\
9.0672  92.9191\\
};

\addplot [color=black, only marks, mark size=3pt, mark=diamond*, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
0.2982979   224.002766396\\
0.596   187.0630245\\
1.4937  122.09743\\
3.955   101.5883\\
6.939718  77.09919\\
};
\addplot [color=black, only marks, mark size=2.5pt, mark=o*, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
0.40244588   142.49222918\\
0.78698150   113.85673010\\
1.97794430   114.27624478\\
4.07235521   91.31108156\\
};

\addplot [color=black, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=bordeaux, draw=bordeaux}, forget plot]
  table[row sep=crcr]{%
0.43508221   245.57532277\\
};
\addplot [color=black, only marks, mark size=3pt, mark=triangle*, mark options={solid, fill=bordeaux, draw=bordeaux}, forget plot]
  table[row sep=crcr]{%
0.81674964   238.45514325\\
2.17704153   162.66432402\\
3.77930903   97.56050798\\
6.26182359   72.42633446\\
};
\addplot [color=black, only marks, mark size=3pt, mark=otimes*, mark options={solid, fill=bordeaux, draw=bordeaux}, forget plot]
  table[row sep=crcr]{%
0.3596810641736558 254.7102735835172
\\
};

\addplot [color=black, only marks, mark size=3pt, mark=diamond*, mark options={solid, fill=white, draw=black}, forget plot]
  table[row sep=crcr]{%
0.20005988   164.46900830\\
0.40020144   137.85289713\\
0.99610776   89.64730095\\
2.99085555   81.47204607\\
5.98293202   68.28737950\\
};
\iffalse
\addplot [color=black, only marks, mark size=2.5pt, mark=o*, mark options={solid, fill=bordeaux, draw=bordeaux}, forget plot]
  table[row sep=crcr]{%
0.35602174   257.60187584\\
};
\addplot [color=black, only marks, mark size=2.5pt, mark=o, mark options={solid, fill=white, draw=black}, forget plot]
  table[row sep=crcr]{%
0.39857592   90.97587332\\
0.80565736   99.00635402\\
2.00259490   90.30914402\\
3.96318922   63.44470375\\
};
\fi
\addplot [color=black, only marks, mark size=2.5pt, mark=o, mark options={solid, fill=white, draw=bordeaux}, forget plot]
  table[row sep=crcr]{%
0.30869418   229.00074955\\
};
\addplot [color=black, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=white, draw=bordeaux}, forget plot]
  table[row sep=crcr]{%
0.42772438   238.45514325\\
};
\addplot [color=black, only marks, mark size=3pt, mark=triangle*, mark options={solid, fill=white, draw=bordeaux}, forget plot]
  table[row sep=crcr]{%
0.55723431   177.02277608\\
1.50855050   120.97033736\\
3.18454024   86.09291807\\
6.15592769   70.32641458\\
};
\addplot [color=black, only marks, mark size=3pt, mark=triangle*, mark options={solid, fill=white, draw=bordeaux, rotate=180}, forget plot]
  table[row sep=crcr]{%
1.314022259403086   122.1451093356663\\
2.110511512050458   79.98038035754988\\
4.612895677963747   75.88652625073675\\
};
\addplot [color=black, only marks, mark size=3pt, mark=triangle*, mark options={solid, fill=bordeaux, draw=bordeaux, rotate=180}, forget plot]
  table[row sep=crcr]{%
1.43461025   132.87502555\\
2.17045389   82.67946122\\
4.83789448   79.98754268\\
};
\end{axis}
\end{tikzpicture}%



==> Figures/Re-vs-Ga.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.63922,0.07843,0.16863}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=7.909cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=10,
xmax=500,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$Ga$},
ymode=log,
ymin=10,
ymax=800,
yminorticks=true,
ylabel={$Re$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
ylabel style={font=\small\fontfamily{ptm}\selectfont,anchor=base,rotate=-90,xshift=-0.25cm,yshift=1.75cm},
xlabel style={font=\small\fontfamily{ptm}\selectfont},
legend style={font=\small\fontfamily{ptm}\selectfont},
ticklabel style={font=\small\fontfamily{ptm}\selectfont},
clip=true,
xtick = {5,10,20,50,100,200,500,1000},
xticklabels = {5,10,20,50,100,200,500,1000},
ytick = {1,2,5,10,20,50,100,200,400,800},
yticklabels = {1,2,5,10,20,50,100,200,400,800},
major tick length = 0.15 cm,
minor tick length = 0.075 cm
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
14.0857933420126	10.6909\\
47.0997548469334	79.9747\\
63.8389607745408	133.441\\
79.2117181661414	189.442\\
133.218617540215	388.09\\
180.562959693629	524.183\\
224.043690219664	619.436\\
250.023198276393	667.356\\
303.674572184461	755.104\\
313.113349368623	769.4\\
322.457057351123	783.346\\
331.714032365315	796.995\\
340.886297264671	810.381\\
349.985279275649	823.56\\
358.994271356662	836.518\\
367.937312857198	849.347\\
376.798038775467	862.041\\
385.592151247117	874.689\\
394.326319405434	887.368\\
402.996273557107	900.141\\
411.596566363105	913.082\\
420.148676656526	926.354\\
428.635063393894	940.115\\
437.065287067749	954.748\\
445.43584158151	970.86\\
453.770417566148	989.436\\
462.03876655721	1011.55\\
470.265606418614	1037.71\\
478.449006668956	1064.49\\
486.586224691824	1088.47\\
494.675134690875	1109.97\\
502.712337024961	1129.78\\
510.711686196327	1148.37\\
518.671974680319	1166.16\\
526.589712928715	1183.29\\
534.464239950274	1199.48\\
542.3102372245	1214.6\\
550.109034716365	1228.87\\
557.87592860513	1242.57\\
565.610303342899	1255.55\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
351.382649557804	674.254\\
346.666048473351	665.842\\
341.927483249968	657.641\\
337.168348269188	649.647\\
332.382062516994	641.839\\
327.576928100457	634.222\\
322.747267412075	626.764\\
317.894294883639	619.45\\
313.01908978098	612.263\\
308.110182664024	605.159\\
303.181600496069	598.15\\
298.228594341123	591.209\\
293.240515886916	584.296\\
288.230964285082	577.427\\
283.189708993319	570.564\\
278.113299091808	563.687\\
273.014361419025	556.81\\
267.87843206191	549.75\\
262.70840913332	542.8\\
257.50612887382	535.785\\
252.268574203825	528.691\\
246.994172696756	521.501\\
241.684658813285	514.21\\
236.329924418689	506.783\\
230.941069936323	499.234\\
225.504772668128	491.517\\
220.028545391299	483.636\\
214.503693917191	475.554\\
208.930761827733	467.254\\
203.309886064885	458.716\\
197.635007847548	449.903\\
191.907472983204	440.793\\
186.11967933611	431.337\\
162.332379529097	389.288\\
137.316856014463	337.717\\
110.667730857369	271.515\\
81.6493178894077	185.118\\
48.5489748846013	82.6796\\
28.8687163978508	34.8667\\
8.63378396302043	4.66699\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
297.290166533931	414.837\\
288.329260777798	401.613\\
279.269899505984	388.318\\
270.122145346956	375.011\\
260.870695156163	361.718\\
251.482756610607	348.44\\
241.995351242586	335.366\\
232.379000772445	322.702\\
222.631174873125	310.02\\
212.733165472549	297.578\\
202.671790181263	285.35\\
192.455525806856	273.408\\
182.049360837355	261.632\\
171.444550637919	249.897\\
160.613831887254	238.068\\
149.532775361823	225.969\\
138.171221673167	213.386\\
126.492292288652	200.048\\
114.438495221875	185.546\\
101.940743355645	169.325\\
98.741756671137	164.918\\
95.5018542575892	160.326\\
92.2253778679976	155.545\\
88.9163324361369	150.569\\
82.1631340939392	139.89\\
75.2161755837993	128.105\\
68.0478757719785	115.027\\
60.6189699784504	100.488\\
52.8708764246845	84.397\\
44.7235958975237	66.8838\\
36.0445368676352	48.429\\
26.5927676655069	29.976\\
15.8121048355461	12.8867\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.33743161144087	2.74084\\
21.1904797430109	20.2446\\
35.6377669642207	43.0171\\
48.3030494933371	61.8799\\
59.9340842355393	76.7592\\
65.4688049074461	83.0997\\
70.8535822544844	88.9029\\
76.1035823597249	94.2762\\
81.2353620004322	99.3107\\
86.2603261822223	104.073\\
91.1919364913219	108.626\\
96.034383836934	113.006\\
100.795656465137	117.248\\
105.484128919561	121.382\\
110.107897000134	125.432\\
114.661159961461	129.403\\
119.160373948231	133.324\\
127.990768854716	141.042\\
136.618625534754	148.615\\
145.075098525121	156.108\\
153.365450251168	163.519\\
161.508896224594	170.854\\
169.520283231397	178.108\\
177.406529128683	185.261\\
185.179194476224	192.302\\
192.837483063218	199.198\\
200.400395965858	205.943\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.17015388764809	0.775182\\
10.6004070712213	6.56143\\
17.8276435921171	14.9438\\
24.1636539084018	23.137\\
29.9823123206909	30.5472\\
35.4441945061018	37.0479\\
40.6378904616073	42.7399\\
59.6093857841043	60.224\\
76.7204642145416	73.4911\\
78.7664761057808	75.0019\\
80.7948834569829	76.4888\\
82.807583338349	77.955\\
84.8032565697701	79.3997\\
86.7822916707304	80.8242\\
88.7471934855614	82.2315\\
90.698795243604	83.6229\\
92.6340773814916	84.9955\\
94.5580696204871	86.3547\\
96.4678233885008	87.6975\\
98.3667656913075	89.0274\\
100.251878109732	90.3413\\
109.50979377901	96.7439\\
111.331592200976	97.9773\\
135.880941991424	113.309\\
};


\addplot [color=black, dashed, forget plot, domain=10:50 ]
{0.25*x^1.66666};

\addplot [color=black, dashed, forget plot, domain=50:500 ]
{1.6*x^0.83333};

\node[right, align=left, inner sep=0]
at (axis cs:13.5,45) {\small$Ga^{5/3}$};


\node[right, align=left, inner sep=0]
at (axis cs:100.0,60) {\small$Ga^{5/6}$};


\addplot [color=mycolor5, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor6, draw=mycolor6}, forget plot]
  table[row sep=crcr]{%
250	665.902\\
200	450\\
126.4923	200.05\\
89	105\\
76.7205	73.4911\\
};


\end{axis}
\end{tikzpicture}%
\end{document}


==> Figures/Re-vs-Mo_Neutral-curve.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}$0$}}%
     % \csname LTb\endcsname%
     % \put(726,977){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(726,1249){\makebox(0,0)[r]{\strut{}$400$}}%
     % \csname LTb\endcsname%
     % \put(726,1522){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(726,1795){\makebox(0,0)[r]{\strut{}$800$}}%
     % \csname LTb\endcsname%
     % \put(726,2067){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(726,2340){\makebox(0,0)[r]{\strut{}$1200$}}%
     % \csname LTb\endcsname%
      %\put(726,2612){\makebox(0,0)[r]{\strut{}$1400$}}%
      \csname LTb\endcsname%
      \put(726,2885){\makebox(0,0)[r]{\strut{}$1600$}}%
     % \csname LTb\endcsname%
      %\put(726,3158){\makebox(0,0)[r]{\strut{}$1800$}}%
      \csname LTb\endcsname%
      \put(726,3430){\makebox(0,0)[r]{\strut{}$2000$}}%
      %\csname LTb\endcsname%
      %\put(726,3703){\makebox(0,0)[r]{\strut{}$2200$}}%
      \csname LTb\endcsname%
      \put(1197,484){\makebox(0,0){\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1876,484){\makebox(0,0){\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%
      \put(2555,484){\makebox(0,0){\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(3233,484){\makebox(0,0){\strut{}$10^{-6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(193,2053){{\makebox(0,0){\strut{}$Re$}}}%
      \put(2164,194){\makebox(0,0){\strut{}$Mo$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Re-vs-Mo_Neutral-curve.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Re_vs_Bo_latex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1375){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,2047){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,2718){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(814,3389){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(814,4060){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(814,4732){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(814,5403){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(1334,484){\makebox(0,0){\strut{}$0$}}%
      \put(2109,484){\makebox(0,0){\strut{}$1$}}%
      \put(2885,484){\makebox(0,0){\strut{}$2$}}%
      \put(3661,484){\makebox(0,0){\strut{}$3$}}%
      \put(4436,484){\makebox(0,0){\strut{}$4$}}%
      \put(5212,484){\makebox(0,0){\strut{}$5$}}%
      \put(5988,484){\makebox(0,0){\strut{}$6$}}%
      \put(6763,484){\makebox(0,0){\strut{}$7$}}%
      \put(7539,484){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(330,3700){{\makebox(0,0){\strut{}$Re$}}}%
      \put(4060,194){\makebox(0,0){\strut{}$Bo$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Re_vs_Bo.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Shapes_DMST02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2500.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1318,484){\makebox(0,0){\strut{}$-6$}}%
      \put(1609,484){\makebox(0,0){\strut{}$-4$}}%
      \put(1901,484){\makebox(0,0){\strut{}$-2$}}%
      \put(2193,484){\makebox(0,0){\strut{}$0$}}%
      \put(2484,484){\makebox(0,0){\strut{}$2$}}%
      \put(2776,484){\makebox(0,0){\strut{}$4$}}%
      \put(3067,484){\makebox(0,0){\strut{}$6$}}%
      \put(2200,925){\makebox(0,0){\strut{}$.3$}}%
      \put(2200,1330){\makebox(0,0){\strut{}$0.5$}}%
      \put(2193,1750){\makebox(0,0){\strut{}$1.0$}}%
      \put(2193,2300){\makebox(0,0){\strut{}$1.5$}}%
      \put(2193,2800){\makebox(0,0){\strut{}$2.0$}}%
      \put(2193,3350){\makebox(0,0){\strut{}$2.5$}}%
      \put(2193,3850){\makebox(0,0){\strut{}$3.0$}}%
      \put(2193,4400){\makebox(0,0){\strut{}$3.5$}}%
      \put(2193,4950){\makebox(0,0){\strut{}$4.0$}}%
      \put(2193,5575){\makebox(0,0){\strut{}$4.5$}}%
      \put(2193,6150){\makebox(0,0){\strut{}$5.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      %\put(461,3620){\rotatebox{-270}{\makebox(0,0)%{\strut{}$z$ (mm)}}}%
      \put(2192,154){\makebox(0,0){\strut{}$x$ (mm)}}%
    }%
    \gplbacktext
    \put(1080,680){\includegraphics{Figures/Shapes_DMST02.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Shapes_DMST05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2500.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(967,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(967,1433){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(967,2162){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(967,2891){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(967,3621){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(967,4350){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(967,5079){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(967,5808){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(967,6537){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1318,484){\makebox(0,0){\strut{}$-6$}}%
      \put(1609,484){\makebox(0,0){\strut{}$-4$}}%
      \put(1901,484){\makebox(0,0){\strut{}$-2$}}%
      \put(2193,484){\makebox(0,0){\strut{}$0$}}%
      \put(2484,484){\makebox(0,0){\strut{}$2$}}%
      \put(2776,484){\makebox(0,0){\strut{}$4$}}%
      \put(3067,484){\makebox(0,0){\strut{}$6$}}%
      \put(2193,850){\makebox(0,0){\strut{}$.2$}}%
      \put(2193,1214){\makebox(0,0){\strut{}$1.0$}}%
      \put(2193,1725){\makebox(0,0){\strut{}$2.0$}}%
      \put(2193,2308){\makebox(0,0){\strut{}$3.0$}}%
      \put(2193,5516){\makebox(0,0){\strut{}$8.0$}}%
      \put(2193,6158){\makebox(0,0){\strut{}$10.0$}}%
      \put(2193,2921){\makebox(0,0){\strut{}$4.0$}}%
      \put(2193,3548){\makebox(0,0){\strut{}$5.0$}}%
      \put(2193,4204){\makebox(0,0){\strut{}$6.0$}}%
      \put(2193,4860){\makebox(0,0){\strut{}$7.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(461,3620){\rotatebox{-270}{\makebox(0,0){\strut{}$z$ (mm)}}}%
      \put(2192,154){\makebox(0,0){\strut{}$x$ (mm)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Shapes_DMST05.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Shapes_eau20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2500.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1318,484){\makebox(0,0){\strut{}$-6$}}%
      \put(1609,484){\makebox(0,0){\strut{}$-4$}}%
      \put(1901,484){\makebox(0,0){\strut{}$-2$}}%
      \put(2193,484){\makebox(0,0){\strut{}$0$}}%
      \put(2484,484){\makebox(0,0){\strut{}$2$}}%
      \put(2776,484){\makebox(0,0){\strut{}$4$}}%
      \put(3067,484){\makebox(0,0){\strut{}$6$}}%
      \put(2193,923){\makebox(0,0){\strut{}$.1$}}%
      \put(2193,1287){\makebox(0,0){\strut{}$0.3$}}%
      \put(2193,1725){\makebox(0,0){\strut{}$0.5$}}%
      \put(2193,2191){\makebox(0,0){\strut{}$0.7$}}%
      \put(2193,2702){\makebox(0,0){\strut{}$0.9$}}%
      \put(2193,3241){\makebox(0,0){\strut{}$1.1$}}%
      \put(2193,3810){\makebox(0,0){\strut{}$1.3$}}%
      \put(2193,4452){\makebox(0,0){\strut{}$1.5$}}%
      \put(2193,5181){\makebox(0,0){\strut{}$1.7$}}%
      \put(2193,5983){\makebox(0,0){\strut{}$1.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      %\put(461,3620){\rotatebox{-270}{\makebox(0,0){\strut{}$z$ (mm)}}}%
      \put(2192,154){\makebox(0,0){\strut{}$x$ (mm)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Shapes_eau20.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/We-vs-Mo_Neutral-curve.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(594,1132){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(594,1561){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(594,1989){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \csname LTb\endcsname%
      \put(594,2418){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(594,2846){\makebox(0,0)[r]{\strut{}$5.5$}}%
      \csname LTb\endcsname%
      \put(594,3275){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(594,3703){\makebox(0,0)[r]{\strut{}$6.5$}}%
      \csname LTb\endcsname%
      \put(1082,484){\makebox(0,0){\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1793,484){\makebox(0,0){\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%
      \put(2505,484){\makebox(0,0){\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(3217,484){\makebox(0,0){\strut{}$10^{-6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(193,2203){{\makebox(0,0){\strut{}$We$}}}%
      \put(2164,194){\makebox(0,0){\strut{}$Mo$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/We-vs-Mo_Neutral-curve.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/recirculation-onset_Ga_vs_Bo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,2693){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,3275){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(814,3687){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(814,4007){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(814,1698){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1230,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2134,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3503,484){\makebox(0,0){\strut{}$2$}}%
      \put(4407,484){\makebox(0,0){\strut{}$5$}}%
      \put(2818,484){\makebox(0,0){\strut{}$1$}}%
      \put(5091,484){\makebox(0,0){\strut{}$10$}}%
      \put(1368,4144){\makebox(0,0)[l]{\strut{}${\scriptscriptstyle 10^{-13}}$}}%
      \put(2125,4144){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle 10^{-12}$}}%
      \put(2885,4144){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle 10^{-11}$}}%
      \put(3658,4144){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle 10^{-10}$}}%
      \put(4407,4144){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle 10^{-9}$}}%
      \put(4895,3922){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle 10^{-8}$}}%
      \put(4895,3075){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle 10^{-7}$}}%
      \put(4895,2251){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle 10^{-6}$}}%
      \put(4895,1431){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle 10^{-5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(336,2236){{\makebox(0,0){\strut{}$Ga$}}}%
      \put(3108,154){\makebox(0,0){\strut{}$Bo$}}%
      \csname LTb\endcsname%
      \put(3832,3069){\makebox(0,0)[l]{\strut{}\includegraphics[scale=0.15]{Figures/cbn_recirc.eps}}}%
      \put(1126,1809){\makebox(0,0)[l]{\strut{}\includegraphics[scale=0.15]{Figures/cbn_norecirc.eps}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/recirculation-onset_Ga_vs_Bo.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup

